Truncated Nonsmooth Newton Multigrid for phase-field brittle-fracture problems, with analysis

We propose the Truncated Nonsmooth Newton Multigrid Method (TNNMG) as a solver for the spatial problems of the small-strain brittle-fracture phase-field equations. TNNMG is a nonsmooth multigrid method that can solve biconvex, block-separably nonsmooth minimization problems with linear time complexity. It exploits the variational structure inherent in the problem, and handles the pointwise irreversibility constraint on the damage variable directly, without regularization or the introduction of a local history field. In the paper we introduce the method and show how it can be applied to several established models of phase-field brittle fracture. We then prove convergence of the solver to a solution of the nonsmooth Euler--Lagrange equations of the spatial problem for any load and initial iterate. On the way, we show several crucial convexity and regularity properties of the models considered here. Numerical comparisons to an operator-splitting algorithm show a considerable speed increase, without loss of robustness.

==> 2d_reac_at1_aniso.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}\usepackage[T1]{fontenc}\usepackage{cmbright}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.145464in}{1.504026in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.145464in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.145464in}{1.504026in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.504026in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.401714in}{0.349026in}}%
\pgfpathlineto{\pgfqpoint{2.145464in}{0.349026in}}%
\pgfpathlineto{\pgfqpoint{2.145464in}{1.504026in}}%
\pgfpathlineto{\pgfqpoint{0.401714in}{1.504026in}}%
\pgfpathlineto{\pgfqpoint{0.401714in}{0.349026in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.471005in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.471005in,y=0.251804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.969505in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.969505in,y=0.251804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.001}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.468004in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.468004in,y=0.251804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.002}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.966503in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.966503in,y=0.251804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.003}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.273589in,y=0.098124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont displacement}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.401714in}{0.374135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.153680in, y=0.335873in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.401714in}{0.625222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.153680in, y=0.586960in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.401714in}{0.876309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.153680in, y=0.838047in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.401714in}{1.127396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.153680in, y=1.089134in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.401714in}{1.378483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.153680in, y=1.340221in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098124in,y=0.926526in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont force}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401714in}{0.349026in}}{\pgfqpoint{1.743750in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480975in}{0.380837in}}%
\pgfpathlineto{\pgfqpoint{1.717253in}{1.210571in}}%
\pgfpathlineto{\pgfqpoint{1.886743in}{1.321716in}}%
\pgfpathlineto{\pgfqpoint{1.966503in}{1.371705in}}%
\pgfpathlineto{\pgfqpoint{2.006383in}{1.394227in}}%
\pgfpathlineto{\pgfqpoint{2.016353in}{1.398618in}}%
\pgfpathlineto{\pgfqpoint{2.026323in}{0.381301in}}%
\pgfpathlineto{\pgfqpoint{2.066203in}{0.381061in}}%
\pgfpathlineto{\pgfqpoint{2.066203in}{0.381061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401714in}{0.349026in}}{\pgfqpoint{1.743750in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.401714in}{0.349026in}}%
\pgfpathlineto{\pgfqpoint{0.401714in}{1.504026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.145464in}{0.349026in}}%
\pgfpathlineto{\pgfqpoint{2.145464in}{1.504026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.401714in}{0.349026in}}%
\pgfpathlineto{\pgfqpoint{2.145464in}{0.349026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.401714in}{1.504026in}}%
\pgfpathlineto{\pgfqpoint{2.145464in}{1.504026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> 2d_reac_at1_iso.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}\usepackage[T1]{fontenc}\usepackage{cmbright}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.145464in}{1.504026in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.145464in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.145464in}{1.504026in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.504026in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.401714in}{0.349026in}}%
\pgfpathlineto{\pgfqpoint{2.145464in}{0.349026in}}%
\pgfpathlineto{\pgfqpoint{2.145464in}{1.504026in}}%
\pgfpathlineto{\pgfqpoint{0.401714in}{1.504026in}}%
\pgfpathlineto{\pgfqpoint{0.401714in}{0.349026in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.471005in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.471005in,y=0.251804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.969505in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.969505in,y=0.251804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.001}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.468004in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.468004in,y=0.251804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.002}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.966503in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.966503in,y=0.251804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.003}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.273589in,y=0.098124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont displacement}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.401714in}{0.374135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.153680in, y=0.335873in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.401714in}{0.625222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.153680in, y=0.586960in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.401714in}{0.876309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.153680in, y=0.838047in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.401714in}{1.127396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.153680in, y=1.089134in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.401714in}{1.378483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.153680in, y=1.340221in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098124in,y=0.926526in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont force}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401714in}{0.349026in}}{\pgfqpoint{1.743750in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480975in}{0.380837in}}%
\pgfpathlineto{\pgfqpoint{1.687343in}{1.190441in}}%
\pgfpathlineto{\pgfqpoint{1.846863in}{1.295028in}}%
\pgfpathlineto{\pgfqpoint{1.926623in}{1.345260in}}%
\pgfpathlineto{\pgfqpoint{1.966503in}{1.368652in}}%
\pgfpathlineto{\pgfqpoint{1.986443in}{1.378867in}}%
\pgfpathlineto{\pgfqpoint{1.996413in}{1.382255in}}%
\pgfpathlineto{\pgfqpoint{2.006383in}{0.380299in}}%
\pgfpathlineto{\pgfqpoint{2.066203in}{0.379909in}}%
\pgfpathlineto{\pgfqpoint{2.066203in}{0.379909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401714in}{0.349026in}}{\pgfqpoint{1.743750in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.401714in}{0.349026in}}%
\pgfpathlineto{\pgfqpoint{0.401714in}{1.504026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.145464in}{0.349026in}}%
\pgfpathlineto{\pgfqpoint{2.145464in}{1.504026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.401714in}{0.349026in}}%
\pgfpathlineto{\pgfqpoint{2.145464in}{0.349026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.401714in}{1.504026in}}%
\pgfpathlineto{\pgfqpoint{2.145464in}{1.504026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> 2d_reac_at2_aniso.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}\usepackage[T1]{fontenc}\usepackage{cmbright}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.145464in}{1.504026in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.145464in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.145464in}{1.504026in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.504026in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.401714in}{0.349026in}}%
\pgfpathlineto{\pgfqpoint{2.145464in}{0.349026in}}%
\pgfpathlineto{\pgfqpoint{2.145464in}{1.504026in}}%
\pgfpathlineto{\pgfqpoint{0.401714in}{1.504026in}}%
\pgfpathlineto{\pgfqpoint{0.401714in}{0.349026in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.471005in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.471005in,y=0.251804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.969505in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.969505in,y=0.251804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.001}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.468004in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.468004in,y=0.251804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.002}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.966503in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.966503in,y=0.251804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.003}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.273589in,y=0.098124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont displacement}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.401714in}{0.374135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.153680in, y=0.335873in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.401714in}{0.625222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.153680in, y=0.586960in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.401714in}{0.876309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.153680in, y=0.838047in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.401714in}{1.127396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.153680in, y=1.089134in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.401714in}{1.378483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.153680in, y=1.340221in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098124in,y=0.926526in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont force}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401714in}{0.349026in}}{\pgfqpoint{1.743750in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480975in}{0.380837in}}%
\pgfpathlineto{\pgfqpoint{0.770105in}{0.573939in}}%
\pgfpathlineto{\pgfqpoint{0.929625in}{0.677935in}}%
\pgfpathlineto{\pgfqpoint{1.069204in}{0.766319in}}%
\pgfpathlineto{\pgfqpoint{1.188844in}{0.839539in}}%
\pgfpathlineto{\pgfqpoint{1.298514in}{0.904165in}}%
\pgfpathlineto{\pgfqpoint{1.398214in}{0.960507in}}%
\pgfpathlineto{\pgfqpoint{1.497914in}{1.014224in}}%
\pgfpathlineto{\pgfqpoint{1.587643in}{1.060005in}}%
\pgfpathlineto{\pgfqpoint{1.667403in}{1.098349in}}%
\pgfpathlineto{\pgfqpoint{1.737193in}{1.129757in}}%
\pgfpathlineto{\pgfqpoint{1.806983in}{1.158646in}}%
\pgfpathlineto{\pgfqpoint{1.856833in}{1.177109in}}%
\pgfpathlineto{\pgfqpoint{1.896713in}{1.189565in}}%
\pgfpathlineto{\pgfqpoint{1.916653in}{1.193987in}}%
\pgfpathlineto{\pgfqpoint{1.926623in}{1.194701in}}%
\pgfpathlineto{\pgfqpoint{1.936593in}{0.385261in}}%
\pgfpathlineto{\pgfqpoint{2.066203in}{0.383684in}}%
\pgfpathlineto{\pgfqpoint{2.066203in}{0.383684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401714in}{0.349026in}}{\pgfqpoint{1.743750in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.401714in}{0.349026in}}%
\pgfpathlineto{\pgfqpoint{0.401714in}{1.504026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.145464in}{0.349026in}}%
\pgfpathlineto{\pgfqpoint{2.145464in}{1.504026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.401714in}{0.349026in}}%
\pgfpathlineto{\pgfqpoint{2.145464in}{0.349026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.401714in}{1.504026in}}%
\pgfpathlineto{\pgfqpoint{2.145464in}{1.504026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> 2d_reac_at2_iso.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}\usepackage[T1]{fontenc}\usepackage{cmbright}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.145464in}{1.504026in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.145464in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.145464in}{1.504026in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.504026in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.401714in}{0.349026in}}%
\pgfpathlineto{\pgfqpoint{2.145464in}{0.349026in}}%
\pgfpathlineto{\pgfqpoint{2.145464in}{1.504026in}}%
\pgfpathlineto{\pgfqpoint{0.401714in}{1.504026in}}%
\pgfpathlineto{\pgfqpoint{0.401714in}{0.349026in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.471005in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.471005in,y=0.251804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.969505in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.969505in,y=0.251804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.001}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.468004in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.468004in,y=0.251804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.002}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.966503in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.966503in,y=0.251804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.003}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.273589in,y=0.098124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont displacement}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.401714in}{0.374135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.153680in, y=0.335873in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.401714in}{0.625222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.153680in, y=0.586960in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.401714in}{0.876309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.153680in, y=0.838047in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.401714in}{1.127396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.153680in, y=1.089134in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.401714in}{1.378483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.153680in, y=1.340221in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098124in,y=0.926526in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont force}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401714in}{0.349026in}}{\pgfqpoint{1.743750in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480975in}{0.380837in}}%
\pgfpathlineto{\pgfqpoint{0.750165in}{0.560454in}}%
\pgfpathlineto{\pgfqpoint{0.899715in}{0.657529in}}%
\pgfpathlineto{\pgfqpoint{1.029324in}{0.738937in}}%
\pgfpathlineto{\pgfqpoint{1.138994in}{0.805276in}}%
\pgfpathlineto{\pgfqpoint{1.238694in}{0.863181in}}%
\pgfpathlineto{\pgfqpoint{1.338394in}{0.918474in}}%
\pgfpathlineto{\pgfqpoint{1.428124in}{0.965746in}}%
\pgfpathlineto{\pgfqpoint{1.517854in}{1.010403in}}%
\pgfpathlineto{\pgfqpoint{1.597613in}{1.047681in}}%
\pgfpathlineto{\pgfqpoint{1.677373in}{1.082420in}}%
\pgfpathlineto{\pgfqpoint{1.747163in}{1.110435in}}%
\pgfpathlineto{\pgfqpoint{1.806983in}{1.132315in}}%
\pgfpathlineto{\pgfqpoint{1.856833in}{1.148555in}}%
\pgfpathlineto{\pgfqpoint{1.896713in}{1.159469in}}%
\pgfpathlineto{\pgfqpoint{1.916653in}{1.163536in}}%
\pgfpathlineto{\pgfqpoint{1.926623in}{1.164738in}}%
\pgfpathlineto{\pgfqpoint{1.936593in}{1.164030in}}%
\pgfpathlineto{\pgfqpoint{1.946563in}{0.384051in}}%
\pgfpathlineto{\pgfqpoint{2.066203in}{0.382591in}}%
\pgfpathlineto{\pgfqpoint{2.066203in}{0.382591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401714in}{0.349026in}}{\pgfqpoint{1.743750in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.401714in}{0.349026in}}%
\pgfpathlineto{\pgfqpoint{0.401714in}{1.504026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.145464in}{0.349026in}}%
\pgfpathlineto{\pgfqpoint{2.145464in}{1.504026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.401714in}{0.349026in}}%
\pgfpathlineto{\pgfqpoint{2.145464in}{0.349026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.401714in}{1.504026in}}%
\pgfpathlineto{\pgfqpoint{2.145464in}{1.504026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> 3d_reac_at1_aniso.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}\usepackage[T1]{fontenc}\usepackage{cmbright}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.145464in}{1.542289in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.145464in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.145464in}{1.542289in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.542289in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.401714in}{0.349026in}}%
\pgfpathlineto{\pgfqpoint{2.145464in}{0.349026in}}%
\pgfpathlineto{\pgfqpoint{2.145464in}{1.504026in}}%
\pgfpathlineto{\pgfqpoint{0.401714in}{1.504026in}}%
\pgfpathlineto{\pgfqpoint{0.401714in}{0.349026in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.877282in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.877282in,y=0.251804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.405691in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.405691in,y=0.251804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.04}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.934100in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.934100in,y=0.251804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.06}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.273589in,y=0.098124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont displacement}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.401714in}{0.404026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.153680in, y=0.365764in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.401714in}{0.679026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.153680in, y=0.640764in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.401714in}{0.954026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.153680in, y=0.915764in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.401714in}{1.229026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.153680in, y=1.190764in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.401714in}{1.504026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.153680in, y=1.465764in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098124in,y=0.926526in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont force}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401714in}{0.349026in}}{\pgfqpoint{1.743750in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480975in}{0.578182in}}%
\pgfpathlineto{\pgfqpoint{0.613078in}{0.752339in}}%
\pgfpathlineto{\pgfqpoint{0.745180in}{0.926455in}}%
\pgfpathlineto{\pgfqpoint{0.877282in}{1.099963in}}%
\pgfpathlineto{\pgfqpoint{1.009384in}{1.270920in}}%
\pgfpathlineto{\pgfqpoint{1.141487in}{1.425759in}}%
\pgfpathlineto{\pgfqpoint{1.273589in}{0.769815in}}%
\pgfpathlineto{\pgfqpoint{1.405691in}{0.763143in}}%
\pgfpathlineto{\pgfqpoint{1.537794in}{0.763435in}}%
\pgfpathlineto{\pgfqpoint{1.669896in}{0.762052in}}%
\pgfpathlineto{\pgfqpoint{1.801998in}{0.759370in}}%
\pgfpathlineto{\pgfqpoint{1.934100in}{0.613200in}}%
\pgfpathlineto{\pgfqpoint{2.066203in}{0.524997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401714in}{0.349026in}}{\pgfqpoint{1.743750in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.000000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.401714in}{0.349026in}}%
\pgfpathlineto{\pgfqpoint{0.401714in}{1.504026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.145464in}{0.349026in}}%
\pgfpathlineto{\pgfqpoint{2.145464in}{1.504026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.401714in}{0.349026in}}%
\pgfpathlineto{\pgfqpoint{2.145464in}{0.349026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.401714in}{1.504026in}}%
\pgfpathlineto{\pgfqpoint{2.145464in}{1.504026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> 3d_reac_at1_iso.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}\usepackage[T1]{fontenc}\usepackage{cmbright}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.204477in}{1.542289in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.204477in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.204477in}{1.542289in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.542289in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460727in}{0.349026in}}%
\pgfpathlineto{\pgfqpoint{2.204477in}{0.349026in}}%
\pgfpathlineto{\pgfqpoint{2.204477in}{1.504026in}}%
\pgfpathlineto{\pgfqpoint{0.460727in}{1.504026in}}%
\pgfpathlineto{\pgfqpoint{0.460727in}{0.349026in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.936296in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.936296in,y=0.251804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.464705in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.464705in,y=0.251804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.04}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.993114in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.993114in,y=0.251804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.06}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.332602in,y=0.098124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont displacement}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.460727in}{0.454026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.153680in, y=0.415764in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.460727in}{0.716526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.153680in, y=0.678264in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.460727in}{0.979026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.153680in, y=0.940764in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.460727in}{1.241526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.153680in, y=1.203264in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.460727in}{1.504026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.153680in, y=1.465764in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098124in,y=0.926526in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont force}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460727in}{0.349026in}}{\pgfqpoint{1.743750in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539989in}{0.786506in}}%
\pgfpathlineto{\pgfqpoint{0.672091in}{1.118986in}}%
\pgfpathlineto{\pgfqpoint{0.804193in}{0.503692in}}%
\pgfpathlineto{\pgfqpoint{0.936296in}{0.485179in}}%
\pgfpathlineto{\pgfqpoint{1.068398in}{0.477648in}}%
\pgfpathlineto{\pgfqpoint{1.200500in}{0.473021in}}%
\pgfpathlineto{\pgfqpoint{1.332602in}{0.470315in}}%
\pgfpathlineto{\pgfqpoint{1.464705in}{0.468837in}}%
\pgfpathlineto{\pgfqpoint{1.596807in}{0.468139in}}%
\pgfpathlineto{\pgfqpoint{1.728909in}{0.467943in}}%
\pgfpathlineto{\pgfqpoint{1.861011in}{0.468076in}}%
\pgfpathlineto{\pgfqpoint{1.993114in}{0.468432in}}%
\pgfpathlineto{\pgfqpoint{2.125216in}{0.468944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460727in}{0.349026in}}{\pgfqpoint{1.743750in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.000000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460727in}{0.349026in}}%
\pgfpathlineto{\pgfqpoint{0.460727in}{1.504026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.204477in}{0.349026in}}%
\pgfpathlineto{\pgfqpoint{2.204477in}{1.504026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460727in}{0.349026in}}%
\pgfpathlineto{\pgfqpoint{2.204477in}{0.349026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460727in}{1.504026in}}%
\pgfpathlineto{\pgfqpoint{2.204477in}{1.504026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> 3d_reac_at2_aniso.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}\usepackage[T1]{fontenc}\usepackage{cmbright}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.145464in}{1.542289in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.145464in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.145464in}{1.542289in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.542289in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.401714in}{0.349026in}}%
\pgfpathlineto{\pgfqpoint{2.145464in}{0.349026in}}%
\pgfpathlineto{\pgfqpoint{2.145464in}{1.504026in}}%
\pgfpathlineto{\pgfqpoint{0.401714in}{1.504026in}}%
\pgfpathlineto{\pgfqpoint{0.401714in}{0.349026in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.877282in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.877282in,y=0.251804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.405691in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.405691in,y=0.251804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.04}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.934100in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.934100in,y=0.251804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.06}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.273589in,y=0.098124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont displacement}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.401714in}{0.404026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.153680in, y=0.365764in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.401714in}{0.679026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.153680in, y=0.640764in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.401714in}{0.954026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.153680in, y=0.915764in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.401714in}{1.229026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.153680in, y=1.190764in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.401714in}{1.504026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.153680in, y=1.465764in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098124in,y=0.926526in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont force}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401714in}{0.349026in}}{\pgfqpoint{1.743750in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480975in}{0.577822in}}%
\pgfpathlineto{\pgfqpoint{0.613078in}{0.749396in}}%
\pgfpathlineto{\pgfqpoint{0.745180in}{0.916184in}}%
\pgfpathlineto{\pgfqpoint{0.877282in}{1.074531in}}%
\pgfpathlineto{\pgfqpoint{1.009384in}{1.216552in}}%
\pgfpathlineto{\pgfqpoint{1.141487in}{0.794931in}}%
\pgfpathlineto{\pgfqpoint{1.273589in}{0.753232in}}%
\pgfpathlineto{\pgfqpoint{1.405691in}{0.741795in}}%
\pgfpathlineto{\pgfqpoint{1.537794in}{0.737016in}}%
\pgfpathlineto{\pgfqpoint{1.669896in}{0.730526in}}%
\pgfpathlineto{\pgfqpoint{1.801998in}{0.718263in}}%
\pgfpathlineto{\pgfqpoint{1.934100in}{0.689812in}}%
\pgfpathlineto{\pgfqpoint{2.066203in}{0.556781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401714in}{0.349026in}}{\pgfqpoint{1.743750in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.000000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.401714in}{0.349026in}}%
\pgfpathlineto{\pgfqpoint{0.401714in}{1.504026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.145464in}{0.349026in}}%
\pgfpathlineto{\pgfqpoint{2.145464in}{1.504026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.401714in}{0.349026in}}%
\pgfpathlineto{\pgfqpoint{2.145464in}{0.349026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.401714in}{1.504026in}}%
\pgfpathlineto{\pgfqpoint{2.145464in}{1.504026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> 3d_reac_at2_iso.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}\usepackage[T1]{fontenc}\usepackage{cmbright}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.204477in}{1.542289in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.204477in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.204477in}{1.542289in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.542289in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460727in}{0.349026in}}%
\pgfpathlineto{\pgfqpoint{2.204477in}{0.349026in}}%
\pgfpathlineto{\pgfqpoint{2.204477in}{1.504026in}}%
\pgfpathlineto{\pgfqpoint{0.460727in}{1.504026in}}%
\pgfpathlineto{\pgfqpoint{0.460727in}{0.349026in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.936296in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.936296in,y=0.251804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.464705in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.464705in,y=0.251804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.04}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.993114in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.993114in,y=0.251804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.06}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.332602in,y=0.098124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont displacement}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.460727in}{0.454026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.153680in, y=0.415764in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.460727in}{0.716526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.153680in, y=0.678264in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.460727in}{0.979026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.153680in, y=0.940764in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.460727in}{1.241526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.153680in, y=1.203264in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.460727in}{1.504026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.153680in, y=1.465764in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098124in,y=0.926526in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont force}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460727in}{0.349026in}}{\pgfqpoint{1.743750in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539989in}{0.784099in}}%
\pgfpathlineto{\pgfqpoint{0.672091in}{1.099787in}}%
\pgfpathlineto{\pgfqpoint{0.804193in}{1.386888in}}%
\pgfpathlineto{\pgfqpoint{0.936296in}{0.494281in}}%
\pgfpathlineto{\pgfqpoint{1.068398in}{0.483393in}}%
\pgfpathlineto{\pgfqpoint{1.200500in}{0.477631in}}%
\pgfpathlineto{\pgfqpoint{1.332602in}{0.473965in}}%
\pgfpathlineto{\pgfqpoint{1.464705in}{0.471716in}}%
\pgfpathlineto{\pgfqpoint{1.596807in}{0.470422in}}%
\pgfpathlineto{\pgfqpoint{1.728909in}{0.469771in}}%
\pgfpathlineto{\pgfqpoint{1.861011in}{0.469558in}}%
\pgfpathlineto{\pgfqpoint{1.993114in}{0.469648in}}%
\pgfpathlineto{\pgfqpoint{2.125216in}{0.469950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460727in}{0.349026in}}{\pgfqpoint{1.743750in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.000000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460727in}{0.349026in}}%
\pgfpathlineto{\pgfqpoint{0.460727in}{1.504026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.204477in}{0.349026in}}%
\pgfpathlineto{\pgfqpoint{2.204477in}{1.504026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460727in}{0.349026in}}%
\pgfpathlineto{\pgfqpoint{2.204477in}{0.349026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460727in}{1.504026in}}%
\pgfpathlineto{\pgfqpoint{2.204477in}{1.504026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> crack_cone.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}\usepackage[T1]{fontenc}\usepackage{cmbright}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.031236in}{1.350347in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.031236in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.031236in}{1.350347in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.350347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.156236in}{0.195347in}}%
\pgfpathlineto{\pgfqpoint{4.031236in}{0.195347in}}%
\pgfpathlineto{\pgfqpoint{4.031236in}{1.350347in}}%
\pgfpathlineto{\pgfqpoint{0.156236in}{1.350347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.156236in}{0.195347in}}{\pgfqpoint{3.875000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.706236in}{0.195347in}}{\pgfqpoint{2.481236in}{1.157847in}}{%
\pgfpathmoveto{\pgfqpoint{1.706236in}{0.195347in}}%
\pgfpathlineto{\pgfqpoint{1.706236in}{0.195347in}}%
\pgfpathlineto{\pgfqpoint{1.710111in}{0.204972in}}%
\pgfpathlineto{\pgfqpoint{1.713986in}{0.214597in}}%
\pgfpathlineto{\pgfqpoint{1.717861in}{0.224222in}}%
\pgfpathlineto{\pgfqpoint{1.721736in}{0.233847in}}%
\pgfpathlineto{\pgfqpoint{1.725611in}{0.243472in}}%
\pgfpathlineto{\pgfqpoint{1.729486in}{0.253097in}}%
\pgfpathlineto{\pgfqpoint{1.733361in}{0.262722in}}%
\pgfpathlineto{\pgfqpoint{1.737236in}{0.272347in}}%
\pgfpathlineto{\pgfqpoint{1.741111in}{0.281972in}}%
\pgfpathlineto{\pgfqpoint{1.744986in}{0.291597in}}%
\pgfpathlineto{\pgfqpoint{1.748861in}{0.301222in}}%
\pgfpathlineto{\pgfqpoint{1.752736in}{0.310847in}}%
\pgfpathlineto{\pgfqpoint{1.756611in}{0.320472in}}%
\pgfpathlineto{\pgfqpoint{1.760486in}{0.330097in}}%
\pgfpathlineto{\pgfqpoint{1.764361in}{0.339722in}}%
\pgfpathlineto{\pgfqpoint{1.768236in}{0.349347in}}%
\pgfpathlineto{\pgfqpoint{1.772111in}{0.358972in}}%
\pgfpathlineto{\pgfqpoint{1.775986in}{0.368597in}}%
\pgfpathlineto{\pgfqpoint{1.779861in}{0.378222in}}%
\pgfpathlineto{\pgfqpoint{1.783736in}{0.387847in}}%
\pgfpathlineto{\pgfqpoint{1.787611in}{0.397472in}}%
\pgfpathlineto{\pgfqpoint{1.791486in}{0.407097in}}%
\pgfpathlineto{\pgfqpoint{1.795361in}{0.416722in}}%
\pgfpathlineto{\pgfqpoint{1.799236in}{0.426347in}}%
\pgfpathlineto{\pgfqpoint{1.803111in}{0.435972in}}%
\pgfpathlineto{\pgfqpoint{1.806986in}{0.445597in}}%
\pgfpathlineto{\pgfqpoint{1.810861in}{0.455222in}}%
\pgfpathlineto{\pgfqpoint{1.814736in}{0.464847in}}%
\pgfpathlineto{\pgfqpoint{1.818611in}{0.474472in}}%
\pgfpathlineto{\pgfqpoint{1.822486in}{0.484097in}}%
\pgfpathlineto{\pgfqpoint{1.826361in}{0.493722in}}%
\pgfpathlineto{\pgfqpoint{1.830236in}{0.503347in}}%
\pgfpathlineto{\pgfqpoint{1.834111in}{0.512972in}}%
\pgfpathlineto{\pgfqpoint{1.837986in}{0.522597in}}%
\pgfpathlineto{\pgfqpoint{1.841861in}{0.532222in}}%
\pgfpathlineto{\pgfqpoint{1.845736in}{0.541847in}}%
\pgfpathlineto{\pgfqpoint{1.849611in}{0.551472in}}%
\pgfpathlineto{\pgfqpoint{1.853486in}{0.561097in}}%
\pgfpathlineto{\pgfqpoint{1.857361in}{0.570722in}}%
\pgfpathlineto{\pgfqpoint{1.861236in}{0.580347in}}%
\pgfpathlineto{\pgfqpoint{1.865111in}{0.589972in}}%
\pgfpathlineto{\pgfqpoint{1.868986in}{0.599597in}}%
\pgfpathlineto{\pgfqpoint{1.872861in}{0.609222in}}%
\pgfpathlineto{\pgfqpoint{1.876736in}{0.618847in}}%
\pgfpathlineto{\pgfqpoint{1.880611in}{0.628472in}}%
\pgfpathlineto{\pgfqpoint{1.884486in}{0.638097in}}%
\pgfpathlineto{\pgfqpoint{1.888361in}{0.647722in}}%
\pgfpathlineto{\pgfqpoint{1.892236in}{0.657347in}}%
\pgfpathlineto{\pgfqpoint{1.896111in}{0.666972in}}%
\pgfpathlineto{\pgfqpoint{1.899986in}{0.676597in}}%
\pgfpathlineto{\pgfqpoint{1.903861in}{0.686222in}}%
\pgfpathlineto{\pgfqpoint{1.907736in}{0.695847in}}%
\pgfpathlineto{\pgfqpoint{1.911611in}{0.705472in}}%
\pgfpathlineto{\pgfqpoint{1.915486in}{0.715097in}}%
\pgfpathlineto{\pgfqpoint{1.919361in}{0.724722in}}%
\pgfpathlineto{\pgfqpoint{1.923236in}{0.734347in}}%
\pgfpathlineto{\pgfqpoint{1.927111in}{0.743972in}}%
\pgfpathlineto{\pgfqpoint{1.930986in}{0.753597in}}%
\pgfpathlineto{\pgfqpoint{1.934861in}{0.763222in}}%
\pgfpathlineto{\pgfqpoint{1.938736in}{0.772847in}}%
\pgfpathlineto{\pgfqpoint{1.942611in}{0.782472in}}%
\pgfpathlineto{\pgfqpoint{1.946486in}{0.792097in}}%
\pgfpathlineto{\pgfqpoint{1.950361in}{0.801722in}}%
\pgfpathlineto{\pgfqpoint{1.954236in}{0.811347in}}%
\pgfpathlineto{\pgfqpoint{1.958111in}{0.820972in}}%
\pgfpathlineto{\pgfqpoint{1.961986in}{0.830597in}}%
\pgfpathlineto{\pgfqpoint{1.965861in}{0.840222in}}%
\pgfpathlineto{\pgfqpoint{1.969736in}{0.849847in}}%
\pgfpathlineto{\pgfqpoint{1.973611in}{0.859472in}}%
\pgfpathlineto{\pgfqpoint{1.977486in}{0.869097in}}%
\pgfpathlineto{\pgfqpoint{1.981361in}{0.878722in}}%
\pgfpathlineto{\pgfqpoint{1.985236in}{0.888347in}}%
\pgfpathlineto{\pgfqpoint{1.989111in}{0.897972in}}%
\pgfpathlineto{\pgfqpoint{1.992986in}{0.907597in}}%
\pgfpathlineto{\pgfqpoint{1.996861in}{0.917222in}}%
\pgfpathlineto{\pgfqpoint{2.000736in}{0.926847in}}%
\pgfpathlineto{\pgfqpoint{2.004611in}{0.936472in}}%
\pgfpathlineto{\pgfqpoint{2.008486in}{0.946097in}}%
\pgfpathlineto{\pgfqpoint{2.012361in}{0.955722in}}%
\pgfpathlineto{\pgfqpoint{2.016236in}{0.965347in}}%
\pgfpathlineto{\pgfqpoint{2.020111in}{0.974972in}}%
\pgfpathlineto{\pgfqpoint{2.023986in}{0.984597in}}%
\pgfpathlineto{\pgfqpoint{2.027861in}{0.994222in}}%
\pgfpathlineto{\pgfqpoint{2.031736in}{1.003847in}}%
\pgfpathlineto{\pgfqpoint{2.035611in}{1.013472in}}%
\pgfpathlineto{\pgfqpoint{2.039486in}{1.023097in}}%
\pgfpathlineto{\pgfqpoint{2.043361in}{1.032722in}}%
\pgfpathlineto{\pgfqpoint{2.047236in}{1.042347in}}%
\pgfpathlineto{\pgfqpoint{2.051111in}{1.051972in}}%
\pgfpathlineto{\pgfqpoint{2.054986in}{1.061597in}}%
\pgfpathlineto{\pgfqpoint{2.058861in}{1.071222in}}%
\pgfpathlineto{\pgfqpoint{2.062736in}{1.080847in}}%
\pgfpathlineto{\pgfqpoint{2.066611in}{1.090472in}}%
\pgfpathlineto{\pgfqpoint{2.070486in}{1.100097in}}%
\pgfpathlineto{\pgfqpoint{2.074361in}{1.109722in}}%
\pgfpathlineto{\pgfqpoint{2.078236in}{1.119347in}}%
\pgfpathlineto{\pgfqpoint{2.082111in}{1.128972in}}%
\pgfpathlineto{\pgfqpoint{2.085986in}{1.138597in}}%
\pgfpathlineto{\pgfqpoint{2.089861in}{1.148222in}}%
\pgfpathlineto{\pgfqpoint{2.093736in}{1.157847in}}%
\pgfpathlineto{\pgfqpoint{2.097611in}{1.148222in}}%
\pgfpathlineto{\pgfqpoint{2.101486in}{1.138597in}}%
\pgfpathlineto{\pgfqpoint{2.105361in}{1.128972in}}%
\pgfpathlineto{\pgfqpoint{2.109236in}{1.119347in}}%
\pgfpathlineto{\pgfqpoint{2.113111in}{1.109722in}}%
\pgfpathlineto{\pgfqpoint{2.116986in}{1.100097in}}%
\pgfpathlineto{\pgfqpoint{2.120861in}{1.090472in}}%
\pgfpathlineto{\pgfqpoint{2.124736in}{1.080847in}}%
\pgfpathlineto{\pgfqpoint{2.128611in}{1.071222in}}%
\pgfpathlineto{\pgfqpoint{2.132486in}{1.061597in}}%
\pgfpathlineto{\pgfqpoint{2.136361in}{1.051972in}}%
\pgfpathlineto{\pgfqpoint{2.140236in}{1.042347in}}%
\pgfpathlineto{\pgfqpoint{2.144111in}{1.032722in}}%
\pgfpathlineto{\pgfqpoint{2.147986in}{1.023097in}}%
\pgfpathlineto{\pgfqpoint{2.151861in}{1.013472in}}%
\pgfpathlineto{\pgfqpoint{2.155736in}{1.003847in}}%
\pgfpathlineto{\pgfqpoint{2.159611in}{0.994222in}}%
\pgfpathlineto{\pgfqpoint{2.163486in}{0.984597in}}%
\pgfpathlineto{\pgfqpoint{2.167361in}{0.974972in}}%
\pgfpathlineto{\pgfqpoint{2.171236in}{0.965347in}}%
\pgfpathlineto{\pgfqpoint{2.175111in}{0.955722in}}%
\pgfpathlineto{\pgfqpoint{2.178986in}{0.946097in}}%
\pgfpathlineto{\pgfqpoint{2.182861in}{0.936472in}}%
\pgfpathlineto{\pgfqpoint{2.186736in}{0.926847in}}%
\pgfpathlineto{\pgfqpoint{2.190611in}{0.917222in}}%
\pgfpathlineto{\pgfqpoint{2.194486in}{0.907597in}}%
\pgfpathlineto{\pgfqpoint{2.198361in}{0.897972in}}%
\pgfpathlineto{\pgfqpoint{2.202236in}{0.888347in}}%
\pgfpathlineto{\pgfqpoint{2.206111in}{0.878722in}}%
\pgfpathlineto{\pgfqpoint{2.209986in}{0.869097in}}%
\pgfpathlineto{\pgfqpoint{2.213861in}{0.859472in}}%
\pgfpathlineto{\pgfqpoint{2.217736in}{0.849847in}}%
\pgfpathlineto{\pgfqpoint{2.221611in}{0.840222in}}%
\pgfpathlineto{\pgfqpoint{2.225486in}{0.830597in}}%
\pgfpathlineto{\pgfqpoint{2.229361in}{0.820972in}}%
\pgfpathlineto{\pgfqpoint{2.233236in}{0.811347in}}%
\pgfpathlineto{\pgfqpoint{2.237111in}{0.801722in}}%
\pgfpathlineto{\pgfqpoint{2.240986in}{0.792097in}}%
\pgfpathlineto{\pgfqpoint{2.244861in}{0.782472in}}%
\pgfpathlineto{\pgfqpoint{2.248736in}{0.772847in}}%
\pgfpathlineto{\pgfqpoint{2.252611in}{0.763222in}}%
\pgfpathlineto{\pgfqpoint{2.256486in}{0.753597in}}%
\pgfpathlineto{\pgfqpoint{2.260361in}{0.743972in}}%
\pgfpathlineto{\pgfqpoint{2.264236in}{0.734347in}}%
\pgfpathlineto{\pgfqpoint{2.268111in}{0.724722in}}%
\pgfpathlineto{\pgfqpoint{2.271986in}{0.715097in}}%
\pgfpathlineto{\pgfqpoint{2.275861in}{0.705472in}}%
\pgfpathlineto{\pgfqpoint{2.279736in}{0.695847in}}%
\pgfpathlineto{\pgfqpoint{2.283611in}{0.686222in}}%
\pgfpathlineto{\pgfqpoint{2.287486in}{0.676597in}}%
\pgfpathlineto{\pgfqpoint{2.291361in}{0.666972in}}%
\pgfpathlineto{\pgfqpoint{2.295236in}{0.657347in}}%
\pgfpathlineto{\pgfqpoint{2.299111in}{0.647722in}}%
\pgfpathlineto{\pgfqpoint{2.302986in}{0.638097in}}%
\pgfpathlineto{\pgfqpoint{2.306861in}{0.628472in}}%
\pgfpathlineto{\pgfqpoint{2.310736in}{0.618847in}}%
\pgfpathlineto{\pgfqpoint{2.314611in}{0.609222in}}%
\pgfpathlineto{\pgfqpoint{2.318486in}{0.599597in}}%
\pgfpathlineto{\pgfqpoint{2.322361in}{0.589972in}}%
\pgfpathlineto{\pgfqpoint{2.326236in}{0.580347in}}%
\pgfpathlineto{\pgfqpoint{2.330111in}{0.570722in}}%
\pgfpathlineto{\pgfqpoint{2.333986in}{0.561097in}}%
\pgfpathlineto{\pgfqpoint{2.337861in}{0.551472in}}%
\pgfpathlineto{\pgfqpoint{2.341736in}{0.541847in}}%
\pgfpathlineto{\pgfqpoint{2.345611in}{0.532222in}}%
\pgfpathlineto{\pgfqpoint{2.349486in}{0.522597in}}%
\pgfpathlineto{\pgfqpoint{2.353361in}{0.512972in}}%
\pgfpathlineto{\pgfqpoint{2.357236in}{0.503347in}}%
\pgfpathlineto{\pgfqpoint{2.361111in}{0.493722in}}%
\pgfpathlineto{\pgfqpoint{2.364986in}{0.484097in}}%
\pgfpathlineto{\pgfqpoint{2.368861in}{0.474472in}}%
\pgfpathlineto{\pgfqpoint{2.372736in}{0.464847in}}%
\pgfpathlineto{\pgfqpoint{2.376611in}{0.455222in}}%
\pgfpathlineto{\pgfqpoint{2.380486in}{0.445597in}}%
\pgfpathlineto{\pgfqpoint{2.384361in}{0.435972in}}%
\pgfpathlineto{\pgfqpoint{2.388236in}{0.426347in}}%
\pgfpathlineto{\pgfqpoint{2.392111in}{0.416722in}}%
\pgfpathlineto{\pgfqpoint{2.395986in}{0.407097in}}%
\pgfpathlineto{\pgfqpoint{2.399861in}{0.397472in}}%
\pgfpathlineto{\pgfqpoint{2.403736in}{0.387847in}}%
\pgfpathlineto{\pgfqpoint{2.407611in}{0.378222in}}%
\pgfpathlineto{\pgfqpoint{2.411486in}{0.368597in}}%
\pgfpathlineto{\pgfqpoint{2.415361in}{0.358972in}}%
\pgfpathlineto{\pgfqpoint{2.419236in}{0.349347in}}%
\pgfpathlineto{\pgfqpoint{2.423111in}{0.339722in}}%
\pgfpathlineto{\pgfqpoint{2.426986in}{0.330097in}}%
\pgfpathlineto{\pgfqpoint{2.430861in}{0.320472in}}%
\pgfpathlineto{\pgfqpoint{2.434736in}{0.310847in}}%
\pgfpathlineto{\pgfqpoint{2.438611in}{0.301222in}}%
\pgfpathlineto{\pgfqpoint{2.442486in}{0.291597in}}%
\pgfpathlineto{\pgfqpoint{2.446361in}{0.281972in}}%
\pgfpathlineto{\pgfqpoint{2.450236in}{0.272347in}}%
\pgfpathlineto{\pgfqpoint{2.454111in}{0.262722in}}%
\pgfpathlineto{\pgfqpoint{2.457986in}{0.253097in}}%
\pgfpathlineto{\pgfqpoint{2.461861in}{0.243472in}}%
\pgfpathlineto{\pgfqpoint{2.465736in}{0.233847in}}%
\pgfpathlineto{\pgfqpoint{2.469611in}{0.224222in}}%
\pgfpathlineto{\pgfqpoint{2.473486in}{0.214597in}}%
\pgfpathlineto{\pgfqpoint{2.477361in}{0.204972in}}%
\pgfpathlineto{\pgfqpoint{2.481236in}{0.195347in}}%
\pgfpathlineto{\pgfqpoint{2.481236in}{0.195347in}}%
\pgfpathlineto{\pgfqpoint{2.481236in}{0.195347in}}%
\pgfpathlineto{\pgfqpoint{2.477361in}{0.195347in}}%
\pgfpathlineto{\pgfqpoint{2.473486in}{0.195347in}}%
\pgfpathlineto{\pgfqpoint{2.469611in}{0.195347in}}%
\pgfpathlineto{\pgfqpoint{2.465736in}{0.195347in}}%
\pgfpathlineto{\pgfqpoint{2.461861in}{0.195347in}}%
\pgfpathlineto{\pgfqpoint{2.457986in}{0.195347in}}%
\pgfpathlineto{\pgfqpoint{2.454111in}{0.195347in}}%
\pgfpathlineto{\pgfqpoint{2.450236in}{0.195347in}}%
\pgfpathlineto{\pgfqpoint{2.446361in}{0.195347in}}%
\pgfpathlineto{\pgfqpoint{2.442486in}{0.195347in}}%
\pgfpathlineto{\pgfqpoint{2.438611in}{0.195347in}}%
\pgfpathlineto{\pgfqpoint{2.434736in}{0.195347in}}%
\pgfpathlineto{\pgfqpoint{2.430861in}{0.195347in}}%
\pgfpathlineto{\pgfqpoint{2.426986in}{0.195347in}}%
\pgfpathlineto{\pgfqpoint{2.423111in}{0.195347in}}%
\pgfpathlineto{\pgfqpoint{2.419236in}{0.195347in}}%
\pgfpathlineto{\pgfqpoint{2.415361in}{0.195347in}}%
\pgfpathlineto{\pgfqpoint{2.411486in}{0.195347in}}%
\pgfpathlineto{\pgfqpoint{2.407611in}{0.195347in}}%
\pgfpathlineto{\pgfqpoint{2.403736in}{0.195347in}}%
\pgfpathlineto{\pgfqpoint{2.399861in}{0.195347in}}%
\pgfpathlineto{\pgfqpoint{2.395986in}{0.195347in}}%
\pgfpathlineto{\pgfqpoint{2.392111in}{0.195347in}}%
\pgfpathlineto{\pgfqpoint{2.388236in}{0.195347in}}%
\pgfpathlineto{\pgfqpoint{2.384361in}{0.195347in}}%
\pgfpathlineto{\pgfqpoint{2.380486in}{0.195347in}}%
\pgfpathlineto{\pgfqpoint{2.376611in}{0.195347in}}%
\pgfpathlineto{\pgfqpoint{2.372736in}{0.195347in}}%
\pgfpathlineto{\pgfqpoint{2.368861in}{0.195347in}}%
\pgfpathlineto{\pgfqpoint{2.364986in}{0.195347in}}%
\pgfpathlineto{\pgfqpoint{2.361111in}{0.195347in}}%
\pgfpathlineto{\pgfqpoint{2.357236in}{0.195347in}}%
\pgfpathlineto{\pgfqpoint{2.353361in}{0.195347in}}%
\pgfpathlineto{\pgfqpoint{2.349486in}{0.195347in}}%
\pgfpathlineto{\pgfqpoint{2.345611in}{0.195347in}}%
\pgfpathlineto{\pgfqpoint{2.341736in}{0.195347in}}%
\pgfpathlineto{\pgfqpoint{2.337861in}{0.195347in}}%
\pgfpathlineto{\pgfqpoint{2.333986in}{0.195347in}}%
\pgfpathlineto{\pgfqpoint{2.330111in}{0.195347in}}%
\pgfpathlineto{\pgfqpoint{2.326236in}{0.195347in}}%
\pgfpathlineto{\pgfqpoint{2.322361in}{0.195347in}}%
\pgfpathlineto{\pgfqpoint{2.318486in}{0.195347in}}%
\pgfpathlineto{\pgfqpoint{2.314611in}{0.195347in}}%
\pgfpathlineto{\pgfqpoint{2.310736in}{0.195347in}}%
\pgfpathlineto{\pgfqpoint{2.306861in}{0.195347in}}%
\pgfpathlineto{\pgfqpoint{2.302986in}{0.195347in}}%
\pgfpathlineto{\pgfqpoint{2.299111in}{0.195347in}}%
\pgfpathlineto{\pgfqpoint{2.295236in}{0.195347in}}%
\pgfpathlineto{\pgfqpoint{2.291361in}{0.195347in}}%
\pgfpathlineto{\pgfqpoint{2.287486in}{0.195347in}}%
\pgfpathlineto{\pgfqpoint{2.283611in}{0.195347in}}%
\pgfpathlineto{\pgfqpoint{2.279736in}{0.195347in}}%
\pgfpathlineto{\pgfqpoint{2.275861in}{0.195347in}}%
\pgfpathlineto{\pgfqpoint{2.271986in}{0.195347in}}%
\pgfpathlineto{\pgfqpoint{2.268111in}{0.195347in}}%
\pgfpathlineto{\pgfqpoint{2.264236in}{0.195347in}}%
\pgfpathlineto{\pgfqpoint{2.260361in}{0.195347in}}%
\pgfpathlineto{\pgfqpoint{2.256486in}{0.195347in}}%
\pgfpathlineto{\pgfqpoint{2.252611in}{0.195347in}}%
\pgfpathlineto{\pgfqpoint{2.248736in}{0.195347in}}%
\pgfpathlineto{\pgfqpoint{2.244861in}{0.195347in}}%
\pgfpathlineto{\pgfqpoint{2.240986in}{0.195347in}}%
\pgfpathlineto{\pgfqpoint{2.237111in}{0.195347in}}%
\pgfpathlineto{\pgfqpoint{2.233236in}{0.195347in}}%
\pgfpathlineto{\pgfqpoint{2.229361in}{0.195347in}}%
\pgfpathlineto{\pgfqpoint{2.225486in}{0.195347in}}%
\pgfpathlineto{\pgfqpoint{2.221611in}{0.195347in}}%
\pgfpathlineto{\pgfqpoint{2.217736in}{0.195347in}}%
\pgfpathlineto{\pgfqpoint{2.213861in}{0.195347in}}%
\pgfpathlineto{\pgfqpoint{2.209986in}{0.195347in}}%
\pgfpathlineto{\pgfqpoint{2.206111in}{0.195347in}}%
\pgfpathlineto{\pgfqpoint{2.202236in}{0.195347in}}%
\pgfpathlineto{\pgfqpoint{2.198361in}{0.195347in}}%
\pgfpathlineto{\pgfqpoint{2.194486in}{0.195347in}}%
\pgfpathlineto{\pgfqpoint{2.190611in}{0.195347in}}%
\pgfpathlineto{\pgfqpoint{2.186736in}{0.195347in}}%
\pgfpathlineto{\pgfqpoint{2.182861in}{0.195347in}}%
\pgfpathlineto{\pgfqpoint{2.178986in}{0.195347in}}%
\pgfpathlineto{\pgfqpoint{2.175111in}{0.195347in}}%
\pgfpathlineto{\pgfqpoint{2.171236in}{0.195347in}}%
\pgfpathlineto{\pgfqpoint{2.167361in}{0.195347in}}%
\pgfpathlineto{\pgfqpoint{2.163486in}{0.195347in}}%
\pgfpathlineto{\pgfqpoint{2.159611in}{0.195347in}}%
\pgfpathlineto{\pgfqpoint{2.155736in}{0.195347in}}%
\pgfpathlineto{\pgfqpoint{2.151861in}{0.195347in}}%
\pgfpathlineto{\pgfqpoint{2.147986in}{0.195347in}}%
\pgfpathlineto{\pgfqpoint{2.144111in}{0.195347in}}%
\pgfpathlineto{\pgfqpoint{2.140236in}{0.195347in}}%
\pgfpathlineto{\pgfqpoint{2.136361in}{0.195347in}}%
\pgfpathlineto{\pgfqpoint{2.132486in}{0.195347in}}%
\pgfpathlineto{\pgfqpoint{2.128611in}{0.195347in}}%
\pgfpathlineto{\pgfqpoint{2.124736in}{0.195347in}}%
\pgfpathlineto{\pgfqpoint{2.120861in}{0.195347in}}%
\pgfpathlineto{\pgfqpoint{2.116986in}{0.195347in}}%
\pgfpathlineto{\pgfqpoint{2.113111in}{0.195347in}}%
\pgfpathlineto{\pgfqpoint{2.109236in}{0.195347in}}%
\pgfpathlineto{\pgfqpoint{2.105361in}{0.195347in}}%
\pgfpathlineto{\pgfqpoint{2.101486in}{0.195347in}}%
\pgfpathlineto{\pgfqpoint{2.097611in}{0.195347in}}%
\pgfpathlineto{\pgfqpoint{2.093736in}{0.195347in}}%
\pgfpathlineto{\pgfqpoint{2.089861in}{0.195347in}}%
\pgfpathlineto{\pgfqpoint{2.085986in}{0.195347in}}%
\pgfpathlineto{\pgfqpoint{2.082111in}{0.195347in}}%
\pgfpathlineto{\pgfqpoint{2.078236in}{0.195347in}}%
\pgfpathlineto{\pgfqpoint{2.074361in}{0.195347in}}%
\pgfpathlineto{\pgfqpoint{2.070486in}{0.195347in}}%
\pgfpathlineto{\pgfqpoint{2.066611in}{0.195347in}}%
\pgfpathlineto{\pgfqpoint{2.062736in}{0.195347in}}%
\pgfpathlineto{\pgfqpoint{2.058861in}{0.195347in}}%
\pgfpathlineto{\pgfqpoint{2.054986in}{0.195347in}}%
\pgfpathlineto{\pgfqpoint{2.051111in}{0.195347in}}%
\pgfpathlineto{\pgfqpoint{2.047236in}{0.195347in}}%
\pgfpathlineto{\pgfqpoint{2.043361in}{0.195347in}}%
\pgfpathlineto{\pgfqpoint{2.039486in}{0.195347in}}%
\pgfpathlineto{\pgfqpoint{2.035611in}{0.195347in}}%
\pgfpathlineto{\pgfqpoint{2.031736in}{0.195347in}}%
\pgfpathlineto{\pgfqpoint{2.027861in}{0.195347in}}%
\pgfpathlineto{\pgfqpoint{2.023986in}{0.195347in}}%
\pgfpathlineto{\pgfqpoint{2.020111in}{0.195347in}}%
\pgfpathlineto{\pgfqpoint{2.016236in}{0.195347in}}%
\pgfpathlineto{\pgfqpoint{2.012361in}{0.195347in}}%
\pgfpathlineto{\pgfqpoint{2.008486in}{0.195347in}}%
\pgfpathlineto{\pgfqpoint{2.004611in}{0.195347in}}%
\pgfpathlineto{\pgfqpoint{2.000736in}{0.195347in}}%
\pgfpathlineto{\pgfqpoint{1.996861in}{0.195347in}}%
\pgfpathlineto{\pgfqpoint{1.992986in}{0.195347in}}%
\pgfpathlineto{\pgfqpoint{1.989111in}{0.195347in}}%
\pgfpathlineto{\pgfqpoint{1.985236in}{0.195347in}}%
\pgfpathlineto{\pgfqpoint{1.981361in}{0.195347in}}%
\pgfpathlineto{\pgfqpoint{1.977486in}{0.195347in}}%
\pgfpathlineto{\pgfqpoint{1.973611in}{0.195347in}}%
\pgfpathlineto{\pgfqpoint{1.969736in}{0.195347in}}%
\pgfpathlineto{\pgfqpoint{1.965861in}{0.195347in}}%
\pgfpathlineto{\pgfqpoint{1.961986in}{0.195347in}}%
\pgfpathlineto{\pgfqpoint{1.958111in}{0.195347in}}%
\pgfpathlineto{\pgfqpoint{1.954236in}{0.195347in}}%
\pgfpathlineto{\pgfqpoint{1.950361in}{0.195347in}}%
\pgfpathlineto{\pgfqpoint{1.946486in}{0.195347in}}%
\pgfpathlineto{\pgfqpoint{1.942611in}{0.195347in}}%
\pgfpathlineto{\pgfqpoint{1.938736in}{0.195347in}}%
\pgfpathlineto{\pgfqpoint{1.934861in}{0.195347in}}%
\pgfpathlineto{\pgfqpoint{1.930986in}{0.195347in}}%
\pgfpathlineto{\pgfqpoint{1.927111in}{0.195347in}}%
\pgfpathlineto{\pgfqpoint{1.923236in}{0.195347in}}%
\pgfpathlineto{\pgfqpoint{1.919361in}{0.195347in}}%
\pgfpathlineto{\pgfqpoint{1.915486in}{0.195347in}}%
\pgfpathlineto{\pgfqpoint{1.911611in}{0.195347in}}%
\pgfpathlineto{\pgfqpoint{1.907736in}{0.195347in}}%
\pgfpathlineto{\pgfqpoint{1.903861in}{0.195347in}}%
\pgfpathlineto{\pgfqpoint{1.899986in}{0.195347in}}%
\pgfpathlineto{\pgfqpoint{1.896111in}{0.195347in}}%
\pgfpathlineto{\pgfqpoint{1.892236in}{0.195347in}}%
\pgfpathlineto{\pgfqpoint{1.888361in}{0.195347in}}%
\pgfpathlineto{\pgfqpoint{1.884486in}{0.195347in}}%
\pgfpathlineto{\pgfqpoint{1.880611in}{0.195347in}}%
\pgfpathlineto{\pgfqpoint{1.876736in}{0.195347in}}%
\pgfpathlineto{\pgfqpoint{1.872861in}{0.195347in}}%
\pgfpathlineto{\pgfqpoint{1.868986in}{0.195347in}}%
\pgfpathlineto{\pgfqpoint{1.865111in}{0.195347in}}%
\pgfpathlineto{\pgfqpoint{1.861236in}{0.195347in}}%
\pgfpathlineto{\pgfqpoint{1.857361in}{0.195347in}}%
\pgfpathlineto{\pgfqpoint{1.853486in}{0.195347in}}%
\pgfpathlineto{\pgfqpoint{1.849611in}{0.195347in}}%
\pgfpathlineto{\pgfqpoint{1.845736in}{0.195347in}}%
\pgfpathlineto{\pgfqpoint{1.841861in}{0.195347in}}%
\pgfpathlineto{\pgfqpoint{1.837986in}{0.195347in}}%
\pgfpathlineto{\pgfqpoint{1.834111in}{0.195347in}}%
\pgfpathlineto{\pgfqpoint{1.830236in}{0.195347in}}%
\pgfpathlineto{\pgfqpoint{1.826361in}{0.195347in}}%
\pgfpathlineto{\pgfqpoint{1.822486in}{0.195347in}}%
\pgfpathlineto{\pgfqpoint{1.818611in}{0.195347in}}%
\pgfpathlineto{\pgfqpoint{1.814736in}{0.195347in}}%
\pgfpathlineto{\pgfqpoint{1.810861in}{0.195347in}}%
\pgfpathlineto{\pgfqpoint{1.806986in}{0.195347in}}%
\pgfpathlineto{\pgfqpoint{1.803111in}{0.195347in}}%
\pgfpathlineto{\pgfqpoint{1.799236in}{0.195347in}}%
\pgfpathlineto{\pgfqpoint{1.795361in}{0.195347in}}%
\pgfpathlineto{\pgfqpoint{1.791486in}{0.195347in}}%
\pgfpathlineto{\pgfqpoint{1.787611in}{0.195347in}}%
\pgfpathlineto{\pgfqpoint{1.783736in}{0.195347in}}%
\pgfpathlineto{\pgfqpoint{1.779861in}{0.195347in}}%
\pgfpathlineto{\pgfqpoint{1.775986in}{0.195347in}}%
\pgfpathlineto{\pgfqpoint{1.772111in}{0.195347in}}%
\pgfpathlineto{\pgfqpoint{1.768236in}{0.195347in}}%
\pgfpathlineto{\pgfqpoint{1.764361in}{0.195347in}}%
\pgfpathlineto{\pgfqpoint{1.760486in}{0.195347in}}%
\pgfpathlineto{\pgfqpoint{1.756611in}{0.195347in}}%
\pgfpathlineto{\pgfqpoint{1.752736in}{0.195347in}}%
\pgfpathlineto{\pgfqpoint{1.748861in}{0.195347in}}%
\pgfpathlineto{\pgfqpoint{1.744986in}{0.195347in}}%
\pgfpathlineto{\pgfqpoint{1.741111in}{0.195347in}}%
\pgfpathlineto{\pgfqpoint{1.737236in}{0.195347in}}%
\pgfpathlineto{\pgfqpoint{1.733361in}{0.195347in}}%
\pgfpathlineto{\pgfqpoint{1.729486in}{0.195347in}}%
\pgfpathlineto{\pgfqpoint{1.725611in}{0.195347in}}%
\pgfpathlineto{\pgfqpoint{1.721736in}{0.195347in}}%
\pgfpathlineto{\pgfqpoint{1.717861in}{0.195347in}}%
\pgfpathlineto{\pgfqpoint{1.713986in}{0.195347in}}%
\pgfpathlineto{\pgfqpoint{1.710111in}{0.195347in}}%
\pgfpathlineto{\pgfqpoint{1.706236in}{0.195347in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.706236in}{0.195347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706236in,y=0.098124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -l\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.093736in}{0.195347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.093736in,y=0.098124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.481236in}{0.195347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.481236in,y=0.098124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle +l\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.156236in}{0.195347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.000000in, y=0.157084in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.156236in}{1.157847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.000000in, y=1.119584in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.156236in}{0.195347in}}{\pgfqpoint{3.875000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.156236in}{0.195347in}}%
\pgfpathlineto{\pgfqpoint{1.338111in}{0.195948in}}%
\pgfpathlineto{\pgfqpoint{1.357486in}{0.197753in}}%
\pgfpathlineto{\pgfqpoint{1.376861in}{0.200761in}}%
\pgfpathlineto{\pgfqpoint{1.396236in}{0.204972in}}%
\pgfpathlineto{\pgfqpoint{1.415611in}{0.210386in}}%
\pgfpathlineto{\pgfqpoint{1.434986in}{0.217003in}}%
\pgfpathlineto{\pgfqpoint{1.454361in}{0.224823in}}%
\pgfpathlineto{\pgfqpoint{1.493111in}{0.244073in}}%
\pgfpathlineto{\pgfqpoint{1.531861in}{0.268136in}}%
\pgfpathlineto{\pgfqpoint{1.570611in}{0.297011in}}%
\pgfpathlineto{\pgfqpoint{1.609361in}{0.330698in}}%
\pgfpathlineto{\pgfqpoint{1.648111in}{0.369198in}}%
\pgfpathlineto{\pgfqpoint{1.686861in}{0.412511in}}%
\pgfpathlineto{\pgfqpoint{1.725611in}{0.460636in}}%
\pgfpathlineto{\pgfqpoint{1.764361in}{0.513573in}}%
\pgfpathlineto{\pgfqpoint{1.803111in}{0.571323in}}%
\pgfpathlineto{\pgfqpoint{1.841861in}{0.633886in}}%
\pgfpathlineto{\pgfqpoint{1.880611in}{0.701261in}}%
\pgfpathlineto{\pgfqpoint{1.919361in}{0.773448in}}%
\pgfpathlineto{\pgfqpoint{1.958111in}{0.850448in}}%
\pgfpathlineto{\pgfqpoint{1.996861in}{0.932261in}}%
\pgfpathlineto{\pgfqpoint{2.035611in}{1.018886in}}%
\pgfpathlineto{\pgfqpoint{2.074361in}{1.110323in}}%
\pgfpathlineto{\pgfqpoint{2.093736in}{1.157847in}}%
\pgfpathlineto{\pgfqpoint{2.132486in}{1.064003in}}%
\pgfpathlineto{\pgfqpoint{2.171236in}{0.974972in}}%
\pgfpathlineto{\pgfqpoint{2.209986in}{0.890753in}}%
\pgfpathlineto{\pgfqpoint{2.248736in}{0.811347in}}%
\pgfpathlineto{\pgfqpoint{2.287486in}{0.736753in}}%
\pgfpathlineto{\pgfqpoint{2.326236in}{0.666972in}}%
\pgfpathlineto{\pgfqpoint{2.364986in}{0.602003in}}%
\pgfpathlineto{\pgfqpoint{2.403736in}{0.541847in}}%
\pgfpathlineto{\pgfqpoint{2.442486in}{0.486503in}}%
\pgfpathlineto{\pgfqpoint{2.481236in}{0.435972in}}%
\pgfpathlineto{\pgfqpoint{2.519986in}{0.390253in}}%
\pgfpathlineto{\pgfqpoint{2.558736in}{0.349347in}}%
\pgfpathlineto{\pgfqpoint{2.597486in}{0.313253in}}%
\pgfpathlineto{\pgfqpoint{2.636236in}{0.281972in}}%
\pgfpathlineto{\pgfqpoint{2.674986in}{0.255503in}}%
\pgfpathlineto{\pgfqpoint{2.713736in}{0.233847in}}%
\pgfpathlineto{\pgfqpoint{2.752486in}{0.217003in}}%
\pgfpathlineto{\pgfqpoint{2.771861in}{0.210386in}}%
\pgfpathlineto{\pgfqpoint{2.791236in}{0.204972in}}%
\pgfpathlineto{\pgfqpoint{2.810611in}{0.200761in}}%
\pgfpathlineto{\pgfqpoint{2.829986in}{0.197753in}}%
\pgfpathlineto{\pgfqpoint{2.849361in}{0.195948in}}%
\pgfpathlineto{\pgfqpoint{2.888111in}{0.195347in}}%
\pgfpathlineto{\pgfqpoint{4.031236in}{0.195347in}}%
\pgfpathlineto{\pgfqpoint{4.031236in}{0.195347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.156236in}{0.195347in}}{\pgfqpoint{3.875000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.156236in}{0.201832in}}%
\pgfpathlineto{\pgfqpoint{0.369361in}{0.206587in}}%
\pgfpathlineto{\pgfqpoint{0.524361in}{0.212116in}}%
\pgfpathlineto{\pgfqpoint{0.659986in}{0.219143in}}%
\pgfpathlineto{\pgfqpoint{0.776236in}{0.227468in}}%
\pgfpathlineto{\pgfqpoint{0.873111in}{0.236592in}}%
\pgfpathlineto{\pgfqpoint{0.950611in}{0.245723in}}%
\pgfpathlineto{\pgfqpoint{1.028111in}{0.256877in}}%
\pgfpathlineto{\pgfqpoint{1.105611in}{0.270500in}}%
\pgfpathlineto{\pgfqpoint{1.163736in}{0.282663in}}%
\pgfpathlineto{\pgfqpoint{1.221861in}{0.296793in}}%
\pgfpathlineto{\pgfqpoint{1.279986in}{0.313211in}}%
\pgfpathlineto{\pgfqpoint{1.338111in}{0.332285in}}%
\pgfpathlineto{\pgfqpoint{1.396236in}{0.354447in}}%
\pgfpathlineto{\pgfqpoint{1.434986in}{0.371179in}}%
\pgfpathlineto{\pgfqpoint{1.473736in}{0.389672in}}%
\pgfpathlineto{\pgfqpoint{1.512486in}{0.410109in}}%
\pgfpathlineto{\pgfqpoint{1.551236in}{0.432696in}}%
\pgfpathlineto{\pgfqpoint{1.589986in}{0.457658in}}%
\pgfpathlineto{\pgfqpoint{1.628736in}{0.485246in}}%
\pgfpathlineto{\pgfqpoint{1.667486in}{0.515735in}}%
\pgfpathlineto{\pgfqpoint{1.706236in}{0.549430in}}%
\pgfpathlineto{\pgfqpoint{1.744986in}{0.586670in}}%
\pgfpathlineto{\pgfqpoint{1.783736in}{0.627826in}}%
\pgfpathlineto{\pgfqpoint{1.822486in}{0.673310in}}%
\pgfpathlineto{\pgfqpoint{1.861236in}{0.723578in}}%
\pgfpathlineto{\pgfqpoint{1.899986in}{0.779132in}}%
\pgfpathlineto{\pgfqpoint{1.938736in}{0.840530in}}%
\pgfpathlineto{\pgfqpoint{1.977486in}{0.908384in}}%
\pgfpathlineto{\pgfqpoint{2.016236in}{0.983375in}}%
\pgfpathlineto{\pgfqpoint{2.054986in}{1.066253in}}%
\pgfpathlineto{\pgfqpoint{2.093736in}{1.157847in}}%
\pgfpathlineto{\pgfqpoint{2.132486in}{1.066253in}}%
\pgfpathlineto{\pgfqpoint{2.171236in}{0.983375in}}%
\pgfpathlineto{\pgfqpoint{2.209986in}{0.908384in}}%
\pgfpathlineto{\pgfqpoint{2.248736in}{0.840530in}}%
\pgfpathlineto{\pgfqpoint{2.287486in}{0.779132in}}%
\pgfpathlineto{\pgfqpoint{2.326236in}{0.723578in}}%
\pgfpathlineto{\pgfqpoint{2.364986in}{0.673310in}}%
\pgfpathlineto{\pgfqpoint{2.403736in}{0.627826in}}%
\pgfpathlineto{\pgfqpoint{2.442486in}{0.586670in}}%
\pgfpathlineto{\pgfqpoint{2.481236in}{0.549430in}}%
\pgfpathlineto{\pgfqpoint{2.519986in}{0.515735in}}%
\pgfpathlineto{\pgfqpoint{2.558736in}{0.485246in}}%
\pgfpathlineto{\pgfqpoint{2.597486in}{0.457658in}}%
\pgfpathlineto{\pgfqpoint{2.636236in}{0.432696in}}%
\pgfpathlineto{\pgfqpoint{2.674986in}{0.410109in}}%
\pgfpathlineto{\pgfqpoint{2.713736in}{0.389672in}}%
\pgfpathlineto{\pgfqpoint{2.752486in}{0.371179in}}%
\pgfpathlineto{\pgfqpoint{2.791236in}{0.354447in}}%
\pgfpathlineto{\pgfqpoint{2.849361in}{0.332285in}}%
\pgfpathlineto{\pgfqpoint{2.907486in}{0.313211in}}%
\pgfpathlineto{\pgfqpoint{2.965611in}{0.296793in}}%
\pgfpathlineto{\pgfqpoint{3.023736in}{0.282663in}}%
\pgfpathlineto{\pgfqpoint{3.081861in}{0.270500in}}%
\pgfpathlineto{\pgfqpoint{3.159361in}{0.256877in}}%
\pgfpathlineto{\pgfqpoint{3.236861in}{0.245723in}}%
\pgfpathlineto{\pgfqpoint{3.314361in}{0.236592in}}%
\pgfpathlineto{\pgfqpoint{3.411236in}{0.227468in}}%
\pgfpathlineto{\pgfqpoint{3.527486in}{0.219143in}}%
\pgfpathlineto{\pgfqpoint{3.663111in}{0.212116in}}%
\pgfpathlineto{\pgfqpoint{3.818111in}{0.206587in}}%
\pgfpathlineto{\pgfqpoint{4.011861in}{0.202164in}}%
\pgfpathlineto{\pgfqpoint{4.031236in}{0.201832in}}%
\pgfpathlineto{\pgfqpoint{4.031236in}{0.201832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.156236in}{0.195347in}}{\pgfqpoint{3.875000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.706236in}{0.195347in}}%
\pgfpathlineto{\pgfqpoint{2.093736in}{1.157847in}}%
\pgfpathlineto{\pgfqpoint{2.481236in}{0.195347in}}%
\pgfpathlineto{\pgfqpoint{2.481236in}{0.195347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.156236in}{0.195347in}}{\pgfqpoint{3.875000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.899986in}{0.676597in}}%
\pgfpathlineto{\pgfqpoint{2.287486in}{0.676597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.156236in}{0.195347in}}%
\pgfpathlineto{\pgfqpoint{0.156236in}{1.350347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.031236in}{0.195347in}}%
\pgfpathlineto{\pgfqpoint{4.031236in}{1.350347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.156236in}{0.195347in}}%
\pgfpathlineto{\pgfqpoint{4.031236in}{0.195347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.156236in}{1.350347in}}%
\pgfpathlineto{\pgfqpoint{4.031236in}{1.350347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.855854in}{1.001332in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.487575in}{0.844410in}}{\pgfqpoint{2.126439in}{0.690531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.176037in}{0.687510in}}%
\pgfpathlineto{\pgfqpoint{2.126439in}{0.690531in}}%
\pgfpathlineto{\pgfqpoint{2.158615in}{0.728397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.062486in,y=1.061597in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont average crack cone width \(\displaystyle l\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.234013in}{0.762080in}}%
\pgfpathlineto{\pgfqpoint{1.886285in}{0.762080in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.908508in}{0.762080in}}{\pgfqpoint{1.908508in}{0.784302in}}%
\pgfpathlineto{\pgfqpoint{1.908508in}{1.272569in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.908508in}{1.294791in}}{\pgfqpoint{1.886285in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{0.234013in}{1.294791in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.211791in}{1.294791in}}{\pgfqpoint{0.211791in}{1.272569in}}%
\pgfpathlineto{\pgfqpoint{0.211791in}{0.784302in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.211791in}{0.762080in}}{\pgfqpoint{0.234013in}{0.762080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.256236in}{1.211458in}}%
\pgfpathlineto{\pgfqpoint{0.478458in}{1.211458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.567347in,y=1.172569in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont AT-1 crack profile \(\displaystyle d_{\textnormal{AT-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.256236in}{1.039235in}}%
\pgfpathlineto{\pgfqpoint{0.478458in}{1.039235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.567347in,y=1.000347in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont AT-2 crack profile \(\displaystyle d_{\textnormal{AT-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.256236in}{0.867013in}}%
\pgfpathlineto{\pgfqpoint{0.478458in}{0.867013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.567347in,y=0.828124in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont crack cone}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> iter_2d_AT1_aniso_ex.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}\usepackage[T1]{fontenc}\usepackage{cmbright}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.365312in}{2.068015in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.365312in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.365312in}{2.068015in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.068015in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427812in}{0.349026in}}%
\pgfpathlineto{\pgfqpoint{2.365312in}{0.349026in}}%
\pgfpathlineto{\pgfqpoint{2.365312in}{1.889026in}}%
\pgfpathlineto{\pgfqpoint{0.427812in}{1.889026in}}%
\pgfpathlineto{\pgfqpoint{0.427812in}{0.349026in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.504803in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.504803in,y=0.251804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.058691in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.058691in,y=0.251804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.612579in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.612579in,y=0.251804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.166466in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.166466in,y=0.251804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.396562in,y=0.098124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont time step}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.153680in, y=0.309404in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.870311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.153680in, y=0.830688in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.391595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.153680in, y=1.351972in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.505949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.597742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.662871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.713388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.754664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.789563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.819793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.846458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.027233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.119026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.184155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.234673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.275949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.310847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.341077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.367742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.548517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.640311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.705439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.755957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.797233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.832131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.862361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.889026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098124in,y=1.119026in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427812in}{0.349026in}}{\pgfqpoint{1.937500in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515880in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{0.626658in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{0.637736in}{0.662871in}}%
\pgfpathlineto{\pgfqpoint{0.981146in}{0.662871in}}%
\pgfpathlineto{\pgfqpoint{0.992224in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{1.147313in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{1.158390in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.169468in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{1.191624in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{1.202701in}{0.662871in}}%
\pgfpathlineto{\pgfqpoint{1.213779in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{1.235935in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{1.247012in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.258090in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.269168in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{1.302401in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{1.313479in}{0.662871in}}%
\pgfpathlineto{\pgfqpoint{1.324557in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{1.424257in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{1.435334in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.446412in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{1.457490in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.468568in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.479645in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{1.501801in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{1.512879in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.523956in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{1.535034in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{1.546112in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.557190in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{1.645812in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{1.656890in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.800900in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.811978in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.823056in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.834134in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.845211in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.856289in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.922756in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.933834in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.944911in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.955989in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.967067in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{1.978145in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{2.022456in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{2.033533in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{2.044611in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{2.055689in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{2.066767in}{0.846458in}}%
\pgfpathlineto{\pgfqpoint{2.077844in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{2.088922in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{2.111078in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{2.122155in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{2.133233in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{2.144311in}{0.846458in}}%
\pgfpathlineto{\pgfqpoint{2.155389in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{2.166466in}{0.846458in}}%
\pgfpathlineto{\pgfqpoint{2.177544in}{0.846458in}}%
\pgfpathlineto{\pgfqpoint{2.199700in}{0.891888in}}%
\pgfpathlineto{\pgfqpoint{2.210777in}{0.911587in}}%
\pgfpathlineto{\pgfqpoint{2.221855in}{0.990440in}}%
\pgfpathlineto{\pgfqpoint{2.232933in}{1.472569in}}%
\pgfpathlineto{\pgfqpoint{2.244011in}{1.015620in}}%
\pgfpathlineto{\pgfqpoint{2.255089in}{1.068509in}}%
\pgfpathlineto{\pgfqpoint{2.266166in}{1.068509in}}%
\pgfpathlineto{\pgfqpoint{2.277244in}{1.048810in}}%
\pgfpathlineto{\pgfqpoint{2.277244in}{1.048810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427812in}{0.349026in}}{\pgfqpoint{1.937500in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515880in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{0.538036in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{0.549114in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{0.958991in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{0.970069in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{0.981146in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{0.992224in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{1.003302in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{1.014380in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.047613in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.058691in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{1.069768in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.080846in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.091924in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{1.103002in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.125157in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.136235in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.147313in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.191624in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.202701in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.213779in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.324557in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.335635in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{1.346712in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.357790in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{1.368868in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.413179in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.424257in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{1.446412in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{1.457490in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.468568in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.479645in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{1.490723in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{1.501801in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.535034in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.546112in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.557190in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.568267in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.579345in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.590423in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.623656in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.634734in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{1.645812in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{1.656890in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.667967in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.723356in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.734434in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{1.745512in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.756589in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.767667in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.778745in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.789823in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.800900in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.811978in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.834134in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.845211in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{1.856289in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.867367in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.878445in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.889522in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.900600in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{1.911678in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.922756in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{1.944911in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{1.955989in}{0.870311in}}%
\pgfpathlineto{\pgfqpoint{1.967067in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.978145in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.989222in}{0.870311in}}%
\pgfpathlineto{\pgfqpoint{2.000300in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{2.033533in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{2.044611in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{2.055689in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{2.077844in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{2.088922in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{2.122155in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{2.133233in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{2.144311in}{0.846458in}}%
\pgfpathlineto{\pgfqpoint{2.155389in}{0.846458in}}%
\pgfpathlineto{\pgfqpoint{2.166466in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{2.177544in}{0.911587in}}%
\pgfpathlineto{\pgfqpoint{2.188622in}{0.891888in}}%
\pgfpathlineto{\pgfqpoint{2.199700in}{0.911587in}}%
\pgfpathlineto{\pgfqpoint{2.210777in}{0.990440in}}%
\pgfpathlineto{\pgfqpoint{2.221855in}{1.806475in}}%
\pgfpathlineto{\pgfqpoint{2.232933in}{1.268274in}}%
\pgfpathlineto{\pgfqpoint{2.244011in}{1.111351in}}%
\pgfpathlineto{\pgfqpoint{2.255089in}{1.119026in}}%
\pgfpathlineto{\pgfqpoint{2.266166in}{1.133637in}}%
\pgfpathlineto{\pgfqpoint{2.277244in}{1.184155in}}%
\pgfpathlineto{\pgfqpoint{2.277244in}{1.184155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427812in}{0.349026in}}{\pgfqpoint{1.937500in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515880in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{0.526958in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{0.814980in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{0.826058in}{0.662871in}}%
\pgfpathlineto{\pgfqpoint{0.837135in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{0.881446in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{0.892524in}{0.662871in}}%
\pgfpathlineto{\pgfqpoint{0.903602in}{0.662871in}}%
\pgfpathlineto{\pgfqpoint{0.914680in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{1.058691in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{1.069768in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.080846in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{1.103002in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{1.114079in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{1.125157in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{1.136235in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{1.147313in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.158390in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{1.169468in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{1.180546in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{1.191624in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.202701in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{1.213779in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.224857in}{0.911587in}}%
\pgfpathlineto{\pgfqpoint{1.235935in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{1.247012in}{0.911587in}}%
\pgfpathlineto{\pgfqpoint{1.258090in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.269168in}{0.846458in}}%
\pgfpathlineto{\pgfqpoint{1.280246in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.302401in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.313479in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.324557in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.335635in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.346712in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.357790in}{0.962104in}}%
\pgfpathlineto{\pgfqpoint{1.368868in}{1.027233in}}%
\pgfpathlineto{\pgfqpoint{1.379946in}{1.048810in}}%
\pgfpathlineto{\pgfqpoint{1.391023in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.402101in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.413179in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.424257in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.446412in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.457490in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.468568in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.479645in}{0.911587in}}%
\pgfpathlineto{\pgfqpoint{1.490723in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.512879in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.523956in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{1.535034in}{0.962104in}}%
\pgfpathlineto{\pgfqpoint{1.546112in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.568267in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.579345in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.590423in}{1.038278in}}%
\pgfpathlineto{\pgfqpoint{1.601501in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.612579in}{1.111351in}}%
\pgfpathlineto{\pgfqpoint{1.623656in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.634734in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{1.645812in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.667967in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.679045in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.690123in}{0.870311in}}%
\pgfpathlineto{\pgfqpoint{1.701201in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.712278in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.734434in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.745512in}{0.846458in}}%
\pgfpathlineto{\pgfqpoint{1.756589in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.778745in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.789823in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{1.811978in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{1.823056in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.856289in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.867367in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{1.878445in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{1.889522in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.911678in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.922756in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.933834in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.944911in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.955989in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{1.967067in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.978145in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{1.989222in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{2.000300in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{2.022456in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{2.033533in}{0.870311in}}%
\pgfpathlineto{\pgfqpoint{2.044611in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{2.066767in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{2.077844in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{2.088922in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.870311in}}%
\pgfpathlineto{\pgfqpoint{2.111078in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{2.122155in}{0.870311in}}%
\pgfpathlineto{\pgfqpoint{2.133233in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{2.144311in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{2.155389in}{0.846458in}}%
\pgfpathlineto{\pgfqpoint{2.166466in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{2.177544in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{2.199700in}{0.870311in}}%
\pgfpathlineto{\pgfqpoint{2.210777in}{0.891888in}}%
\pgfpathlineto{\pgfqpoint{2.221855in}{0.870311in}}%
\pgfpathlineto{\pgfqpoint{2.232933in}{0.946485in}}%
\pgfpathlineto{\pgfqpoint{2.244011in}{1.038278in}}%
\pgfpathlineto{\pgfqpoint{2.255089in}{1.639555in}}%
\pgfpathlineto{\pgfqpoint{2.266166in}{1.396078in}}%
\pgfpathlineto{\pgfqpoint{2.277244in}{1.300930in}}%
\pgfpathlineto{\pgfqpoint{2.277244in}{1.300930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427812in}{0.349026in}}%
\pgfpathlineto{\pgfqpoint{0.427812in}{1.889026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.365312in}{0.349026in}}%
\pgfpathlineto{\pgfqpoint{2.365312in}{1.889026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427812in}{0.349026in}}%
\pgfpathlineto{\pgfqpoint{2.365312in}{0.349026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427812in}{1.889026in}}%
\pgfpathlineto{\pgfqpoint{2.365312in}{1.889026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.396562in,y=1.972360in,,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont AT-1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.505590in}{1.335338in}}%
\pgfpathlineto{\pgfqpoint{0.975402in}{1.335338in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.997624in}{1.335338in}}{\pgfqpoint{0.997624in}{1.357561in}}%
\pgfpathlineto{\pgfqpoint{0.997624in}{1.811249in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.997624in}{1.833471in}}{\pgfqpoint{0.975402in}{1.833471in}}%
\pgfpathlineto{\pgfqpoint{0.505590in}{1.833471in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.483368in}{1.833471in}}{\pgfqpoint{0.483368in}{1.811249in}}%
\pgfpathlineto{\pgfqpoint{0.483368in}{1.357561in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.483368in}{1.335338in}}{\pgfqpoint{0.505590in}{1.335338in}}%
\pgfpathlineto{\pgfqpoint{0.505590in}{1.335338in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527812in}{1.750138in}}%
\pgfpathlineto{\pgfqpoint{0.638923in}{1.750138in}}%
\pgfpathlineto{\pgfqpoint{0.750034in}{1.750138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.838923in,y=1.711249in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle h_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527812in}{1.595204in}}%
\pgfpathlineto{\pgfqpoint{0.638923in}{1.595204in}}%
\pgfpathlineto{\pgfqpoint{0.750034in}{1.595204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.838923in,y=1.556316in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle h_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527812in}{1.440271in}}%
\pgfpathlineto{\pgfqpoint{0.638923in}{1.440271in}}%
\pgfpathlineto{\pgfqpoint{0.750034in}{1.440271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.838923in,y=1.401383in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle h_3\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> iter_2d_AT1_aniso_feap.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}\usepackage[T1]{fontenc}\usepackage{cmbright}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.365312in}{2.068015in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.365312in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.365312in}{2.068015in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.068015in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427812in}{0.349026in}}%
\pgfpathlineto{\pgfqpoint{2.365312in}{0.349026in}}%
\pgfpathlineto{\pgfqpoint{2.365312in}{1.889026in}}%
\pgfpathlineto{\pgfqpoint{0.427812in}{1.889026in}}%
\pgfpathlineto{\pgfqpoint{0.427812in}{0.349026in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.504803in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.504803in,y=0.251804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.058691in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.058691in,y=0.251804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.612579in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.612579in,y=0.251804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.166466in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.166466in,y=0.251804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.396562in,y=0.098124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont time step}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.153680in, y=0.309404in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.870311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.153680in, y=0.830688in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.391595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.153680in, y=1.351972in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.505949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.597742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.662871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.713388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.754664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.789563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.819793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.846458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.027233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.119026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.184155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.234673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.275949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.310847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.341077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.367742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.548517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.640311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.705439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.755957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.797233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.832131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.862361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.889026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098124in,y=1.119026in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427812in}{0.349026in}}{\pgfqpoint{1.937500in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515880in}{0.505949in}}%
\pgfpathlineto{\pgfqpoint{0.981146in}{0.505949in}}%
\pgfpathlineto{\pgfqpoint{0.992224in}{0.662871in}}%
\pgfpathlineto{\pgfqpoint{1.202701in}{0.662871in}}%
\pgfpathlineto{\pgfqpoint{1.213779in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{1.346712in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{1.357790in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.523956in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.535034in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.623656in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.634734in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{1.723356in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{1.734434in}{0.846458in}}%
\pgfpathlineto{\pgfqpoint{1.789823in}{0.846458in}}%
\pgfpathlineto{\pgfqpoint{1.800900in}{0.870311in}}%
\pgfpathlineto{\pgfqpoint{1.845211in}{0.870311in}}%
\pgfpathlineto{\pgfqpoint{1.856289in}{0.891888in}}%
\pgfpathlineto{\pgfqpoint{1.889522in}{0.891888in}}%
\pgfpathlineto{\pgfqpoint{1.900600in}{0.911587in}}%
\pgfpathlineto{\pgfqpoint{1.922756in}{0.911587in}}%
\pgfpathlineto{\pgfqpoint{1.933834in}{0.929707in}}%
\pgfpathlineto{\pgfqpoint{1.955989in}{0.929707in}}%
\pgfpathlineto{\pgfqpoint{1.967067in}{0.946485in}}%
\pgfpathlineto{\pgfqpoint{1.989222in}{0.946485in}}%
\pgfpathlineto{\pgfqpoint{2.000300in}{0.962104in}}%
\pgfpathlineto{\pgfqpoint{2.011378in}{0.962104in}}%
\pgfpathlineto{\pgfqpoint{2.033533in}{0.990440in}}%
\pgfpathlineto{\pgfqpoint{2.044611in}{0.990440in}}%
\pgfpathlineto{\pgfqpoint{2.066767in}{1.015620in}}%
\pgfpathlineto{\pgfqpoint{2.088922in}{1.038278in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.038278in}}%
\pgfpathlineto{\pgfqpoint{2.111078in}{1.058874in}}%
\pgfpathlineto{\pgfqpoint{2.122155in}{1.068509in}}%
\pgfpathlineto{\pgfqpoint{2.144311in}{1.103407in}}%
\pgfpathlineto{\pgfqpoint{2.155389in}{1.126450in}}%
\pgfpathlineto{\pgfqpoint{2.166466in}{1.140604in}}%
\pgfpathlineto{\pgfqpoint{2.177544in}{1.172543in}}%
\pgfpathlineto{\pgfqpoint{2.188622in}{1.200528in}}%
\pgfpathlineto{\pgfqpoint{2.199700in}{1.243552in}}%
\pgfpathlineto{\pgfqpoint{2.210777in}{1.304284in}}%
\pgfpathlineto{\pgfqpoint{2.221855in}{1.419264in}}%
\pgfpathlineto{\pgfqpoint{2.232933in}{1.447482in}}%
\pgfpathlineto{\pgfqpoint{2.244011in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{2.255089in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{2.266166in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{2.277244in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{2.277244in}{0.754664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427812in}{0.349026in}}{\pgfqpoint{1.937500in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515880in}{0.505949in}}%
\pgfpathlineto{\pgfqpoint{0.837135in}{0.505949in}}%
\pgfpathlineto{\pgfqpoint{0.848213in}{0.597742in}}%
\pgfpathlineto{\pgfqpoint{0.936835in}{0.597742in}}%
\pgfpathlineto{\pgfqpoint{0.947913in}{0.662871in}}%
\pgfpathlineto{\pgfqpoint{1.136235in}{0.662871in}}%
\pgfpathlineto{\pgfqpoint{1.147313in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{1.357790in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{1.368868in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.501801in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.512879in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.612579in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.623656in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{1.701201in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{1.712278in}{0.846458in}}%
\pgfpathlineto{\pgfqpoint{1.778745in}{0.846458in}}%
\pgfpathlineto{\pgfqpoint{1.789823in}{0.870311in}}%
\pgfpathlineto{\pgfqpoint{1.834134in}{0.870311in}}%
\pgfpathlineto{\pgfqpoint{1.845211in}{0.891888in}}%
\pgfpathlineto{\pgfqpoint{1.878445in}{0.891888in}}%
\pgfpathlineto{\pgfqpoint{1.889522in}{0.911587in}}%
\pgfpathlineto{\pgfqpoint{1.911678in}{0.911587in}}%
\pgfpathlineto{\pgfqpoint{1.922756in}{0.929707in}}%
\pgfpathlineto{\pgfqpoint{1.944911in}{0.929707in}}%
\pgfpathlineto{\pgfqpoint{1.955989in}{0.946485in}}%
\pgfpathlineto{\pgfqpoint{1.978145in}{0.946485in}}%
\pgfpathlineto{\pgfqpoint{1.989222in}{0.962104in}}%
\pgfpathlineto{\pgfqpoint{2.000300in}{0.962104in}}%
\pgfpathlineto{\pgfqpoint{2.022456in}{0.990440in}}%
\pgfpathlineto{\pgfqpoint{2.033533in}{0.990440in}}%
\pgfpathlineto{\pgfqpoint{2.055689in}{1.015620in}}%
\pgfpathlineto{\pgfqpoint{2.066767in}{1.027233in}}%
\pgfpathlineto{\pgfqpoint{2.077844in}{1.027233in}}%
\pgfpathlineto{\pgfqpoint{2.088922in}{1.048810in}}%
\pgfpathlineto{\pgfqpoint{2.111078in}{1.068509in}}%
\pgfpathlineto{\pgfqpoint{2.133233in}{1.103407in}}%
\pgfpathlineto{\pgfqpoint{2.144311in}{1.119026in}}%
\pgfpathlineto{\pgfqpoint{2.155389in}{1.140604in}}%
\pgfpathlineto{\pgfqpoint{2.166466in}{1.166505in}}%
\pgfpathlineto{\pgfqpoint{2.177544in}{1.200528in}}%
\pgfpathlineto{\pgfqpoint{2.188622in}{1.239156in}}%
\pgfpathlineto{\pgfqpoint{2.199700in}{1.297526in}}%
\pgfpathlineto{\pgfqpoint{2.210777in}{1.400474in}}%
\pgfpathlineto{\pgfqpoint{2.221855in}{1.464512in}}%
\pgfpathlineto{\pgfqpoint{2.232933in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{2.244011in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{2.255089in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{2.266166in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{2.277244in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{2.277244in}{0.789563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427812in}{0.349026in}}{\pgfqpoint{1.937500in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515880in}{0.505949in}}%
\pgfpathlineto{\pgfqpoint{0.848213in}{0.505949in}}%
\pgfpathlineto{\pgfqpoint{0.859291in}{0.597742in}}%
\pgfpathlineto{\pgfqpoint{0.981146in}{0.597742in}}%
\pgfpathlineto{\pgfqpoint{0.992224in}{0.662871in}}%
\pgfpathlineto{\pgfqpoint{1.191624in}{0.662871in}}%
\pgfpathlineto{\pgfqpoint{1.202701in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{1.379946in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{1.391023in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.535034in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.546112in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.645812in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.656890in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{1.734434in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{1.745512in}{0.846458in}}%
\pgfpathlineto{\pgfqpoint{1.800900in}{0.846458in}}%
\pgfpathlineto{\pgfqpoint{1.811978in}{0.870311in}}%
\pgfpathlineto{\pgfqpoint{1.856289in}{0.870311in}}%
\pgfpathlineto{\pgfqpoint{1.867367in}{0.891888in}}%
\pgfpathlineto{\pgfqpoint{1.900600in}{0.891888in}}%
\pgfpathlineto{\pgfqpoint{1.911678in}{0.911587in}}%
\pgfpathlineto{\pgfqpoint{1.944911in}{0.911587in}}%
\pgfpathlineto{\pgfqpoint{1.955989in}{0.929707in}}%
\pgfpathlineto{\pgfqpoint{1.978145in}{0.929707in}}%
\pgfpathlineto{\pgfqpoint{1.989222in}{0.946485in}}%
\pgfpathlineto{\pgfqpoint{2.000300in}{0.946485in}}%
\pgfpathlineto{\pgfqpoint{2.011378in}{0.962104in}}%
\pgfpathlineto{\pgfqpoint{2.022456in}{0.962104in}}%
\pgfpathlineto{\pgfqpoint{2.033533in}{0.976715in}}%
\pgfpathlineto{\pgfqpoint{2.044611in}{0.976715in}}%
\pgfpathlineto{\pgfqpoint{2.066767in}{1.003380in}}%
\pgfpathlineto{\pgfqpoint{2.077844in}{1.003380in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.027233in}}%
\pgfpathlineto{\pgfqpoint{2.122155in}{1.048810in}}%
\pgfpathlineto{\pgfqpoint{2.133233in}{1.068509in}}%
\pgfpathlineto{\pgfqpoint{2.144311in}{1.077750in}}%
\pgfpathlineto{\pgfqpoint{2.166466in}{1.111351in}}%
\pgfpathlineto{\pgfqpoint{2.188622in}{1.153925in}}%
\pgfpathlineto{\pgfqpoint{2.199700in}{1.184155in}}%
\pgfpathlineto{\pgfqpoint{2.210777in}{1.220665in}}%
\pgfpathlineto{\pgfqpoint{2.221855in}{1.268274in}}%
\pgfpathlineto{\pgfqpoint{2.232933in}{1.343890in}}%
\pgfpathlineto{\pgfqpoint{2.244011in}{1.602628in}}%
\pgfpathlineto{\pgfqpoint{2.255089in}{1.393847in}}%
\pgfpathlineto{\pgfqpoint{2.266166in}{0.891888in}}%
\pgfpathlineto{\pgfqpoint{2.277244in}{0.891888in}}%
\pgfpathlineto{\pgfqpoint{2.277244in}{0.891888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427812in}{0.349026in}}%
\pgfpathlineto{\pgfqpoint{0.427812in}{1.889026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.365312in}{0.349026in}}%
\pgfpathlineto{\pgfqpoint{2.365312in}{1.889026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427812in}{0.349026in}}%
\pgfpathlineto{\pgfqpoint{2.365312in}{0.349026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427812in}{1.889026in}}%
\pgfpathlineto{\pgfqpoint{2.365312in}{1.889026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.396562in,y=1.972360in,,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont AT-1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.505590in}{1.335338in}}%
\pgfpathlineto{\pgfqpoint{0.975402in}{1.335338in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.997624in}{1.335338in}}{\pgfqpoint{0.997624in}{1.357561in}}%
\pgfpathlineto{\pgfqpoint{0.997624in}{1.811249in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.997624in}{1.833471in}}{\pgfqpoint{0.975402in}{1.833471in}}%
\pgfpathlineto{\pgfqpoint{0.505590in}{1.833471in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.483368in}{1.833471in}}{\pgfqpoint{0.483368in}{1.811249in}}%
\pgfpathlineto{\pgfqpoint{0.483368in}{1.357561in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.483368in}{1.335338in}}{\pgfqpoint{0.505590in}{1.335338in}}%
\pgfpathlineto{\pgfqpoint{0.505590in}{1.335338in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527812in}{1.750138in}}%
\pgfpathlineto{\pgfqpoint{0.638923in}{1.750138in}}%
\pgfpathlineto{\pgfqpoint{0.750034in}{1.750138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.838923in,y=1.711249in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle h_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527812in}{1.595204in}}%
\pgfpathlineto{\pgfqpoint{0.638923in}{1.595204in}}%
\pgfpathlineto{\pgfqpoint{0.750034in}{1.595204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.838923in,y=1.556316in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle h_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527812in}{1.440271in}}%
\pgfpathlineto{\pgfqpoint{0.638923in}{1.440271in}}%
\pgfpathlineto{\pgfqpoint{0.750034in}{1.440271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.838923in,y=1.401383in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle h_3\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> iter_2d_AT1_aniso_pre.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}\usepackage[T1]{fontenc}\usepackage{cmbright}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.365312in}{2.068015in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.365312in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.365312in}{2.068015in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.068015in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427812in}{0.349026in}}%
\pgfpathlineto{\pgfqpoint{2.365312in}{0.349026in}}%
\pgfpathlineto{\pgfqpoint{2.365312in}{1.889026in}}%
\pgfpathlineto{\pgfqpoint{0.427812in}{1.889026in}}%
\pgfpathlineto{\pgfqpoint{0.427812in}{0.349026in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.504803in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.504803in,y=0.251804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.058691in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.058691in,y=0.251804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.612579in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.612579in,y=0.251804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.166466in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.166466in,y=0.251804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.396562in,y=0.098124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont time step}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.153680in, y=0.309404in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.870311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.153680in, y=0.830688in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.391595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.153680in, y=1.351972in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.505949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.597742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.662871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.713388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.754664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.789563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.819793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.846458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.027233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.119026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.184155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.234673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.275949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.310847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.341077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.367742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.548517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.640311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.705439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.755957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.797233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.832131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.862361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.889026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098124in,y=1.119026in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427812in}{0.349026in}}{\pgfqpoint{1.937500in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515880in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{0.626658in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{0.637736in}{0.662871in}}%
\pgfpathlineto{\pgfqpoint{0.981146in}{0.662871in}}%
\pgfpathlineto{\pgfqpoint{0.992224in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{1.114079in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{1.125157in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.136235in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.147313in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{1.158390in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.169468in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{1.191624in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{1.202701in}{0.662871in}}%
\pgfpathlineto{\pgfqpoint{1.213779in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{1.235935in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{1.247012in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.258090in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.269168in}{0.662871in}}%
\pgfpathlineto{\pgfqpoint{1.280246in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{1.302401in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{1.313479in}{0.662871in}}%
\pgfpathlineto{\pgfqpoint{1.324557in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{1.357790in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{1.368868in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.379946in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{1.413179in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{1.424257in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.435334in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{1.501801in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{1.512879in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.523956in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{1.568267in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{1.579345in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.590423in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{1.612579in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{1.623656in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.634734in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{1.645812in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{1.656890in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.834134in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.845211in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.856289in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.889522in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.900600in}{0.846458in}}%
\pgfpathlineto{\pgfqpoint{1.911678in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.922756in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.955989in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.967067in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{1.978145in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.989222in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{2.011378in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{2.022456in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{2.066767in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{2.077844in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{2.088922in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{2.122155in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{2.133233in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{2.155389in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{2.166466in}{0.846458in}}%
\pgfpathlineto{\pgfqpoint{2.177544in}{0.846458in}}%
\pgfpathlineto{\pgfqpoint{2.199700in}{0.891888in}}%
\pgfpathlineto{\pgfqpoint{2.210777in}{0.929707in}}%
\pgfpathlineto{\pgfqpoint{2.221855in}{0.990440in}}%
\pgfpathlineto{\pgfqpoint{2.232933in}{1.500812in}}%
\pgfpathlineto{\pgfqpoint{2.244011in}{1.189745in}}%
\pgfpathlineto{\pgfqpoint{2.255089in}{1.205732in}}%
\pgfpathlineto{\pgfqpoint{2.266166in}{1.077750in}}%
\pgfpathlineto{\pgfqpoint{2.277244in}{1.126450in}}%
\pgfpathlineto{\pgfqpoint{2.277244in}{1.126450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427812in}{0.349026in}}{\pgfqpoint{1.937500in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515880in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{0.538036in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{0.549114in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{0.958991in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{0.970069in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{0.981146in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{0.992224in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{1.003302in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{1.014380in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.047613in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.058691in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{1.069768in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.080846in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.091924in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{1.103002in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.125157in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.136235in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{1.147313in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.191624in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.202701in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.213779in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.324557in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.335635in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{1.346712in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.357790in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{1.368868in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.424257in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.435334in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{1.446412in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.468568in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.479645in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.490723in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.535034in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.546112in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.557190in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.568267in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.579345in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.590423in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.601501in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.612579in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.623656in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.634734in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.645812in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{1.656890in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.690123in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.701201in}{0.846458in}}%
\pgfpathlineto{\pgfqpoint{1.712278in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.723356in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.734434in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{1.745512in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.778745in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.789823in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.823056in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.834134in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.845211in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{1.856289in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.867367in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{1.878445in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.922756in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.933834in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{1.944911in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{1.955989in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.978145in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.989222in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{2.000300in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{2.011378in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{2.022456in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{2.033533in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{2.044611in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{2.055689in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{2.066767in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{2.111078in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{2.122155in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{2.144311in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{2.155389in}{0.846458in}}%
\pgfpathlineto{\pgfqpoint{2.166466in}{0.846458in}}%
\pgfpathlineto{\pgfqpoint{2.177544in}{0.891888in}}%
\pgfpathlineto{\pgfqpoint{2.188622in}{0.891888in}}%
\pgfpathlineto{\pgfqpoint{2.199700in}{0.911587in}}%
\pgfpathlineto{\pgfqpoint{2.210777in}{0.946485in}}%
\pgfpathlineto{\pgfqpoint{2.221855in}{1.638796in}}%
\pgfpathlineto{\pgfqpoint{2.232933in}{1.307589in}}%
\pgfpathlineto{\pgfqpoint{2.244011in}{1.160302in}}%
\pgfpathlineto{\pgfqpoint{2.255089in}{1.268274in}}%
\pgfpathlineto{\pgfqpoint{2.266166in}{1.147362in}}%
\pgfpathlineto{\pgfqpoint{2.277244in}{1.172543in}}%
\pgfpathlineto{\pgfqpoint{2.277244in}{1.172543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427812in}{0.349026in}}{\pgfqpoint{1.937500in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515880in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{0.526958in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{0.814980in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{0.826058in}{0.662871in}}%
\pgfpathlineto{\pgfqpoint{0.837135in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{0.881446in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{0.892524in}{0.662871in}}%
\pgfpathlineto{\pgfqpoint{0.903602in}{0.662871in}}%
\pgfpathlineto{\pgfqpoint{0.914680in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{1.058691in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{1.069768in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.080846in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{1.103002in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{1.114079in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.125157in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{1.136235in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{1.147313in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.158390in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{1.169468in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{1.180546in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{1.191624in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.202701in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{1.213779in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.224857in}{0.911587in}}%
\pgfpathlineto{\pgfqpoint{1.235935in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.247012in}{0.870311in}}%
\pgfpathlineto{\pgfqpoint{1.258090in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.269168in}{0.846458in}}%
\pgfpathlineto{\pgfqpoint{1.280246in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.302401in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.313479in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.324557in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.335635in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.346712in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.357790in}{0.962104in}}%
\pgfpathlineto{\pgfqpoint{1.368868in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.379946in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.391023in}{0.946485in}}%
\pgfpathlineto{\pgfqpoint{1.402101in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.413179in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.424257in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.446412in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.457490in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.468568in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.479645in}{0.911587in}}%
\pgfpathlineto{\pgfqpoint{1.490723in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.512879in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.523956in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{1.535034in}{0.946485in}}%
\pgfpathlineto{\pgfqpoint{1.546112in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.568267in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.579345in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.590423in}{1.048810in}}%
\pgfpathlineto{\pgfqpoint{1.601501in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.612579in}{1.058874in}}%
\pgfpathlineto{\pgfqpoint{1.623656in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.634734in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{1.645812in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.667967in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.679045in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.690123in}{0.870311in}}%
\pgfpathlineto{\pgfqpoint{1.701201in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.712278in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.734434in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.745512in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{1.756589in}{0.846458in}}%
\pgfpathlineto{\pgfqpoint{1.767667in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.778745in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.789823in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{1.800900in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{1.811978in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.823056in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.856289in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.867367in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{1.878445in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.889522in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.900600in}{0.870311in}}%
\pgfpathlineto{\pgfqpoint{1.911678in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.922756in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{1.933834in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.944911in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.955989in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{1.967067in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.978145in}{0.846458in}}%
\pgfpathlineto{\pgfqpoint{1.989222in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{2.000300in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{2.022456in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{2.033533in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{2.044611in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{2.066767in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{2.077844in}{0.846458in}}%
\pgfpathlineto{\pgfqpoint{2.088922in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{2.111078in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{2.122155in}{0.891888in}}%
\pgfpathlineto{\pgfqpoint{2.133233in}{0.870311in}}%
\pgfpathlineto{\pgfqpoint{2.144311in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{2.155389in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{2.177544in}{0.870311in}}%
\pgfpathlineto{\pgfqpoint{2.199700in}{0.870311in}}%
\pgfpathlineto{\pgfqpoint{2.221855in}{0.911587in}}%
\pgfpathlineto{\pgfqpoint{2.232933in}{0.929707in}}%
\pgfpathlineto{\pgfqpoint{2.244011in}{1.015620in}}%
\pgfpathlineto{\pgfqpoint{2.253953in}{1.899026in}}%
\pgfpathmoveto{\pgfqpoint{2.256947in}{1.899026in}}%
\pgfpathlineto{\pgfqpoint{2.266166in}{1.398287in}}%
\pgfpathlineto{\pgfqpoint{2.277244in}{1.389320in}}%
\pgfpathlineto{\pgfqpoint{2.277244in}{1.389320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427812in}{0.349026in}}%
\pgfpathlineto{\pgfqpoint{0.427812in}{1.889026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.365312in}{0.349026in}}%
\pgfpathlineto{\pgfqpoint{2.365312in}{1.889026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427812in}{0.349026in}}%
\pgfpathlineto{\pgfqpoint{2.365312in}{0.349026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427812in}{1.889026in}}%
\pgfpathlineto{\pgfqpoint{2.365312in}{1.889026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.396562in,y=1.972360in,,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont AT-1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.505590in}{1.335338in}}%
\pgfpathlineto{\pgfqpoint{0.975402in}{1.335338in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.997624in}{1.335338in}}{\pgfqpoint{0.997624in}{1.357561in}}%
\pgfpathlineto{\pgfqpoint{0.997624in}{1.811249in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.997624in}{1.833471in}}{\pgfqpoint{0.975402in}{1.833471in}}%
\pgfpathlineto{\pgfqpoint{0.505590in}{1.833471in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.483368in}{1.833471in}}{\pgfqpoint{0.483368in}{1.811249in}}%
\pgfpathlineto{\pgfqpoint{0.483368in}{1.357561in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.483368in}{1.335338in}}{\pgfqpoint{0.505590in}{1.335338in}}%
\pgfpathlineto{\pgfqpoint{0.505590in}{1.335338in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527812in}{1.750138in}}%
\pgfpathlineto{\pgfqpoint{0.638923in}{1.750138in}}%
\pgfpathlineto{\pgfqpoint{0.750034in}{1.750138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.838923in,y=1.711249in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle h_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527812in}{1.595204in}}%
\pgfpathlineto{\pgfqpoint{0.638923in}{1.595204in}}%
\pgfpathlineto{\pgfqpoint{0.750034in}{1.595204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.838923in,y=1.556316in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle h_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527812in}{1.440271in}}%
\pgfpathlineto{\pgfqpoint{0.638923in}{1.440271in}}%
\pgfpathlineto{\pgfqpoint{0.750034in}{1.440271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.838923in,y=1.401383in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle h_3\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> iter_2d_AT1_iso_ex.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}\usepackage[T1]{fontenc}\usepackage{cmbright}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.365312in}{2.068015in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.365312in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.365312in}{2.068015in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.068015in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427812in}{0.349026in}}%
\pgfpathlineto{\pgfqpoint{2.365312in}{0.349026in}}%
\pgfpathlineto{\pgfqpoint{2.365312in}{1.889026in}}%
\pgfpathlineto{\pgfqpoint{0.427812in}{1.889026in}}%
\pgfpathlineto{\pgfqpoint{0.427812in}{0.349026in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.504803in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.504803in,y=0.251804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.058691in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.058691in,y=0.251804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.612579in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.612579in,y=0.251804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.166466in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.166466in,y=0.251804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.396562in,y=0.098124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont time step}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.153680in, y=0.309404in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.870311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.153680in, y=0.830688in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.391595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.153680in, y=1.351972in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.505949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.597742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.662871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.713388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.754664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.789563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.819793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.846458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.027233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.119026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.184155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.234673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.275949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.310847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.341077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.367742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.548517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.640311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.705439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.755957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.797233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.832131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.862361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.889026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098124in,y=1.119026in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427812in}{0.349026in}}{\pgfqpoint{1.937500in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515880in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{0.626658in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{0.637736in}{0.662871in}}%
\pgfpathlineto{\pgfqpoint{0.970069in}{0.662871in}}%
\pgfpathlineto{\pgfqpoint{0.981146in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{1.180546in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{1.191624in}{0.662871in}}%
\pgfpathlineto{\pgfqpoint{1.202701in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{1.391023in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{1.402101in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.413179in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{1.457490in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{1.468568in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.479645in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{1.535034in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{1.546112in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.557190in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{1.623656in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{1.634734in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.712278in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.723356in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.734434in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.800900in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.811978in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.823056in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.834134in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.845211in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.856289in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.889522in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.900600in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{1.911678in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.955989in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.967067in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{1.978145in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.989222in}{0.870311in}}%
\pgfpathlineto{\pgfqpoint{2.000300in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{2.011378in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{2.022456in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{2.033533in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{2.044611in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{2.055689in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{2.066767in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{2.077844in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{2.088922in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{2.111078in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{2.122155in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{2.133233in}{0.870311in}}%
\pgfpathlineto{\pgfqpoint{2.144311in}{0.846458in}}%
\pgfpathlineto{\pgfqpoint{2.166466in}{0.891888in}}%
\pgfpathlineto{\pgfqpoint{2.177544in}{0.911587in}}%
\pgfpathlineto{\pgfqpoint{2.188622in}{0.911587in}}%
\pgfpathlineto{\pgfqpoint{2.199700in}{1.003380in}}%
\pgfpathlineto{\pgfqpoint{2.210777in}{1.243552in}}%
\pgfpathlineto{\pgfqpoint{2.221855in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{2.232933in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{2.244011in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{2.255089in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{2.266166in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{2.277244in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{2.277244in}{0.754664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427812in}{0.349026in}}{\pgfqpoint{1.937500in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515880in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{0.538036in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{0.549114in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{0.958991in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{0.970069in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.025457in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.036535in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{1.047613in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.058691in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{1.069768in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.080846in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{1.114079in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{1.125157in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.136235in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{1.147313in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{1.158390in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.202701in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.213779in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{1.224857in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{1.235935in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.247012in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.258090in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{1.269168in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.291324in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.302401in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{1.313479in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{1.324557in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{1.335635in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.346712in}{0.870311in}}%
\pgfpathlineto{\pgfqpoint{1.357790in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{1.368868in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{1.379946in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.391023in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.402101in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{1.413179in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.490723in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.501801in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.512879in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{1.523956in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.535034in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.546112in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.557190in}{0.846458in}}%
\pgfpathlineto{\pgfqpoint{1.568267in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.590423in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.601501in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.612579in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.645812in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.656890in}{0.870311in}}%
\pgfpathlineto{\pgfqpoint{1.667967in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.679045in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{1.690123in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{1.701201in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.723356in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.734434in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{1.745512in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.767667in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.778745in}{0.846458in}}%
\pgfpathlineto{\pgfqpoint{1.789823in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{1.800900in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.856289in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.867367in}{0.846458in}}%
\pgfpathlineto{\pgfqpoint{1.878445in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{1.889522in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.900600in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{1.911678in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.989222in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{2.000300in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{2.011378in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{2.033533in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{2.044611in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{2.055689in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{2.077844in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{2.088922in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.846458in}}%
\pgfpathlineto{\pgfqpoint{2.111078in}{0.846458in}}%
\pgfpathlineto{\pgfqpoint{2.122155in}{0.870311in}}%
\pgfpathlineto{\pgfqpoint{2.133233in}{0.846458in}}%
\pgfpathlineto{\pgfqpoint{2.144311in}{0.891888in}}%
\pgfpathlineto{\pgfqpoint{2.155389in}{0.870311in}}%
\pgfpathlineto{\pgfqpoint{2.177544in}{0.911587in}}%
\pgfpathlineto{\pgfqpoint{2.188622in}{1.003380in}}%
\pgfpathlineto{\pgfqpoint{2.199700in}{1.677141in}}%
\pgfpathlineto{\pgfqpoint{2.210777in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{2.221855in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{2.232933in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{2.244011in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{2.255089in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{2.266166in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{2.277244in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{2.277244in}{0.754664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427812in}{0.349026in}}{\pgfqpoint{1.937500in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515880in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{0.526958in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{0.814980in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{0.826058in}{0.662871in}}%
\pgfpathlineto{\pgfqpoint{0.837135in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{0.903602in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{0.914680in}{0.662871in}}%
\pgfpathlineto{\pgfqpoint{0.925757in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{1.003302in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{1.014380in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.025457in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{1.036535in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{1.047613in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.058691in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{1.091924in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{1.103002in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.114079in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{1.125157in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.136235in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.147313in}{0.891888in}}%
\pgfpathlineto{\pgfqpoint{1.158390in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.169468in}{0.911587in}}%
\pgfpathlineto{\pgfqpoint{1.180546in}{0.891888in}}%
\pgfpathlineto{\pgfqpoint{1.191624in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{1.202701in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.213779in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.224857in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{1.235935in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{1.247012in}{0.870311in}}%
\pgfpathlineto{\pgfqpoint{1.258090in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{1.269168in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.280246in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.291324in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.302401in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.313479in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.324557in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.335635in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.346712in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.357790in}{1.003380in}}%
\pgfpathlineto{\pgfqpoint{1.368868in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.413179in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.424257in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.435334in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.446412in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.468568in}{0.946485in}}%
\pgfpathlineto{\pgfqpoint{1.479645in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.490723in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.501801in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.512879in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.523956in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{1.535034in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.546112in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.557190in}{1.027233in}}%
\pgfpathlineto{\pgfqpoint{1.568267in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.590423in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.601501in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.612579in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.623656in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.634734in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{1.645812in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.701201in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.712278in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{1.723356in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{1.734434in}{1.015620in}}%
\pgfpathlineto{\pgfqpoint{1.745512in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.756589in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.767667in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.778745in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.789823in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.823056in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.834134in}{0.911587in}}%
\pgfpathlineto{\pgfqpoint{1.845211in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.856289in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.867367in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{1.889522in}{0.870311in}}%
\pgfpathlineto{\pgfqpoint{1.900600in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{1.911678in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.922756in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.933834in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{1.944911in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.955989in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{1.967067in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{2.022456in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{2.033533in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{2.044611in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{2.055689in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{2.066767in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{2.077844in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{2.088922in}{0.846458in}}%
\pgfpathlineto{\pgfqpoint{2.111078in}{0.846458in}}%
\pgfpathlineto{\pgfqpoint{2.122155in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{2.144311in}{0.870311in}}%
\pgfpathlineto{\pgfqpoint{2.177544in}{0.870311in}}%
\pgfpathlineto{\pgfqpoint{2.188622in}{0.929707in}}%
\pgfpathlineto{\pgfqpoint{2.199700in}{0.962104in}}%
\pgfpathlineto{\pgfqpoint{2.210777in}{0.962104in}}%
\pgfpathlineto{\pgfqpoint{2.221855in}{1.470980in}}%
\pgfpathlineto{\pgfqpoint{2.232933in}{1.027233in}}%
\pgfpathlineto{\pgfqpoint{2.244011in}{1.038278in}}%
\pgfpathlineto{\pgfqpoint{2.255089in}{0.990440in}}%
\pgfpathlineto{\pgfqpoint{2.266166in}{1.015620in}}%
\pgfpathlineto{\pgfqpoint{2.277244in}{1.058874in}}%
\pgfpathlineto{\pgfqpoint{2.277244in}{1.058874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427812in}{0.349026in}}%
\pgfpathlineto{\pgfqpoint{0.427812in}{1.889026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.365312in}{0.349026in}}%
\pgfpathlineto{\pgfqpoint{2.365312in}{1.889026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427812in}{0.349026in}}%
\pgfpathlineto{\pgfqpoint{2.365312in}{0.349026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427812in}{1.889026in}}%
\pgfpathlineto{\pgfqpoint{2.365312in}{1.889026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.396562in,y=1.972360in,,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont AT-1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.505590in}{1.335338in}}%
\pgfpathlineto{\pgfqpoint{0.975402in}{1.335338in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.997624in}{1.335338in}}{\pgfqpoint{0.997624in}{1.357561in}}%
\pgfpathlineto{\pgfqpoint{0.997624in}{1.811249in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.997624in}{1.833471in}}{\pgfqpoint{0.975402in}{1.833471in}}%
\pgfpathlineto{\pgfqpoint{0.505590in}{1.833471in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.483368in}{1.833471in}}{\pgfqpoint{0.483368in}{1.811249in}}%
\pgfpathlineto{\pgfqpoint{0.483368in}{1.357561in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.483368in}{1.335338in}}{\pgfqpoint{0.505590in}{1.335338in}}%
\pgfpathlineto{\pgfqpoint{0.505590in}{1.335338in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527812in}{1.750138in}}%
\pgfpathlineto{\pgfqpoint{0.638923in}{1.750138in}}%
\pgfpathlineto{\pgfqpoint{0.750034in}{1.750138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.838923in,y=1.711249in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle h_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527812in}{1.595204in}}%
\pgfpathlineto{\pgfqpoint{0.638923in}{1.595204in}}%
\pgfpathlineto{\pgfqpoint{0.750034in}{1.595204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.838923in,y=1.556316in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle h_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527812in}{1.440271in}}%
\pgfpathlineto{\pgfqpoint{0.638923in}{1.440271in}}%
\pgfpathlineto{\pgfqpoint{0.750034in}{1.440271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.838923in,y=1.401383in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle h_3\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> iter_2d_AT1_iso_feap.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}\usepackage[T1]{fontenc}\usepackage{cmbright}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.365312in}{2.068015in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.365312in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.365312in}{2.068015in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.068015in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427812in}{0.349026in}}%
\pgfpathlineto{\pgfqpoint{2.365312in}{0.349026in}}%
\pgfpathlineto{\pgfqpoint{2.365312in}{1.889026in}}%
\pgfpathlineto{\pgfqpoint{0.427812in}{1.889026in}}%
\pgfpathlineto{\pgfqpoint{0.427812in}{0.349026in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.504803in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.504803in,y=0.251804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.058691in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.058691in,y=0.251804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.612579in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.612579in,y=0.251804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.166466in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.166466in,y=0.251804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.396562in,y=0.098124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont time step}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.153680in, y=0.309404in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.870311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.153680in, y=0.830688in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.391595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.153680in, y=1.351972in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.505949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.597742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.662871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.713388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.754664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.789563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.819793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.846458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.027233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.119026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.184155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.234673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.275949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.310847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.341077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.367742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.548517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.640311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.705439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.755957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.797233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.832131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.862361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.889026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098124in,y=1.119026in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427812in}{0.349026in}}{\pgfqpoint{1.937500in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515880in}{0.505949in}}%
\pgfpathlineto{\pgfqpoint{0.970069in}{0.505949in}}%
\pgfpathlineto{\pgfqpoint{0.981146in}{0.662871in}}%
\pgfpathlineto{\pgfqpoint{1.202701in}{0.662871in}}%
\pgfpathlineto{\pgfqpoint{1.213779in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{1.335635in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{1.346712in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.501801in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.512879in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.601501in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.612579in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{1.690123in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{1.701201in}{0.846458in}}%
\pgfpathlineto{\pgfqpoint{1.767667in}{0.846458in}}%
\pgfpathlineto{\pgfqpoint{1.778745in}{0.870311in}}%
\pgfpathlineto{\pgfqpoint{1.823056in}{0.870311in}}%
\pgfpathlineto{\pgfqpoint{1.834134in}{0.891888in}}%
\pgfpathlineto{\pgfqpoint{1.867367in}{0.891888in}}%
\pgfpathlineto{\pgfqpoint{1.878445in}{0.911587in}}%
\pgfpathlineto{\pgfqpoint{1.900600in}{0.911587in}}%
\pgfpathlineto{\pgfqpoint{1.911678in}{0.929707in}}%
\pgfpathlineto{\pgfqpoint{1.933834in}{0.929707in}}%
\pgfpathlineto{\pgfqpoint{1.944911in}{0.946485in}}%
\pgfpathlineto{\pgfqpoint{1.967067in}{0.946485in}}%
\pgfpathlineto{\pgfqpoint{1.989222in}{0.976715in}}%
\pgfpathlineto{\pgfqpoint{2.000300in}{0.976715in}}%
\pgfpathlineto{\pgfqpoint{2.011378in}{0.990440in}}%
\pgfpathlineto{\pgfqpoint{2.022456in}{0.990440in}}%
\pgfpathlineto{\pgfqpoint{2.044611in}{1.015620in}}%
\pgfpathlineto{\pgfqpoint{2.066767in}{1.038278in}}%
\pgfpathlineto{\pgfqpoint{2.088922in}{1.058874in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.077750in}}%
\pgfpathlineto{\pgfqpoint{2.111078in}{1.086630in}}%
\pgfpathlineto{\pgfqpoint{2.122155in}{1.111351in}}%
\pgfpathlineto{\pgfqpoint{2.133233in}{1.126450in}}%
\pgfpathlineto{\pgfqpoint{2.144311in}{1.147362in}}%
\pgfpathlineto{\pgfqpoint{2.155389in}{1.184155in}}%
\pgfpathlineto{\pgfqpoint{2.166466in}{1.210820in}}%
\pgfpathlineto{\pgfqpoint{2.177544in}{1.264336in}}%
\pgfpathlineto{\pgfqpoint{2.188622in}{1.326466in}}%
\pgfpathlineto{\pgfqpoint{2.199700in}{1.515685in}}%
\pgfpathlineto{\pgfqpoint{2.210777in}{1.404786in}}%
\pgfpathlineto{\pgfqpoint{2.221855in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{2.244011in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{2.255089in}{0.662871in}}%
\pgfpathlineto{\pgfqpoint{2.266166in}{0.662871in}}%
\pgfpathlineto{\pgfqpoint{2.277244in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{2.277244in}{0.713388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427812in}{0.349026in}}{\pgfqpoint{1.937500in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515880in}{0.505949in}}%
\pgfpathlineto{\pgfqpoint{0.837135in}{0.505949in}}%
\pgfpathlineto{\pgfqpoint{0.848213in}{0.597742in}}%
\pgfpathlineto{\pgfqpoint{0.936835in}{0.597742in}}%
\pgfpathlineto{\pgfqpoint{0.947913in}{0.662871in}}%
\pgfpathlineto{\pgfqpoint{1.136235in}{0.662871in}}%
\pgfpathlineto{\pgfqpoint{1.147313in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{1.346712in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{1.357790in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.479645in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.490723in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.601501in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.612579in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{1.690123in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{1.701201in}{0.846458in}}%
\pgfpathlineto{\pgfqpoint{1.756589in}{0.846458in}}%
\pgfpathlineto{\pgfqpoint{1.767667in}{0.870311in}}%
\pgfpathlineto{\pgfqpoint{1.811978in}{0.870311in}}%
\pgfpathlineto{\pgfqpoint{1.823056in}{0.891888in}}%
\pgfpathlineto{\pgfqpoint{1.856289in}{0.891888in}}%
\pgfpathlineto{\pgfqpoint{1.867367in}{0.911587in}}%
\pgfpathlineto{\pgfqpoint{1.889522in}{0.911587in}}%
\pgfpathlineto{\pgfqpoint{1.900600in}{0.929707in}}%
\pgfpathlineto{\pgfqpoint{1.922756in}{0.929707in}}%
\pgfpathlineto{\pgfqpoint{1.933834in}{0.946485in}}%
\pgfpathlineto{\pgfqpoint{1.955989in}{0.946485in}}%
\pgfpathlineto{\pgfqpoint{1.967067in}{0.962104in}}%
\pgfpathlineto{\pgfqpoint{1.978145in}{0.962104in}}%
\pgfpathlineto{\pgfqpoint{2.000300in}{0.990440in}}%
\pgfpathlineto{\pgfqpoint{2.011378in}{0.990440in}}%
\pgfpathlineto{\pgfqpoint{2.033533in}{1.015620in}}%
\pgfpathlineto{\pgfqpoint{2.044611in}{1.027233in}}%
\pgfpathlineto{\pgfqpoint{2.055689in}{1.027233in}}%
\pgfpathlineto{\pgfqpoint{2.066767in}{1.048810in}}%
\pgfpathlineto{\pgfqpoint{2.088922in}{1.068509in}}%
\pgfpathlineto{\pgfqpoint{2.111078in}{1.103407in}}%
\pgfpathlineto{\pgfqpoint{2.144311in}{1.172543in}}%
\pgfpathlineto{\pgfqpoint{2.155389in}{1.200528in}}%
\pgfpathlineto{\pgfqpoint{2.166466in}{1.243552in}}%
\pgfpathlineto{\pgfqpoint{2.177544in}{1.304284in}}%
\pgfpathlineto{\pgfqpoint{2.188622in}{1.427139in}}%
\pgfpathlineto{\pgfqpoint{2.199700in}{1.440294in}}%
\pgfpathlineto{\pgfqpoint{2.210777in}{0.662871in}}%
\pgfpathlineto{\pgfqpoint{2.277244in}{0.662871in}}%
\pgfpathlineto{\pgfqpoint{2.277244in}{0.662871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427812in}{0.349026in}}{\pgfqpoint{1.937500in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515880in}{0.505949in}}%
\pgfpathlineto{\pgfqpoint{0.826058in}{0.505949in}}%
\pgfpathlineto{\pgfqpoint{0.837135in}{0.597742in}}%
\pgfpathlineto{\pgfqpoint{0.947913in}{0.597742in}}%
\pgfpathlineto{\pgfqpoint{0.958991in}{0.662871in}}%
\pgfpathlineto{\pgfqpoint{1.169468in}{0.662871in}}%
\pgfpathlineto{\pgfqpoint{1.180546in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{1.357790in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{1.368868in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.512879in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.523956in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.623656in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.634734in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{1.712278in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{1.723356in}{0.846458in}}%
\pgfpathlineto{\pgfqpoint{1.778745in}{0.846458in}}%
\pgfpathlineto{\pgfqpoint{1.789823in}{0.870311in}}%
\pgfpathlineto{\pgfqpoint{1.834134in}{0.870311in}}%
\pgfpathlineto{\pgfqpoint{1.845211in}{0.891888in}}%
\pgfpathlineto{\pgfqpoint{1.878445in}{0.891888in}}%
\pgfpathlineto{\pgfqpoint{1.889522in}{0.911587in}}%
\pgfpathlineto{\pgfqpoint{1.911678in}{0.911587in}}%
\pgfpathlineto{\pgfqpoint{1.922756in}{0.929707in}}%
\pgfpathlineto{\pgfqpoint{1.944911in}{0.929707in}}%
\pgfpathlineto{\pgfqpoint{1.955989in}{0.946485in}}%
\pgfpathlineto{\pgfqpoint{1.967067in}{0.946485in}}%
\pgfpathlineto{\pgfqpoint{1.978145in}{0.962104in}}%
\pgfpathlineto{\pgfqpoint{1.989222in}{0.962104in}}%
\pgfpathlineto{\pgfqpoint{2.000300in}{0.976715in}}%
\pgfpathlineto{\pgfqpoint{2.011378in}{0.976715in}}%
\pgfpathlineto{\pgfqpoint{2.022456in}{0.990440in}}%
\pgfpathlineto{\pgfqpoint{2.033533in}{0.990440in}}%
\pgfpathlineto{\pgfqpoint{2.055689in}{1.015620in}}%
\pgfpathlineto{\pgfqpoint{2.077844in}{1.038278in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.058874in}}%
\pgfpathlineto{\pgfqpoint{2.122155in}{1.095174in}}%
\pgfpathlineto{\pgfqpoint{2.144311in}{1.126450in}}%
\pgfpathlineto{\pgfqpoint{2.155389in}{1.153925in}}%
\pgfpathlineto{\pgfqpoint{2.166466in}{1.178423in}}%
\pgfpathlineto{\pgfqpoint{2.177544in}{1.210820in}}%
\pgfpathlineto{\pgfqpoint{2.188622in}{1.260329in}}%
\pgfpathlineto{\pgfqpoint{2.199700in}{1.329465in}}%
\pgfpathlineto{\pgfqpoint{2.210777in}{1.510389in}}%
\pgfpathlineto{\pgfqpoint{2.221855in}{1.409018in}}%
\pgfpathlineto{\pgfqpoint{2.232933in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{2.244011in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{2.255089in}{0.662871in}}%
\pgfpathlineto{\pgfqpoint{2.266166in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{2.277244in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{2.277244in}{0.819793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427812in}{0.349026in}}%
\pgfpathlineto{\pgfqpoint{0.427812in}{1.889026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.365312in}{0.349026in}}%
\pgfpathlineto{\pgfqpoint{2.365312in}{1.889026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427812in}{0.349026in}}%
\pgfpathlineto{\pgfqpoint{2.365312in}{0.349026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427812in}{1.889026in}}%
\pgfpathlineto{\pgfqpoint{2.365312in}{1.889026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.396562in,y=1.972360in,,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont AT-1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.505590in}{1.335338in}}%
\pgfpathlineto{\pgfqpoint{0.975402in}{1.335338in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.997624in}{1.335338in}}{\pgfqpoint{0.997624in}{1.357561in}}%
\pgfpathlineto{\pgfqpoint{0.997624in}{1.811249in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.997624in}{1.833471in}}{\pgfqpoint{0.975402in}{1.833471in}}%
\pgfpathlineto{\pgfqpoint{0.505590in}{1.833471in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.483368in}{1.833471in}}{\pgfqpoint{0.483368in}{1.811249in}}%
\pgfpathlineto{\pgfqpoint{0.483368in}{1.357561in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.483368in}{1.335338in}}{\pgfqpoint{0.505590in}{1.335338in}}%
\pgfpathlineto{\pgfqpoint{0.505590in}{1.335338in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527812in}{1.750138in}}%
\pgfpathlineto{\pgfqpoint{0.638923in}{1.750138in}}%
\pgfpathlineto{\pgfqpoint{0.750034in}{1.750138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.838923in,y=1.711249in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle h_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527812in}{1.595204in}}%
\pgfpathlineto{\pgfqpoint{0.638923in}{1.595204in}}%
\pgfpathlineto{\pgfqpoint{0.750034in}{1.595204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.838923in,y=1.556316in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle h_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527812in}{1.440271in}}%
\pgfpathlineto{\pgfqpoint{0.638923in}{1.440271in}}%
\pgfpathlineto{\pgfqpoint{0.750034in}{1.440271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.838923in,y=1.401383in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle h_3\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> iter_2d_AT1_iso_pre.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}\usepackage[T1]{fontenc}\usepackage{cmbright}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.365312in}{2.068015in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.365312in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.365312in}{2.068015in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.068015in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427812in}{0.349026in}}%
\pgfpathlineto{\pgfqpoint{2.365312in}{0.349026in}}%
\pgfpathlineto{\pgfqpoint{2.365312in}{1.889026in}}%
\pgfpathlineto{\pgfqpoint{0.427812in}{1.889026in}}%
\pgfpathlineto{\pgfqpoint{0.427812in}{0.349026in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.504803in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.504803in,y=0.251804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.058691in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.058691in,y=0.251804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.612579in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.612579in,y=0.251804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.166466in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.166466in,y=0.251804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.396562in,y=0.098124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont time step}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.153680in, y=0.309404in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.870311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.153680in, y=0.830688in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.391595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.153680in, y=1.351972in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.505949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.597742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.662871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.713388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.754664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.789563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.819793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.846458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.027233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.119026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.184155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.234673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.275949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.310847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.341077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.367742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.548517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.640311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.705439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.755957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.797233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.832131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.862361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.889026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098124in,y=1.119026in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427812in}{0.349026in}}{\pgfqpoint{1.937500in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515880in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{0.626658in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{0.637736in}{0.662871in}}%
\pgfpathlineto{\pgfqpoint{0.970069in}{0.662871in}}%
\pgfpathlineto{\pgfqpoint{0.981146in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{1.058691in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{1.069768in}{0.662871in}}%
\pgfpathlineto{\pgfqpoint{1.080846in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{1.125157in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{1.136235in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.147313in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{1.180546in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{1.191624in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.202701in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{1.391023in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{1.402101in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.413179in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{1.435334in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{1.446412in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{1.457490in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{1.468568in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.479645in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{1.490723in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.501801in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{1.612579in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{1.623656in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.634734in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{1.667967in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{1.679045in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.690123in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.701201in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.712278in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.723356in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.734434in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.745512in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{1.756589in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{1.767667in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.823056in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.834134in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.845211in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{1.856289in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.867367in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.878445in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{1.889522in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.900600in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.911678in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{1.922756in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.933834in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.944911in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{1.955989in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{1.967067in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.978145in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.989222in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{2.000300in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{2.011378in}{0.846458in}}%
\pgfpathlineto{\pgfqpoint{2.022456in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{2.033533in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{2.044611in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{2.055689in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{2.077844in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{2.088922in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{2.111078in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{2.122155in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{2.133233in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{2.144311in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{2.155389in}{0.870311in}}%
\pgfpathlineto{\pgfqpoint{2.177544in}{0.911587in}}%
\pgfpathlineto{\pgfqpoint{2.188622in}{0.946485in}}%
\pgfpathlineto{\pgfqpoint{2.199700in}{1.027233in}}%
\pgfpathlineto{\pgfqpoint{2.210777in}{1.462865in}}%
\pgfpathlineto{\pgfqpoint{2.221855in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{2.244011in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{2.255089in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{2.277244in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{2.277244in}{0.754664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427812in}{0.349026in}}{\pgfqpoint{1.937500in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515880in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{0.538036in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{0.549114in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{0.958991in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{0.970069in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.025457in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.036535in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{1.047613in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.058691in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{1.069768in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.080846in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{1.114079in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{1.125157in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.136235in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.147313in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.158390in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.169468in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{1.180546in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.202701in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.213779in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{1.224857in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{1.235935in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.247012in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.258090in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{1.269168in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.280246in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{1.291324in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{1.302401in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.313479in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.324557in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{1.335635in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.346712in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.357790in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.379946in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.391023in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.402101in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{1.413179in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.468568in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.479645in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{1.490723in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.501801in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{1.512879in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.535034in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.546112in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.557190in}{0.846458in}}%
\pgfpathlineto{\pgfqpoint{1.568267in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.579345in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.590423in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.601501in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.634734in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.645812in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.656890in}{0.846458in}}%
\pgfpathlineto{\pgfqpoint{1.667967in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.679045in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{1.690123in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.701201in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{1.712278in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.723356in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.734434in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.745512in}{0.891888in}}%
\pgfpathlineto{\pgfqpoint{1.756589in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.767667in}{0.846458in}}%
\pgfpathlineto{\pgfqpoint{1.778745in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.789823in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{1.800900in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.811978in}{0.846458in}}%
\pgfpathlineto{\pgfqpoint{1.823056in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.834134in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.845211in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.856289in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.867367in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{1.878445in}{0.846458in}}%
\pgfpathlineto{\pgfqpoint{1.889522in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.900600in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.911678in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.922756in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.933834in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{1.944911in}{0.870311in}}%
\pgfpathlineto{\pgfqpoint{1.955989in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.978145in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.989222in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{2.000300in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{2.011378in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{2.022456in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{2.033533in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{2.044611in}{0.846458in}}%
\pgfpathlineto{\pgfqpoint{2.055689in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{2.066767in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{2.088922in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.846458in}}%
\pgfpathlineto{\pgfqpoint{2.111078in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{2.122155in}{0.846458in}}%
\pgfpathlineto{\pgfqpoint{2.133233in}{0.846458in}}%
\pgfpathlineto{\pgfqpoint{2.155389in}{0.891888in}}%
\pgfpathlineto{\pgfqpoint{2.166466in}{0.891888in}}%
\pgfpathlineto{\pgfqpoint{2.177544in}{0.946485in}}%
\pgfpathlineto{\pgfqpoint{2.188622in}{0.990440in}}%
\pgfpathlineto{\pgfqpoint{2.199700in}{1.382353in}}%
\pgfpathlineto{\pgfqpoint{2.210777in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{2.221855in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{2.232933in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{2.244011in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{2.255089in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{2.266166in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{2.277244in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{2.277244in}{0.754664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427812in}{0.349026in}}{\pgfqpoint{1.937500in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515880in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{0.526958in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{0.814980in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{0.826058in}{0.662871in}}%
\pgfpathlineto{\pgfqpoint{0.837135in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{0.903602in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{0.914680in}{0.662871in}}%
\pgfpathlineto{\pgfqpoint{0.925757in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{1.003302in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{1.014380in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.025457in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{1.036535in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{1.047613in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.058691in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{1.091924in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{1.103002in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.114079in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{1.125157in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.136235in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.147313in}{0.911587in}}%
\pgfpathlineto{\pgfqpoint{1.158390in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{1.169468in}{0.929707in}}%
\pgfpathlineto{\pgfqpoint{1.180546in}{0.891888in}}%
\pgfpathlineto{\pgfqpoint{1.191624in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{1.202701in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.213779in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.224857in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{1.235935in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{1.247012in}{0.870311in}}%
\pgfpathlineto{\pgfqpoint{1.258090in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{1.269168in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.280246in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.291324in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.302401in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.313479in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.324557in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.335635in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.346712in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{1.357790in}{0.946485in}}%
\pgfpathlineto{\pgfqpoint{1.368868in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.391023in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.402101in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.413179in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.424257in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.446412in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.457490in}{0.846458in}}%
\pgfpathlineto{\pgfqpoint{1.468568in}{0.891888in}}%
\pgfpathlineto{\pgfqpoint{1.479645in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.490723in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.512879in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.523956in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{1.535034in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.546112in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.557190in}{1.003380in}}%
\pgfpathlineto{\pgfqpoint{1.568267in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.579345in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.590423in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.601501in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.612579in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.623656in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.634734in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{1.645812in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.679045in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.690123in}{0.846458in}}%
\pgfpathlineto{\pgfqpoint{1.701201in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.712278in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{1.723356in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{1.734434in}{0.929707in}}%
\pgfpathlineto{\pgfqpoint{1.745512in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{1.756589in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{1.767667in}{0.911587in}}%
\pgfpathlineto{\pgfqpoint{1.778745in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.789823in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{1.800900in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.811978in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.823056in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{1.845211in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{1.856289in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.867367in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{1.889522in}{0.870311in}}%
\pgfpathlineto{\pgfqpoint{1.900600in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{1.933834in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{1.944911in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.955989in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{1.967067in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{2.000300in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{2.011378in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{2.022456in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{2.055689in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{2.066767in}{0.846458in}}%
\pgfpathlineto{\pgfqpoint{2.077844in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{2.088922in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{2.111078in}{0.846458in}}%
\pgfpathlineto{\pgfqpoint{2.122155in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{2.144311in}{0.870311in}}%
\pgfpathlineto{\pgfqpoint{2.155389in}{0.870311in}}%
\pgfpathlineto{\pgfqpoint{2.166466in}{0.891888in}}%
\pgfpathlineto{\pgfqpoint{2.177544in}{0.846458in}}%
\pgfpathlineto{\pgfqpoint{2.188622in}{0.846458in}}%
\pgfpathlineto{\pgfqpoint{2.199700in}{0.929707in}}%
\pgfpathlineto{\pgfqpoint{2.210777in}{0.946485in}}%
\pgfpathlineto{\pgfqpoint{2.221855in}{1.529640in}}%
\pgfpathlineto{\pgfqpoint{2.232933in}{0.962104in}}%
\pgfpathlineto{\pgfqpoint{2.244011in}{1.027233in}}%
\pgfpathlineto{\pgfqpoint{2.255089in}{1.058874in}}%
\pgfpathlineto{\pgfqpoint{2.266166in}{1.015620in}}%
\pgfpathlineto{\pgfqpoint{2.277244in}{1.058874in}}%
\pgfpathlineto{\pgfqpoint{2.277244in}{1.058874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427812in}{0.349026in}}%
\pgfpathlineto{\pgfqpoint{0.427812in}{1.889026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.365312in}{0.349026in}}%
\pgfpathlineto{\pgfqpoint{2.365312in}{1.889026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427812in}{0.349026in}}%
\pgfpathlineto{\pgfqpoint{2.365312in}{0.349026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427812in}{1.889026in}}%
\pgfpathlineto{\pgfqpoint{2.365312in}{1.889026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.396562in,y=1.972360in,,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont AT-1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.505590in}{1.335338in}}%
\pgfpathlineto{\pgfqpoint{0.975402in}{1.335338in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.997624in}{1.335338in}}{\pgfqpoint{0.997624in}{1.357561in}}%
\pgfpathlineto{\pgfqpoint{0.997624in}{1.811249in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.997624in}{1.833471in}}{\pgfqpoint{0.975402in}{1.833471in}}%
\pgfpathlineto{\pgfqpoint{0.505590in}{1.833471in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.483368in}{1.833471in}}{\pgfqpoint{0.483368in}{1.811249in}}%
\pgfpathlineto{\pgfqpoint{0.483368in}{1.357561in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.483368in}{1.335338in}}{\pgfqpoint{0.505590in}{1.335338in}}%
\pgfpathlineto{\pgfqpoint{0.505590in}{1.335338in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527812in}{1.750138in}}%
\pgfpathlineto{\pgfqpoint{0.638923in}{1.750138in}}%
\pgfpathlineto{\pgfqpoint{0.750034in}{1.750138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.838923in,y=1.711249in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle h_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527812in}{1.595204in}}%
\pgfpathlineto{\pgfqpoint{0.638923in}{1.595204in}}%
\pgfpathlineto{\pgfqpoint{0.750034in}{1.595204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.838923in,y=1.556316in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle h_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527812in}{1.440271in}}%
\pgfpathlineto{\pgfqpoint{0.638923in}{1.440271in}}%
\pgfpathlineto{\pgfqpoint{0.750034in}{1.440271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.838923in,y=1.401383in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle h_3\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> iter_2d_AT2_aniso_ex.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}\usepackage[T1]{fontenc}\usepackage{cmbright}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.365312in}{2.068015in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.365312in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.365312in}{2.068015in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.068015in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427812in}{0.349026in}}%
\pgfpathlineto{\pgfqpoint{2.365312in}{0.349026in}}%
\pgfpathlineto{\pgfqpoint{2.365312in}{1.889026in}}%
\pgfpathlineto{\pgfqpoint{0.427812in}{1.889026in}}%
\pgfpathlineto{\pgfqpoint{0.427812in}{0.349026in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.504803in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.504803in,y=0.251804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.058691in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.058691in,y=0.251804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.612579in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.612579in,y=0.251804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.166466in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.166466in,y=0.251804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.396562in,y=0.098124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont time step}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.153680in, y=0.309404in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.870311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.153680in, y=0.830688in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.391595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.153680in, y=1.351972in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.505949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.597742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.662871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.713388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.754664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.789563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.819793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.846458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.027233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.119026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.184155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.234673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.275949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.310847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.341077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.367742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.548517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.640311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.705439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.755957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.797233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.832131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.862361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.889026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098124in,y=1.119026in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427812in}{0.349026in}}{\pgfqpoint{1.937500in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515880in}{0.946485in}}%
\pgfpathlineto{\pgfqpoint{0.526958in}{0.891888in}}%
\pgfpathlineto{\pgfqpoint{0.538036in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{0.549114in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{0.560191in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{0.604502in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{0.615580in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{0.626658in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{0.637736in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{0.648814in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{0.659891in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{0.670969in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{0.693125in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{0.704202in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{0.781747in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{0.792824in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{0.803902in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{0.814980in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{0.892524in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{0.903602in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{0.914680in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{0.925757in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{0.936835in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{0.958991in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{0.970069in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{0.981146in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{0.992224in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.003302in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.014380in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.025457in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.036535in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.258090in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.269168in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{1.845211in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{1.856289in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.889522in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.900600in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{1.911678in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{2.022456in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{2.033533in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{2.044611in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{2.055689in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{2.066767in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{2.111078in}{0.891888in}}%
\pgfpathlineto{\pgfqpoint{2.122155in}{0.911587in}}%
\pgfpathlineto{\pgfqpoint{2.133233in}{1.429066in}}%
\pgfpathlineto{\pgfqpoint{2.144311in}{1.119026in}}%
\pgfpathlineto{\pgfqpoint{2.155389in}{1.068509in}}%
\pgfpathlineto{\pgfqpoint{2.166466in}{1.119026in}}%
\pgfpathlineto{\pgfqpoint{2.177544in}{1.077750in}}%
\pgfpathlineto{\pgfqpoint{2.188622in}{1.178423in}}%
\pgfpathlineto{\pgfqpoint{2.199700in}{1.077750in}}%
\pgfpathlineto{\pgfqpoint{2.221855in}{1.095174in}}%
\pgfpathlineto{\pgfqpoint{2.232933in}{1.077750in}}%
\pgfpathlineto{\pgfqpoint{2.244011in}{1.153925in}}%
\pgfpathlineto{\pgfqpoint{2.255089in}{1.103407in}}%
\pgfpathlineto{\pgfqpoint{2.266166in}{1.058874in}}%
\pgfpathlineto{\pgfqpoint{2.277244in}{1.126450in}}%
\pgfpathlineto{\pgfqpoint{2.277244in}{1.126450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427812in}{0.349026in}}{\pgfqpoint{1.937500in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515880in}{1.153925in}}%
\pgfpathlineto{\pgfqpoint{0.526958in}{1.058874in}}%
\pgfpathlineto{\pgfqpoint{0.538036in}{1.015620in}}%
\pgfpathlineto{\pgfqpoint{0.549114in}{0.990440in}}%
\pgfpathlineto{\pgfqpoint{0.571269in}{0.962104in}}%
\pgfpathlineto{\pgfqpoint{0.582347in}{1.027233in}}%
\pgfpathlineto{\pgfqpoint{0.593425in}{0.946485in}}%
\pgfpathlineto{\pgfqpoint{0.604502in}{0.976715in}}%
\pgfpathlineto{\pgfqpoint{0.615580in}{0.929707in}}%
\pgfpathlineto{\pgfqpoint{0.626658in}{0.929707in}}%
\pgfpathlineto{\pgfqpoint{0.637736in}{0.911587in}}%
\pgfpathlineto{\pgfqpoint{0.648814in}{0.929707in}}%
\pgfpathlineto{\pgfqpoint{0.659891in}{0.911587in}}%
\pgfpathlineto{\pgfqpoint{0.682047in}{0.911587in}}%
\pgfpathlineto{\pgfqpoint{0.693125in}{0.891888in}}%
\pgfpathlineto{\pgfqpoint{0.704202in}{0.911587in}}%
\pgfpathlineto{\pgfqpoint{0.726358in}{0.870311in}}%
\pgfpathlineto{\pgfqpoint{0.737436in}{0.870311in}}%
\pgfpathlineto{\pgfqpoint{0.748513in}{0.891888in}}%
\pgfpathlineto{\pgfqpoint{0.759591in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{0.770669in}{0.870311in}}%
\pgfpathlineto{\pgfqpoint{0.814980in}{0.870311in}}%
\pgfpathlineto{\pgfqpoint{0.826058in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{0.837135in}{0.891888in}}%
\pgfpathlineto{\pgfqpoint{0.848213in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{0.859291in}{0.870311in}}%
\pgfpathlineto{\pgfqpoint{0.870369in}{0.846458in}}%
\pgfpathlineto{\pgfqpoint{0.881446in}{0.891888in}}%
\pgfpathlineto{\pgfqpoint{0.892524in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{0.903602in}{0.870311in}}%
\pgfpathlineto{\pgfqpoint{0.914680in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{0.925757in}{0.846458in}}%
\pgfpathlineto{\pgfqpoint{0.947913in}{0.846458in}}%
\pgfpathlineto{\pgfqpoint{0.958991in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{0.970069in}{0.846458in}}%
\pgfpathlineto{\pgfqpoint{0.981146in}{0.846458in}}%
\pgfpathlineto{\pgfqpoint{0.992224in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.003302in}{0.870311in}}%
\pgfpathlineto{\pgfqpoint{1.014380in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.025457in}{0.870311in}}%
\pgfpathlineto{\pgfqpoint{1.036535in}{0.846458in}}%
\pgfpathlineto{\pgfqpoint{1.047613in}{0.846458in}}%
\pgfpathlineto{\pgfqpoint{1.058691in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.069768in}{0.846458in}}%
\pgfpathlineto{\pgfqpoint{1.080846in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.091924in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{1.103002in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{1.114079in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.125157in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{1.136235in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{1.147313in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.158390in}{0.870311in}}%
\pgfpathlineto{\pgfqpoint{1.169468in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{1.180546in}{0.846458in}}%
\pgfpathlineto{\pgfqpoint{1.191624in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{1.202701in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.213779in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.224857in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{1.235935in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{1.247012in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.258090in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{1.269168in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.280246in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{1.291324in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{1.302401in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{1.313479in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.324557in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{1.335635in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.346712in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{1.357790in}{0.846458in}}%
\pgfpathlineto{\pgfqpoint{1.368868in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{1.379946in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.391023in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{1.402101in}{0.846458in}}%
\pgfpathlineto{\pgfqpoint{1.413179in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{1.424257in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.435334in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{1.446412in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.457490in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{1.468568in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.479645in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.490723in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{1.501801in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{1.512879in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.523956in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{1.535034in}{0.846458in}}%
\pgfpathlineto{\pgfqpoint{1.546112in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{1.557190in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.568267in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{1.579345in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.590423in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{1.601501in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{1.623656in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{1.634734in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.645812in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.656890in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{1.667967in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.679045in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{1.690123in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.701201in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{1.712278in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.723356in}{0.846458in}}%
\pgfpathlineto{\pgfqpoint{1.734434in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.800900in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.811978in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.823056in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.834134in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{1.845211in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.856289in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.867367in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.889522in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.900600in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{1.911678in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{2.000300in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{2.011378in}{0.846458in}}%
\pgfpathlineto{\pgfqpoint{2.022456in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{2.033533in}{0.870311in}}%
\pgfpathlineto{\pgfqpoint{2.044611in}{0.846458in}}%
\pgfpathlineto{\pgfqpoint{2.055689in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{2.077844in}{0.870311in}}%
\pgfpathlineto{\pgfqpoint{2.088922in}{0.870311in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.891888in}}%
\pgfpathlineto{\pgfqpoint{2.111078in}{0.990440in}}%
\pgfpathlineto{\pgfqpoint{2.122155in}{1.742910in}}%
\pgfpathlineto{\pgfqpoint{2.133233in}{0.962104in}}%
\pgfpathlineto{\pgfqpoint{2.144311in}{1.243552in}}%
\pgfpathlineto{\pgfqpoint{2.155389in}{1.103407in}}%
\pgfpathlineto{\pgfqpoint{2.166466in}{0.846458in}}%
\pgfpathlineto{\pgfqpoint{2.177544in}{1.153925in}}%
\pgfpathlineto{\pgfqpoint{2.188622in}{0.929707in}}%
\pgfpathlineto{\pgfqpoint{2.199700in}{1.205732in}}%
\pgfpathlineto{\pgfqpoint{2.210777in}{0.990440in}}%
\pgfpathlineto{\pgfqpoint{2.221855in}{1.178423in}}%
\pgfpathlineto{\pgfqpoint{2.232933in}{1.160302in}}%
\pgfpathlineto{\pgfqpoint{2.244011in}{0.891888in}}%
\pgfpathlineto{\pgfqpoint{2.255089in}{1.111351in}}%
\pgfpathlineto{\pgfqpoint{2.266166in}{1.140604in}}%
\pgfpathlineto{\pgfqpoint{2.277244in}{1.058874in}}%
\pgfpathlineto{\pgfqpoint{2.277244in}{1.058874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427812in}{0.349026in}}{\pgfqpoint{1.937500in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515880in}{1.389320in}}%
\pgfpathlineto{\pgfqpoint{0.526958in}{1.252096in}}%
\pgfpathlineto{\pgfqpoint{0.538036in}{1.200528in}}%
\pgfpathlineto{\pgfqpoint{0.560191in}{1.147362in}}%
\pgfpathlineto{\pgfqpoint{0.582347in}{1.119026in}}%
\pgfpathlineto{\pgfqpoint{0.593425in}{1.111351in}}%
\pgfpathlineto{\pgfqpoint{0.604502in}{1.189745in}}%
\pgfpathlineto{\pgfqpoint{0.615580in}{1.126450in}}%
\pgfpathlineto{\pgfqpoint{0.626658in}{1.095174in}}%
\pgfpathlineto{\pgfqpoint{0.637736in}{0.990440in}}%
\pgfpathlineto{\pgfqpoint{0.648814in}{0.962104in}}%
\pgfpathlineto{\pgfqpoint{0.659891in}{1.068509in}}%
\pgfpathlineto{\pgfqpoint{0.670969in}{1.068509in}}%
\pgfpathlineto{\pgfqpoint{0.682047in}{1.058874in}}%
\pgfpathlineto{\pgfqpoint{0.693125in}{1.058874in}}%
\pgfpathlineto{\pgfqpoint{0.704202in}{1.048810in}}%
\pgfpathlineto{\pgfqpoint{0.726358in}{1.048810in}}%
\pgfpathlineto{\pgfqpoint{0.737436in}{1.038278in}}%
\pgfpathlineto{\pgfqpoint{0.759591in}{1.038278in}}%
\pgfpathlineto{\pgfqpoint{0.781747in}{1.015620in}}%
\pgfpathlineto{\pgfqpoint{0.792824in}{1.027233in}}%
\pgfpathlineto{\pgfqpoint{0.803902in}{1.027233in}}%
\pgfpathlineto{\pgfqpoint{0.814980in}{0.929707in}}%
\pgfpathlineto{\pgfqpoint{0.826058in}{0.846458in}}%
\pgfpathlineto{\pgfqpoint{0.837135in}{1.038278in}}%
\pgfpathlineto{\pgfqpoint{0.848213in}{1.015620in}}%
\pgfpathlineto{\pgfqpoint{0.881446in}{1.015620in}}%
\pgfpathlineto{\pgfqpoint{0.892524in}{1.003380in}}%
\pgfpathlineto{\pgfqpoint{0.903602in}{1.027233in}}%
\pgfpathlineto{\pgfqpoint{0.914680in}{0.976715in}}%
\pgfpathlineto{\pgfqpoint{0.925757in}{0.990440in}}%
\pgfpathlineto{\pgfqpoint{0.936835in}{0.976715in}}%
\pgfpathlineto{\pgfqpoint{0.947913in}{1.015620in}}%
\pgfpathlineto{\pgfqpoint{0.958991in}{1.003380in}}%
\pgfpathlineto{\pgfqpoint{0.970069in}{0.911587in}}%
\pgfpathlineto{\pgfqpoint{0.981146in}{0.846458in}}%
\pgfpathlineto{\pgfqpoint{0.992224in}{0.870311in}}%
\pgfpathlineto{\pgfqpoint{1.003302in}{0.846458in}}%
\pgfpathlineto{\pgfqpoint{1.014380in}{0.962104in}}%
\pgfpathlineto{\pgfqpoint{1.025457in}{0.962104in}}%
\pgfpathlineto{\pgfqpoint{1.036535in}{0.990440in}}%
\pgfpathlineto{\pgfqpoint{1.047613in}{0.846458in}}%
\pgfpathlineto{\pgfqpoint{1.058691in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{1.069768in}{0.929707in}}%
\pgfpathlineto{\pgfqpoint{1.080846in}{0.870311in}}%
\pgfpathlineto{\pgfqpoint{1.091924in}{0.946485in}}%
\pgfpathlineto{\pgfqpoint{1.103002in}{0.929707in}}%
\pgfpathlineto{\pgfqpoint{1.114079in}{0.946485in}}%
\pgfpathlineto{\pgfqpoint{1.125157in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.136235in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{1.147313in}{0.870311in}}%
\pgfpathlineto{\pgfqpoint{1.158390in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{1.180546in}{0.870311in}}%
\pgfpathlineto{\pgfqpoint{1.191624in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.202701in}{0.891888in}}%
\pgfpathlineto{\pgfqpoint{1.213779in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.224857in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{1.235935in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.247012in}{0.976715in}}%
\pgfpathlineto{\pgfqpoint{1.258090in}{0.870311in}}%
\pgfpathlineto{\pgfqpoint{1.269168in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.280246in}{0.870311in}}%
\pgfpathlineto{\pgfqpoint{1.291324in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{1.302401in}{0.870311in}}%
\pgfpathlineto{\pgfqpoint{1.313479in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.324557in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.335635in}{0.846458in}}%
\pgfpathlineto{\pgfqpoint{1.346712in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.357790in}{0.870311in}}%
\pgfpathlineto{\pgfqpoint{1.368868in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{1.379946in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{1.391023in}{0.846458in}}%
\pgfpathlineto{\pgfqpoint{1.402101in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{1.413179in}{0.962104in}}%
\pgfpathlineto{\pgfqpoint{1.424257in}{0.911587in}}%
\pgfpathlineto{\pgfqpoint{1.435334in}{0.846458in}}%
\pgfpathlineto{\pgfqpoint{1.446412in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.457490in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{1.468568in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{1.479645in}{0.846458in}}%
\pgfpathlineto{\pgfqpoint{1.490723in}{0.846458in}}%
\pgfpathlineto{\pgfqpoint{1.512879in}{0.891888in}}%
\pgfpathlineto{\pgfqpoint{1.523956in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.535034in}{0.846458in}}%
\pgfpathlineto{\pgfqpoint{1.546112in}{0.962104in}}%
\pgfpathlineto{\pgfqpoint{1.557190in}{0.911587in}}%
\pgfpathlineto{\pgfqpoint{1.568267in}{0.891888in}}%
\pgfpathlineto{\pgfqpoint{1.579345in}{0.911587in}}%
\pgfpathlineto{\pgfqpoint{1.590423in}{0.846458in}}%
\pgfpathlineto{\pgfqpoint{1.601501in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.612579in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.623656in}{0.846458in}}%
\pgfpathlineto{\pgfqpoint{1.634734in}{0.846458in}}%
\pgfpathlineto{\pgfqpoint{1.645812in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.656890in}{0.846458in}}%
\pgfpathlineto{\pgfqpoint{1.667967in}{0.846458in}}%
\pgfpathlineto{\pgfqpoint{1.679045in}{0.870311in}}%
\pgfpathlineto{\pgfqpoint{1.690123in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.701201in}{0.870311in}}%
\pgfpathlineto{\pgfqpoint{1.712278in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.723356in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.734434in}{0.946485in}}%
\pgfpathlineto{\pgfqpoint{1.756589in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.767667in}{0.946485in}}%
\pgfpathlineto{\pgfqpoint{1.778745in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{1.789823in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{1.800900in}{0.962104in}}%
\pgfpathlineto{\pgfqpoint{1.811978in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.823056in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{1.834134in}{0.846458in}}%
\pgfpathlineto{\pgfqpoint{1.845211in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.856289in}{0.846458in}}%
\pgfpathlineto{\pgfqpoint{1.867367in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.878445in}{0.846458in}}%
\pgfpathlineto{\pgfqpoint{1.889522in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.900600in}{0.846458in}}%
\pgfpathlineto{\pgfqpoint{1.911678in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.922756in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{1.933834in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.944911in}{0.846458in}}%
\pgfpathlineto{\pgfqpoint{1.955989in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.967067in}{0.891888in}}%
\pgfpathlineto{\pgfqpoint{1.978145in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{1.989222in}{0.946485in}}%
\pgfpathlineto{\pgfqpoint{2.000300in}{0.870311in}}%
\pgfpathlineto{\pgfqpoint{2.011378in}{0.846458in}}%
\pgfpathlineto{\pgfqpoint{2.022456in}{0.946485in}}%
\pgfpathlineto{\pgfqpoint{2.033533in}{0.911587in}}%
\pgfpathlineto{\pgfqpoint{2.044611in}{0.946485in}}%
\pgfpathlineto{\pgfqpoint{2.055689in}{0.946485in}}%
\pgfpathlineto{\pgfqpoint{2.066767in}{0.911587in}}%
\pgfpathlineto{\pgfqpoint{2.077844in}{0.891888in}}%
\pgfpathlineto{\pgfqpoint{2.088922in}{0.891888in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.870311in}}%
\pgfpathlineto{\pgfqpoint{2.111078in}{0.891888in}}%
\pgfpathlineto{\pgfqpoint{2.122155in}{0.929707in}}%
\pgfpathlineto{\pgfqpoint{2.133233in}{0.962104in}}%
\pgfpathlineto{\pgfqpoint{2.143916in}{1.899026in}}%
\pgfpathmoveto{\pgfqpoint{2.144671in}{1.899026in}}%
\pgfpathlineto{\pgfqpoint{2.155389in}{0.870311in}}%
\pgfpathlineto{\pgfqpoint{2.166466in}{1.210820in}}%
\pgfpathlineto{\pgfqpoint{2.177544in}{1.268274in}}%
\pgfpathlineto{\pgfqpoint{2.188622in}{0.962104in}}%
\pgfpathlineto{\pgfqpoint{2.199700in}{1.015620in}}%
\pgfpathlineto{\pgfqpoint{2.210777in}{1.290560in}}%
\pgfpathlineto{\pgfqpoint{2.221855in}{1.234673in}}%
\pgfpathlineto{\pgfqpoint{2.232933in}{1.015620in}}%
\pgfpathlineto{\pgfqpoint{2.244011in}{1.294070in}}%
\pgfpathlineto{\pgfqpoint{2.255089in}{0.846458in}}%
\pgfpathlineto{\pgfqpoint{2.266166in}{1.354802in}}%
\pgfpathlineto{\pgfqpoint{2.277244in}{1.133637in}}%
\pgfpathlineto{\pgfqpoint{2.277244in}{1.133637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427812in}{0.349026in}}%
\pgfpathlineto{\pgfqpoint{0.427812in}{1.889026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.365312in}{0.349026in}}%
\pgfpathlineto{\pgfqpoint{2.365312in}{1.889026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427812in}{0.349026in}}%
\pgfpathlineto{\pgfqpoint{2.365312in}{0.349026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427812in}{1.889026in}}%
\pgfpathlineto{\pgfqpoint{2.365312in}{1.889026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.396562in,y=1.972360in,,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont AT-2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.505590in}{1.335338in}}%
\pgfpathlineto{\pgfqpoint{0.975402in}{1.335338in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.997624in}{1.335338in}}{\pgfqpoint{0.997624in}{1.357561in}}%
\pgfpathlineto{\pgfqpoint{0.997624in}{1.811249in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.997624in}{1.833471in}}{\pgfqpoint{0.975402in}{1.833471in}}%
\pgfpathlineto{\pgfqpoint{0.505590in}{1.833471in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.483368in}{1.833471in}}{\pgfqpoint{0.483368in}{1.811249in}}%
\pgfpathlineto{\pgfqpoint{0.483368in}{1.357561in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.483368in}{1.335338in}}{\pgfqpoint{0.505590in}{1.335338in}}%
\pgfpathlineto{\pgfqpoint{0.505590in}{1.335338in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527812in}{1.750138in}}%
\pgfpathlineto{\pgfqpoint{0.638923in}{1.750138in}}%
\pgfpathlineto{\pgfqpoint{0.750034in}{1.750138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.838923in,y=1.711249in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle h_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527812in}{1.595204in}}%
\pgfpathlineto{\pgfqpoint{0.638923in}{1.595204in}}%
\pgfpathlineto{\pgfqpoint{0.750034in}{1.595204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.838923in,y=1.556316in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle h_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527812in}{1.440271in}}%
\pgfpathlineto{\pgfqpoint{0.638923in}{1.440271in}}%
\pgfpathlineto{\pgfqpoint{0.750034in}{1.440271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.838923in,y=1.401383in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle h_3\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> iter_2d_AT2_aniso_feap.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}\usepackage[T1]{fontenc}\usepackage{cmbright}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.365312in}{2.068015in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.365312in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.365312in}{2.068015in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.068015in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427812in}{0.349026in}}%
\pgfpathlineto{\pgfqpoint{2.365312in}{0.349026in}}%
\pgfpathlineto{\pgfqpoint{2.365312in}{1.889026in}}%
\pgfpathlineto{\pgfqpoint{0.427812in}{1.889026in}}%
\pgfpathlineto{\pgfqpoint{0.427812in}{0.349026in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.504803in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.504803in,y=0.251804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.058691in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.058691in,y=0.251804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.612579in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.612579in,y=0.251804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.166466in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.166466in,y=0.251804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.396562in,y=0.098124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont time step}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.153680in, y=0.309404in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.870311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.153680in, y=0.830688in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.391595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.153680in, y=1.351972in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.505949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.597742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.662871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.713388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.754664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.789563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.819793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.846458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.027233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.119026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.184155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.234673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.275949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.310847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.341077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.367742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.548517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.640311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.705439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.755957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.797233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.832131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.862361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.889026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098124in,y=1.119026in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427812in}{0.349026in}}{\pgfqpoint{1.937500in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515880in}{0.597742in}}%
\pgfpathlineto{\pgfqpoint{0.560191in}{0.597742in}}%
\pgfpathlineto{\pgfqpoint{0.571269in}{0.662871in}}%
\pgfpathlineto{\pgfqpoint{0.759591in}{0.662871in}}%
\pgfpathlineto{\pgfqpoint{0.770669in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{0.981146in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{0.992224in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.169468in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.180546in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.313479in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.324557in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{1.435334in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{1.446412in}{0.846458in}}%
\pgfpathlineto{\pgfqpoint{1.535034in}{0.846458in}}%
\pgfpathlineto{\pgfqpoint{1.546112in}{0.870311in}}%
\pgfpathlineto{\pgfqpoint{1.612579in}{0.870311in}}%
\pgfpathlineto{\pgfqpoint{1.623656in}{0.891888in}}%
\pgfpathlineto{\pgfqpoint{1.679045in}{0.891888in}}%
\pgfpathlineto{\pgfqpoint{1.690123in}{0.911587in}}%
\pgfpathlineto{\pgfqpoint{1.734434in}{0.911587in}}%
\pgfpathlineto{\pgfqpoint{1.745512in}{0.929707in}}%
\pgfpathlineto{\pgfqpoint{1.778745in}{0.929707in}}%
\pgfpathlineto{\pgfqpoint{1.789823in}{0.946485in}}%
\pgfpathlineto{\pgfqpoint{1.811978in}{0.946485in}}%
\pgfpathlineto{\pgfqpoint{1.823056in}{0.962104in}}%
\pgfpathlineto{\pgfqpoint{1.845211in}{0.962104in}}%
\pgfpathlineto{\pgfqpoint{1.856289in}{0.976715in}}%
\pgfpathlineto{\pgfqpoint{1.867367in}{0.976715in}}%
\pgfpathlineto{\pgfqpoint{1.878445in}{0.990440in}}%
\pgfpathlineto{\pgfqpoint{1.889522in}{0.990440in}}%
\pgfpathlineto{\pgfqpoint{1.900600in}{1.003380in}}%
\pgfpathlineto{\pgfqpoint{1.911678in}{1.003380in}}%
\pgfpathlineto{\pgfqpoint{1.922756in}{1.015620in}}%
\pgfpathlineto{\pgfqpoint{1.933834in}{1.015620in}}%
\pgfpathlineto{\pgfqpoint{1.955989in}{1.038278in}}%
\pgfpathlineto{\pgfqpoint{1.989222in}{1.068509in}}%
\pgfpathlineto{\pgfqpoint{2.022456in}{1.095174in}}%
\pgfpathlineto{\pgfqpoint{2.033533in}{1.119026in}}%
\pgfpathlineto{\pgfqpoint{2.055689in}{1.147362in}}%
\pgfpathlineto{\pgfqpoint{2.088922in}{1.225431in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.268274in}}%
\pgfpathlineto{\pgfqpoint{2.111078in}{1.323427in}}%
\pgfpathlineto{\pgfqpoint{2.133233in}{1.539275in}}%
\pgfpathlineto{\pgfqpoint{2.144311in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{2.177544in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{2.188622in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{2.199700in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{2.210777in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{2.221855in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{2.232933in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{2.277244in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{2.277244in}{0.789563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427812in}{0.349026in}}{\pgfqpoint{1.937500in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515880in}{0.597742in}}%
\pgfpathlineto{\pgfqpoint{0.571269in}{0.597742in}}%
\pgfpathlineto{\pgfqpoint{0.582347in}{0.662871in}}%
\pgfpathlineto{\pgfqpoint{0.759591in}{0.662871in}}%
\pgfpathlineto{\pgfqpoint{0.770669in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{0.992224in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{1.003302in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.158390in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.169468in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.324557in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.335635in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{1.435334in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{1.446412in}{0.846458in}}%
\pgfpathlineto{\pgfqpoint{1.535034in}{0.846458in}}%
\pgfpathlineto{\pgfqpoint{1.546112in}{0.870311in}}%
\pgfpathlineto{\pgfqpoint{1.612579in}{0.870311in}}%
\pgfpathlineto{\pgfqpoint{1.623656in}{0.891888in}}%
\pgfpathlineto{\pgfqpoint{1.667967in}{0.891888in}}%
\pgfpathlineto{\pgfqpoint{1.679045in}{0.911587in}}%
\pgfpathlineto{\pgfqpoint{1.734434in}{0.911587in}}%
\pgfpathlineto{\pgfqpoint{1.745512in}{0.929707in}}%
\pgfpathlineto{\pgfqpoint{1.767667in}{0.929707in}}%
\pgfpathlineto{\pgfqpoint{1.778745in}{0.946485in}}%
\pgfpathlineto{\pgfqpoint{1.811978in}{0.946485in}}%
\pgfpathlineto{\pgfqpoint{1.823056in}{0.962104in}}%
\pgfpathlineto{\pgfqpoint{1.834134in}{0.962104in}}%
\pgfpathlineto{\pgfqpoint{1.845211in}{0.976715in}}%
\pgfpathlineto{\pgfqpoint{1.878445in}{0.976715in}}%
\pgfpathlineto{\pgfqpoint{1.889522in}{1.003380in}}%
\pgfpathlineto{\pgfqpoint{1.900600in}{1.003380in}}%
\pgfpathlineto{\pgfqpoint{1.911678in}{1.015620in}}%
\pgfpathlineto{\pgfqpoint{1.922756in}{1.015620in}}%
\pgfpathlineto{\pgfqpoint{1.944911in}{1.038278in}}%
\pgfpathlineto{\pgfqpoint{1.955989in}{1.048810in}}%
\pgfpathlineto{\pgfqpoint{1.967067in}{1.048810in}}%
\pgfpathlineto{\pgfqpoint{1.978145in}{1.068509in}}%
\pgfpathlineto{\pgfqpoint{1.989222in}{1.077750in}}%
\pgfpathlineto{\pgfqpoint{2.000300in}{1.077750in}}%
\pgfpathlineto{\pgfqpoint{2.011378in}{1.103407in}}%
\pgfpathlineto{\pgfqpoint{2.022456in}{1.111351in}}%
\pgfpathlineto{\pgfqpoint{2.033533in}{1.133637in}}%
\pgfpathlineto{\pgfqpoint{2.044611in}{1.147362in}}%
\pgfpathlineto{\pgfqpoint{2.055689in}{1.166505in}}%
\pgfpathlineto{\pgfqpoint{2.066767in}{1.189745in}}%
\pgfpathlineto{\pgfqpoint{2.077844in}{1.225431in}}%
\pgfpathlineto{\pgfqpoint{2.088922in}{1.268274in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.323427in}}%
\pgfpathlineto{\pgfqpoint{2.111078in}{1.464512in}}%
\pgfpathlineto{\pgfqpoint{2.122155in}{1.519577in}}%
\pgfpathlineto{\pgfqpoint{2.133233in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{2.177544in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{2.188622in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{2.210777in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{2.221855in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{2.232933in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{2.244011in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{2.255089in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{2.266166in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{2.277244in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{2.277244in}{0.789563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427812in}{0.349026in}}{\pgfqpoint{1.937500in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515880in}{0.597742in}}%
\pgfpathlineto{\pgfqpoint{0.571269in}{0.597742in}}%
\pgfpathlineto{\pgfqpoint{0.582347in}{0.662871in}}%
\pgfpathlineto{\pgfqpoint{0.792824in}{0.662871in}}%
\pgfpathlineto{\pgfqpoint{0.803902in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{0.981146in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{0.992224in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.169468in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.180546in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.191624in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.202701in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.213779in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.224857in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.324557in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.335635in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{1.457490in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{1.468568in}{0.846458in}}%
\pgfpathlineto{\pgfqpoint{1.546112in}{0.846458in}}%
\pgfpathlineto{\pgfqpoint{1.557190in}{0.870311in}}%
\pgfpathlineto{\pgfqpoint{1.579345in}{0.870311in}}%
\pgfpathlineto{\pgfqpoint{1.590423in}{0.846458in}}%
\pgfpathlineto{\pgfqpoint{1.601501in}{0.870311in}}%
\pgfpathlineto{\pgfqpoint{1.634734in}{0.870311in}}%
\pgfpathlineto{\pgfqpoint{1.645812in}{0.891888in}}%
\pgfpathlineto{\pgfqpoint{1.690123in}{0.891888in}}%
\pgfpathlineto{\pgfqpoint{1.701201in}{0.911587in}}%
\pgfpathlineto{\pgfqpoint{1.745512in}{0.911587in}}%
\pgfpathlineto{\pgfqpoint{1.756589in}{0.929707in}}%
\pgfpathlineto{\pgfqpoint{1.789823in}{0.929707in}}%
\pgfpathlineto{\pgfqpoint{1.800900in}{0.946485in}}%
\pgfpathlineto{\pgfqpoint{1.823056in}{0.946485in}}%
\pgfpathlineto{\pgfqpoint{1.834134in}{0.962104in}}%
\pgfpathlineto{\pgfqpoint{1.856289in}{0.962104in}}%
\pgfpathlineto{\pgfqpoint{1.867367in}{0.976715in}}%
\pgfpathlineto{\pgfqpoint{1.878445in}{0.976715in}}%
\pgfpathlineto{\pgfqpoint{1.889522in}{0.990440in}}%
\pgfpathlineto{\pgfqpoint{1.922756in}{0.990440in}}%
\pgfpathlineto{\pgfqpoint{1.933834in}{1.015620in}}%
\pgfpathlineto{\pgfqpoint{1.944911in}{1.015620in}}%
\pgfpathlineto{\pgfqpoint{1.967067in}{1.038278in}}%
\pgfpathlineto{\pgfqpoint{1.978145in}{1.027233in}}%
\pgfpathlineto{\pgfqpoint{1.989222in}{1.048810in}}%
\pgfpathlineto{\pgfqpoint{2.011378in}{1.068509in}}%
\pgfpathlineto{\pgfqpoint{2.022456in}{1.068509in}}%
\pgfpathlineto{\pgfqpoint{2.033533in}{1.095174in}}%
\pgfpathlineto{\pgfqpoint{2.044611in}{1.111351in}}%
\pgfpathlineto{\pgfqpoint{2.055689in}{1.119026in}}%
\pgfpathlineto{\pgfqpoint{2.066767in}{1.147362in}}%
\pgfpathlineto{\pgfqpoint{2.088922in}{1.172543in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.215796in}}%
\pgfpathlineto{\pgfqpoint{2.111078in}{1.243552in}}%
\pgfpathlineto{\pgfqpoint{2.122155in}{1.300930in}}%
\pgfpathlineto{\pgfqpoint{2.133233in}{1.387021in}}%
\pgfpathlineto{\pgfqpoint{2.144311in}{1.607914in}}%
\pgfpathlineto{\pgfqpoint{2.155389in}{0.870311in}}%
\pgfpathlineto{\pgfqpoint{2.166466in}{0.846458in}}%
\pgfpathlineto{\pgfqpoint{2.177544in}{0.911587in}}%
\pgfpathlineto{\pgfqpoint{2.199700in}{0.870311in}}%
\pgfpathlineto{\pgfqpoint{2.210777in}{0.870311in}}%
\pgfpathlineto{\pgfqpoint{2.221855in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{2.232933in}{0.911587in}}%
\pgfpathlineto{\pgfqpoint{2.244011in}{0.846458in}}%
\pgfpathlineto{\pgfqpoint{2.255089in}{0.911587in}}%
\pgfpathlineto{\pgfqpoint{2.266166in}{0.911587in}}%
\pgfpathlineto{\pgfqpoint{2.277244in}{0.946485in}}%
\pgfpathlineto{\pgfqpoint{2.277244in}{0.946485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427812in}{0.349026in}}%
\pgfpathlineto{\pgfqpoint{0.427812in}{1.889026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.365312in}{0.349026in}}%
\pgfpathlineto{\pgfqpoint{2.365312in}{1.889026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427812in}{0.349026in}}%
\pgfpathlineto{\pgfqpoint{2.365312in}{0.349026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427812in}{1.889026in}}%
\pgfpathlineto{\pgfqpoint{2.365312in}{1.889026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.396562in,y=1.972360in,,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont AT-2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.505590in}{1.335338in}}%
\pgfpathlineto{\pgfqpoint{0.975402in}{1.335338in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.997624in}{1.335338in}}{\pgfqpoint{0.997624in}{1.357561in}}%
\pgfpathlineto{\pgfqpoint{0.997624in}{1.811249in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.997624in}{1.833471in}}{\pgfqpoint{0.975402in}{1.833471in}}%
\pgfpathlineto{\pgfqpoint{0.505590in}{1.833471in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.483368in}{1.833471in}}{\pgfqpoint{0.483368in}{1.811249in}}%
\pgfpathlineto{\pgfqpoint{0.483368in}{1.357561in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.483368in}{1.335338in}}{\pgfqpoint{0.505590in}{1.335338in}}%
\pgfpathlineto{\pgfqpoint{0.505590in}{1.335338in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527812in}{1.750138in}}%
\pgfpathlineto{\pgfqpoint{0.638923in}{1.750138in}}%
\pgfpathlineto{\pgfqpoint{0.750034in}{1.750138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.838923in,y=1.711249in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle h_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527812in}{1.595204in}}%
\pgfpathlineto{\pgfqpoint{0.638923in}{1.595204in}}%
\pgfpathlineto{\pgfqpoint{0.750034in}{1.595204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.838923in,y=1.556316in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle h_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527812in}{1.440271in}}%
\pgfpathlineto{\pgfqpoint{0.638923in}{1.440271in}}%
\pgfpathlineto{\pgfqpoint{0.750034in}{1.440271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.838923in,y=1.401383in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle h_3\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> iter_2d_AT2_aniso_pre.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}\usepackage[T1]{fontenc}\usepackage{cmbright}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.365312in}{2.068015in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.365312in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.365312in}{2.068015in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.068015in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427812in}{0.349026in}}%
\pgfpathlineto{\pgfqpoint{2.365312in}{0.349026in}}%
\pgfpathlineto{\pgfqpoint{2.365312in}{1.889026in}}%
\pgfpathlineto{\pgfqpoint{0.427812in}{1.889026in}}%
\pgfpathlineto{\pgfqpoint{0.427812in}{0.349026in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.504803in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.504803in,y=0.251804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.058691in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.058691in,y=0.251804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.612579in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.612579in,y=0.251804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.166466in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.166466in,y=0.251804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.396562in,y=0.098124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont time step}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.153680in, y=0.309404in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.870311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.153680in, y=0.830688in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.391595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.153680in, y=1.351972in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.505949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.597742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.662871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.713388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.754664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.789563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.819793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.846458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.027233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.119026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.184155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.234673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.275949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.310847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.341077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.367742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.548517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.640311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.705439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.755957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.797233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.832131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.862361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.889026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098124in,y=1.119026in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427812in}{0.349026in}}{\pgfqpoint{1.937500in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515880in}{0.946485in}}%
\pgfpathlineto{\pgfqpoint{0.526958in}{0.891888in}}%
\pgfpathlineto{\pgfqpoint{0.538036in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{0.549114in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{0.560191in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{0.582347in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{0.593425in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{0.604502in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{0.615580in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{0.659891in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{0.670969in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{0.693125in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{0.704202in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{0.759591in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{0.770669in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{0.781747in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{0.803902in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{0.814980in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{0.826058in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{0.870369in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{0.881446in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{0.892524in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{0.903602in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{0.914680in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{0.925757in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{0.936835in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{0.947913in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{0.958991in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{0.970069in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.003302in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.014380in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.025457in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.036535in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.047613in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.058691in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.114079in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.125157in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.136235in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.258090in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.269168in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{1.823056in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{1.834134in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.856289in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.867367in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{1.878445in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.933834in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.944911in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{1.955989in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{2.022456in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{2.033533in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{2.044611in}{0.846458in}}%
\pgfpathlineto{\pgfqpoint{2.055689in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{2.066767in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{2.077844in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{2.111078in}{0.870311in}}%
\pgfpathlineto{\pgfqpoint{2.122155in}{0.911587in}}%
\pgfpathlineto{\pgfqpoint{2.133233in}{1.436613in}}%
\pgfpathlineto{\pgfqpoint{2.144311in}{1.086630in}}%
\pgfpathlineto{\pgfqpoint{2.155389in}{1.095174in}}%
\pgfpathlineto{\pgfqpoint{2.166466in}{1.215796in}}%
\pgfpathlineto{\pgfqpoint{2.177544in}{1.200528in}}%
\pgfpathlineto{\pgfqpoint{2.188622in}{1.195201in}}%
\pgfpathlineto{\pgfqpoint{2.199700in}{1.200528in}}%
\pgfpathlineto{\pgfqpoint{2.210777in}{1.140604in}}%
\pgfpathlineto{\pgfqpoint{2.221855in}{1.126450in}}%
\pgfpathlineto{\pgfqpoint{2.232933in}{1.268274in}}%
\pgfpathlineto{\pgfqpoint{2.244011in}{1.038278in}}%
\pgfpathlineto{\pgfqpoint{2.255089in}{1.205732in}}%
\pgfpathlineto{\pgfqpoint{2.266166in}{1.103407in}}%
\pgfpathlineto{\pgfqpoint{2.277244in}{1.038278in}}%
\pgfpathlineto{\pgfqpoint{2.277244in}{1.038278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427812in}{0.349026in}}{\pgfqpoint{1.937500in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515880in}{1.153925in}}%
\pgfpathlineto{\pgfqpoint{0.526958in}{1.095174in}}%
\pgfpathlineto{\pgfqpoint{0.538036in}{1.015620in}}%
\pgfpathlineto{\pgfqpoint{0.549114in}{0.990440in}}%
\pgfpathlineto{\pgfqpoint{0.571269in}{0.962104in}}%
\pgfpathlineto{\pgfqpoint{0.582347in}{1.027233in}}%
\pgfpathlineto{\pgfqpoint{0.593425in}{0.946485in}}%
\pgfpathlineto{\pgfqpoint{0.604502in}{0.962104in}}%
\pgfpathlineto{\pgfqpoint{0.615580in}{0.846458in}}%
\pgfpathlineto{\pgfqpoint{0.626658in}{0.929707in}}%
\pgfpathlineto{\pgfqpoint{0.637736in}{0.911587in}}%
\pgfpathlineto{\pgfqpoint{0.648814in}{0.962104in}}%
\pgfpathlineto{\pgfqpoint{0.659891in}{0.846458in}}%
\pgfpathlineto{\pgfqpoint{0.670969in}{0.911587in}}%
\pgfpathlineto{\pgfqpoint{0.682047in}{0.911587in}}%
\pgfpathlineto{\pgfqpoint{0.693125in}{0.891888in}}%
\pgfpathlineto{\pgfqpoint{0.715280in}{0.891888in}}%
\pgfpathlineto{\pgfqpoint{0.726358in}{0.870311in}}%
\pgfpathlineto{\pgfqpoint{0.748513in}{0.870311in}}%
\pgfpathlineto{\pgfqpoint{0.759591in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{0.770669in}{0.870311in}}%
\pgfpathlineto{\pgfqpoint{0.814980in}{0.870311in}}%
\pgfpathlineto{\pgfqpoint{0.826058in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{0.837135in}{0.891888in}}%
\pgfpathlineto{\pgfqpoint{0.848213in}{0.846458in}}%
\pgfpathlineto{\pgfqpoint{0.859291in}{0.929707in}}%
\pgfpathlineto{\pgfqpoint{0.870369in}{0.846458in}}%
\pgfpathlineto{\pgfqpoint{0.881446in}{0.911587in}}%
\pgfpathlineto{\pgfqpoint{0.892524in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{0.903602in}{0.870311in}}%
\pgfpathlineto{\pgfqpoint{0.914680in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{0.925757in}{0.891888in}}%
\pgfpathlineto{\pgfqpoint{0.936835in}{0.846458in}}%
\pgfpathlineto{\pgfqpoint{0.947913in}{0.846458in}}%
\pgfpathlineto{\pgfqpoint{0.958991in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{0.970069in}{0.846458in}}%
\pgfpathlineto{\pgfqpoint{0.981146in}{0.846458in}}%
\pgfpathlineto{\pgfqpoint{0.992224in}{0.870311in}}%
\pgfpathlineto{\pgfqpoint{1.003302in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.014380in}{0.846458in}}%
\pgfpathlineto{\pgfqpoint{1.025457in}{0.870311in}}%
\pgfpathlineto{\pgfqpoint{1.036535in}{0.846458in}}%
\pgfpathlineto{\pgfqpoint{1.047613in}{0.846458in}}%
\pgfpathlineto{\pgfqpoint{1.058691in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.069768in}{0.846458in}}%
\pgfpathlineto{\pgfqpoint{1.080846in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.091924in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{1.103002in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{1.114079in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.125157in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{1.136235in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{1.147313in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.158390in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{1.180546in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{1.191624in}{0.846458in}}%
\pgfpathlineto{\pgfqpoint{1.202701in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.213779in}{0.846458in}}%
\pgfpathlineto{\pgfqpoint{1.224857in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{1.247012in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{1.258090in}{0.846458in}}%
\pgfpathlineto{\pgfqpoint{1.269168in}{0.846458in}}%
\pgfpathlineto{\pgfqpoint{1.280246in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{1.291324in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{1.302401in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{1.313479in}{0.846458in}}%
\pgfpathlineto{\pgfqpoint{1.324557in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{1.335635in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.346712in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{1.357790in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{1.368868in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{1.379946in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.391023in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{1.402101in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.413179in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{1.424257in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{1.457490in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{1.468568in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.479645in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.490723in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{1.501801in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{1.512879in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.523956in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{1.535034in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.546112in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.557190in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{1.568267in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{1.579345in}{0.846458in}}%
\pgfpathlineto{\pgfqpoint{1.590423in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.612579in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.623656in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{1.634734in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.645812in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{1.656890in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{1.667967in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.679045in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.690123in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.701201in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{1.712278in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.723356in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{1.734434in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.745512in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.756589in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.767667in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.789823in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.800900in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.811978in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.845211in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.856289in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{1.867367in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.911678in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.922756in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{1.933834in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.955989in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.967067in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{1.978145in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{2.000300in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{2.011378in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{2.022456in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{2.033533in}{0.870311in}}%
\pgfpathlineto{\pgfqpoint{2.044611in}{0.891888in}}%
\pgfpathlineto{\pgfqpoint{2.055689in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{2.066767in}{0.846458in}}%
\pgfpathlineto{\pgfqpoint{2.077844in}{0.846458in}}%
\pgfpathlineto{\pgfqpoint{2.088922in}{0.870311in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.911587in}}%
\pgfpathlineto{\pgfqpoint{2.111078in}{0.990440in}}%
\pgfpathlineto{\pgfqpoint{2.122155in}{1.749993in}}%
\pgfpathlineto{\pgfqpoint{2.133233in}{0.846458in}}%
\pgfpathlineto{\pgfqpoint{2.144311in}{1.111351in}}%
\pgfpathlineto{\pgfqpoint{2.155389in}{1.133637in}}%
\pgfpathlineto{\pgfqpoint{2.166466in}{1.015620in}}%
\pgfpathlineto{\pgfqpoint{2.177544in}{1.095174in}}%
\pgfpathlineto{\pgfqpoint{2.188622in}{1.375165in}}%
\pgfpathlineto{\pgfqpoint{2.199700in}{1.225431in}}%
\pgfpathlineto{\pgfqpoint{2.210777in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{2.221855in}{1.103407in}}%
\pgfpathlineto{\pgfqpoint{2.232933in}{1.133637in}}%
\pgfpathlineto{\pgfqpoint{2.244011in}{1.133637in}}%
\pgfpathlineto{\pgfqpoint{2.255089in}{1.310847in}}%
\pgfpathlineto{\pgfqpoint{2.266166in}{1.310847in}}%
\pgfpathlineto{\pgfqpoint{2.277244in}{1.133637in}}%
\pgfpathlineto{\pgfqpoint{2.277244in}{1.133637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427812in}{0.349026in}}{\pgfqpoint{1.937500in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515880in}{1.389320in}}%
\pgfpathlineto{\pgfqpoint{0.526958in}{1.252096in}}%
\pgfpathlineto{\pgfqpoint{0.538036in}{1.200528in}}%
\pgfpathlineto{\pgfqpoint{0.560191in}{1.147362in}}%
\pgfpathlineto{\pgfqpoint{0.582347in}{1.119026in}}%
\pgfpathlineto{\pgfqpoint{0.593425in}{1.111351in}}%
\pgfpathlineto{\pgfqpoint{0.604502in}{1.160302in}}%
\pgfpathlineto{\pgfqpoint{0.615580in}{1.140604in}}%
\pgfpathlineto{\pgfqpoint{0.626658in}{1.086630in}}%
\pgfpathlineto{\pgfqpoint{0.637736in}{1.133637in}}%
\pgfpathlineto{\pgfqpoint{0.648814in}{1.077750in}}%
\pgfpathlineto{\pgfqpoint{0.659891in}{1.068509in}}%
\pgfpathlineto{\pgfqpoint{0.670969in}{1.068509in}}%
\pgfpathlineto{\pgfqpoint{0.682047in}{1.058874in}}%
\pgfpathlineto{\pgfqpoint{0.693125in}{1.068509in}}%
\pgfpathlineto{\pgfqpoint{0.704202in}{1.048810in}}%
\pgfpathlineto{\pgfqpoint{0.726358in}{1.048810in}}%
\pgfpathlineto{\pgfqpoint{0.737436in}{1.038278in}}%
\pgfpathlineto{\pgfqpoint{0.759591in}{1.038278in}}%
\pgfpathlineto{\pgfqpoint{0.781747in}{1.015620in}}%
\pgfpathlineto{\pgfqpoint{0.792824in}{1.027233in}}%
\pgfpathlineto{\pgfqpoint{0.803902in}{1.027233in}}%
\pgfpathlineto{\pgfqpoint{0.814980in}{1.086630in}}%
\pgfpathlineto{\pgfqpoint{0.826058in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{0.837135in}{1.038278in}}%
\pgfpathlineto{\pgfqpoint{0.848213in}{1.015620in}}%
\pgfpathlineto{\pgfqpoint{0.859291in}{1.003380in}}%
\pgfpathlineto{\pgfqpoint{0.870369in}{1.015620in}}%
\pgfpathlineto{\pgfqpoint{0.881446in}{1.015620in}}%
\pgfpathlineto{\pgfqpoint{0.892524in}{1.003380in}}%
\pgfpathlineto{\pgfqpoint{0.903602in}{0.891888in}}%
\pgfpathlineto{\pgfqpoint{0.914680in}{0.870311in}}%
\pgfpathlineto{\pgfqpoint{0.925757in}{0.990440in}}%
\pgfpathlineto{\pgfqpoint{0.936835in}{0.976715in}}%
\pgfpathlineto{\pgfqpoint{0.947913in}{1.027233in}}%
\pgfpathlineto{\pgfqpoint{0.958991in}{0.870311in}}%
\pgfpathlineto{\pgfqpoint{0.970069in}{0.870311in}}%
\pgfpathlineto{\pgfqpoint{0.981146in}{0.891888in}}%
\pgfpathlineto{\pgfqpoint{0.992224in}{0.846458in}}%
\pgfpathlineto{\pgfqpoint{1.003302in}{0.870311in}}%
\pgfpathlineto{\pgfqpoint{1.014380in}{0.990440in}}%
\pgfpathlineto{\pgfqpoint{1.025457in}{0.962104in}}%
\pgfpathlineto{\pgfqpoint{1.036535in}{0.946485in}}%
\pgfpathlineto{\pgfqpoint{1.047613in}{0.846458in}}%
\pgfpathlineto{\pgfqpoint{1.058691in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{1.069768in}{0.870311in}}%
\pgfpathlineto{\pgfqpoint{1.080846in}{0.870311in}}%
\pgfpathlineto{\pgfqpoint{1.091924in}{0.946485in}}%
\pgfpathlineto{\pgfqpoint{1.103002in}{0.962104in}}%
\pgfpathlineto{\pgfqpoint{1.114079in}{0.946485in}}%
\pgfpathlineto{\pgfqpoint{1.125157in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.136235in}{0.870311in}}%
\pgfpathlineto{\pgfqpoint{1.147313in}{0.870311in}}%
\pgfpathlineto{\pgfqpoint{1.158390in}{0.891888in}}%
\pgfpathlineto{\pgfqpoint{1.169468in}{0.846458in}}%
\pgfpathlineto{\pgfqpoint{1.180546in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.191624in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{1.202701in}{0.891888in}}%
\pgfpathlineto{\pgfqpoint{1.213779in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.224857in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{1.247012in}{0.870311in}}%
\pgfpathlineto{\pgfqpoint{1.258090in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{1.269168in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.280246in}{0.846458in}}%
\pgfpathlineto{\pgfqpoint{1.291324in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{1.302401in}{0.870311in}}%
\pgfpathlineto{\pgfqpoint{1.313479in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.324557in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.335635in}{0.846458in}}%
\pgfpathlineto{\pgfqpoint{1.346712in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.357790in}{0.846458in}}%
\pgfpathlineto{\pgfqpoint{1.368868in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{1.379946in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{1.391023in}{0.846458in}}%
\pgfpathlineto{\pgfqpoint{1.402101in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{1.413179in}{0.962104in}}%
\pgfpathlineto{\pgfqpoint{1.424257in}{0.911587in}}%
\pgfpathlineto{\pgfqpoint{1.435334in}{0.911587in}}%
\pgfpathlineto{\pgfqpoint{1.446412in}{0.929707in}}%
\pgfpathlineto{\pgfqpoint{1.457490in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{1.468568in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.479645in}{0.870311in}}%
\pgfpathlineto{\pgfqpoint{1.490723in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{1.501801in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{1.512879in}{0.846458in}}%
\pgfpathlineto{\pgfqpoint{1.523956in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.535034in}{0.846458in}}%
\pgfpathlineto{\pgfqpoint{1.546112in}{0.962104in}}%
\pgfpathlineto{\pgfqpoint{1.557190in}{0.911587in}}%
\pgfpathlineto{\pgfqpoint{1.590423in}{0.911587in}}%
\pgfpathlineto{\pgfqpoint{1.601501in}{0.846458in}}%
\pgfpathlineto{\pgfqpoint{1.612579in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.623656in}{0.870311in}}%
\pgfpathlineto{\pgfqpoint{1.634734in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.645812in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.656890in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{1.667967in}{0.962104in}}%
\pgfpathlineto{\pgfqpoint{1.679045in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.690123in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.723356in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.734434in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{1.745512in}{0.846458in}}%
\pgfpathlineto{\pgfqpoint{1.756589in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.767667in}{0.946485in}}%
\pgfpathlineto{\pgfqpoint{1.778745in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{1.789823in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{1.800900in}{0.929707in}}%
\pgfpathlineto{\pgfqpoint{1.811978in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.823056in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.834134in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{1.845211in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.856289in}{0.946485in}}%
\pgfpathlineto{\pgfqpoint{1.878445in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.889522in}{0.846458in}}%
\pgfpathlineto{\pgfqpoint{1.900600in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.911678in}{0.846458in}}%
\pgfpathlineto{\pgfqpoint{1.922756in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.933834in}{0.870311in}}%
\pgfpathlineto{\pgfqpoint{1.944911in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.955989in}{0.846458in}}%
\pgfpathlineto{\pgfqpoint{1.967067in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{1.978145in}{0.846458in}}%
\pgfpathlineto{\pgfqpoint{1.989222in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{2.000300in}{0.870311in}}%
\pgfpathlineto{\pgfqpoint{2.011378in}{0.846458in}}%
\pgfpathlineto{\pgfqpoint{2.022456in}{0.870311in}}%
\pgfpathlineto{\pgfqpoint{2.033533in}{0.911587in}}%
\pgfpathlineto{\pgfqpoint{2.044611in}{0.946485in}}%
\pgfpathlineto{\pgfqpoint{2.055689in}{0.946485in}}%
\pgfpathlineto{\pgfqpoint{2.066767in}{0.911587in}}%
\pgfpathlineto{\pgfqpoint{2.088922in}{0.870311in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.846458in}}%
\pgfpathlineto{\pgfqpoint{2.111078in}{0.870311in}}%
\pgfpathlineto{\pgfqpoint{2.122155in}{0.911587in}}%
\pgfpathlineto{\pgfqpoint{2.133233in}{0.946485in}}%
\pgfpathlineto{\pgfqpoint{2.143831in}{1.899026in}}%
\pgfpathmoveto{\pgfqpoint{2.144907in}{1.899026in}}%
\pgfpathlineto{\pgfqpoint{2.155389in}{1.140604in}}%
\pgfpathlineto{\pgfqpoint{2.166466in}{1.445706in}}%
\pgfpathlineto{\pgfqpoint{2.177544in}{0.929707in}}%
\pgfpathlineto{\pgfqpoint{2.188622in}{0.870311in}}%
\pgfpathlineto{\pgfqpoint{2.199700in}{0.911587in}}%
\pgfpathlineto{\pgfqpoint{2.210777in}{1.077750in}}%
\pgfpathlineto{\pgfqpoint{2.221855in}{0.929707in}}%
\pgfpathlineto{\pgfqpoint{2.232933in}{0.929707in}}%
\pgfpathlineto{\pgfqpoint{2.244011in}{1.153925in}}%
\pgfpathlineto{\pgfqpoint{2.255089in}{1.133637in}}%
\pgfpathlineto{\pgfqpoint{2.266166in}{1.027233in}}%
\pgfpathlineto{\pgfqpoint{2.277244in}{1.068509in}}%
\pgfpathlineto{\pgfqpoint{2.277244in}{1.068509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427812in}{0.349026in}}%
\pgfpathlineto{\pgfqpoint{0.427812in}{1.889026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.365312in}{0.349026in}}%
\pgfpathlineto{\pgfqpoint{2.365312in}{1.889026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427812in}{0.349026in}}%
\pgfpathlineto{\pgfqpoint{2.365312in}{0.349026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427812in}{1.889026in}}%
\pgfpathlineto{\pgfqpoint{2.365312in}{1.889026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.396562in,y=1.972360in,,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont AT-2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.505590in}{1.335338in}}%
\pgfpathlineto{\pgfqpoint{0.975402in}{1.335338in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.997624in}{1.335338in}}{\pgfqpoint{0.997624in}{1.357561in}}%
\pgfpathlineto{\pgfqpoint{0.997624in}{1.811249in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.997624in}{1.833471in}}{\pgfqpoint{0.975402in}{1.833471in}}%
\pgfpathlineto{\pgfqpoint{0.505590in}{1.833471in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.483368in}{1.833471in}}{\pgfqpoint{0.483368in}{1.811249in}}%
\pgfpathlineto{\pgfqpoint{0.483368in}{1.357561in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.483368in}{1.335338in}}{\pgfqpoint{0.505590in}{1.335338in}}%
\pgfpathlineto{\pgfqpoint{0.505590in}{1.335338in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527812in}{1.750138in}}%
\pgfpathlineto{\pgfqpoint{0.638923in}{1.750138in}}%
\pgfpathlineto{\pgfqpoint{0.750034in}{1.750138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.838923in,y=1.711249in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle h_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527812in}{1.595204in}}%
\pgfpathlineto{\pgfqpoint{0.638923in}{1.595204in}}%
\pgfpathlineto{\pgfqpoint{0.750034in}{1.595204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.838923in,y=1.556316in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle h_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527812in}{1.440271in}}%
\pgfpathlineto{\pgfqpoint{0.638923in}{1.440271in}}%
\pgfpathlineto{\pgfqpoint{0.750034in}{1.440271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.838923in,y=1.401383in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle h_3\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> iter_2d_AT2_iso_ex.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}\usepackage[T1]{fontenc}\usepackage{cmbright}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.365312in}{2.068015in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.365312in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.365312in}{2.068015in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.068015in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427812in}{0.349026in}}%
\pgfpathlineto{\pgfqpoint{2.365312in}{0.349026in}}%
\pgfpathlineto{\pgfqpoint{2.365312in}{1.889026in}}%
\pgfpathlineto{\pgfqpoint{0.427812in}{1.889026in}}%
\pgfpathlineto{\pgfqpoint{0.427812in}{0.349026in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.504803in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.504803in,y=0.251804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.058691in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.058691in,y=0.251804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.612579in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.612579in,y=0.251804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.166466in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.166466in,y=0.251804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.396562in,y=0.098124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont time step}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.153680in, y=0.309404in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.870311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.153680in, y=0.830688in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.391595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.153680in, y=1.351972in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.505949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.597742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.662871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.713388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.754664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.789563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.819793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.846458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.027233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.119026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.184155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.234673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.275949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.310847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.341077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.367742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.548517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.640311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.705439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.755957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.797233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.832131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.862361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.889026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098124in,y=1.119026in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427812in}{0.349026in}}{\pgfqpoint{1.937500in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515880in}{0.891888in}}%
\pgfpathlineto{\pgfqpoint{0.526958in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{0.571269in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{0.582347in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{0.637736in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{0.648814in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{0.682047in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{0.693125in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{0.715280in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{0.726358in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{0.737436in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{0.792824in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{0.803902in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{0.814980in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{0.826058in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{0.837135in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{0.958991in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{0.970069in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{1.778745in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{1.789823in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.823056in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.834134in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{1.845211in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.856289in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.867367in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.878445in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{2.000300in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{2.011378in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{2.033533in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{2.044611in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{2.055689in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{2.066767in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{2.077844in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{2.111078in}{0.870311in}}%
\pgfpathlineto{\pgfqpoint{2.122155in}{0.911587in}}%
\pgfpathlineto{\pgfqpoint{2.133233in}{0.976715in}}%
\pgfpathlineto{\pgfqpoint{2.144311in}{1.264336in}}%
\pgfpathlineto{\pgfqpoint{2.155389in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{2.166466in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{2.177544in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{2.188622in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{2.199700in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{2.210777in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{2.221855in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{2.232933in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{2.244011in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{2.255089in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{2.266166in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{2.277244in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{2.277244in}{0.713388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427812in}{0.349026in}}{\pgfqpoint{1.937500in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515880in}{1.038278in}}%
\pgfpathlineto{\pgfqpoint{0.526958in}{0.962104in}}%
\pgfpathlineto{\pgfqpoint{0.538036in}{0.946485in}}%
\pgfpathlineto{\pgfqpoint{0.549114in}{0.962104in}}%
\pgfpathlineto{\pgfqpoint{0.560191in}{0.911587in}}%
\pgfpathlineto{\pgfqpoint{0.582347in}{0.870311in}}%
\pgfpathlineto{\pgfqpoint{0.593425in}{0.911587in}}%
\pgfpathlineto{\pgfqpoint{0.604502in}{0.846458in}}%
\pgfpathlineto{\pgfqpoint{0.637736in}{0.846458in}}%
\pgfpathlineto{\pgfqpoint{0.648814in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{0.781747in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{0.792824in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{0.936835in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{0.947913in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{0.958991in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.003302in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.014380in}{0.870311in}}%
\pgfpathlineto{\pgfqpoint{1.025457in}{0.846458in}}%
\pgfpathlineto{\pgfqpoint{1.036535in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.058691in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.069768in}{0.846458in}}%
\pgfpathlineto{\pgfqpoint{1.080846in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{1.091924in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.114079in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.125157in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{1.136235in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{1.147313in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{1.158390in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{1.169468in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{1.180546in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{1.191624in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.202701in}{0.870311in}}%
\pgfpathlineto{\pgfqpoint{1.213779in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.391023in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.402101in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.413179in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.446412in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.457490in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.468568in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.645812in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.656890in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.667967in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.922756in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.933834in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.944911in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.955989in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.978145in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.989222in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{2.011378in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{2.022456in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{2.033533in}{0.870311in}}%
\pgfpathlineto{\pgfqpoint{2.066767in}{0.870311in}}%
\pgfpathlineto{\pgfqpoint{2.077844in}{0.891888in}}%
\pgfpathlineto{\pgfqpoint{2.088922in}{0.870311in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.891888in}}%
\pgfpathlineto{\pgfqpoint{2.111078in}{0.929707in}}%
\pgfpathlineto{\pgfqpoint{2.122155in}{1.027233in}}%
\pgfpathlineto{\pgfqpoint{2.133233in}{1.574174in}}%
\pgfpathlineto{\pgfqpoint{2.144311in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{2.155389in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{2.166466in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{2.177544in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{2.188622in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{2.199700in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{2.210777in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{2.221855in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{2.244011in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{2.255089in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{2.266166in}{0.846458in}}%
\pgfpathlineto{\pgfqpoint{2.277244in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{2.277244in}{0.819793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427812in}{0.349026in}}{\pgfqpoint{1.937500in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515880in}{1.230099in}}%
\pgfpathlineto{\pgfqpoint{0.526958in}{1.133637in}}%
\pgfpathlineto{\pgfqpoint{0.538036in}{1.095174in}}%
\pgfpathlineto{\pgfqpoint{0.549114in}{1.077750in}}%
\pgfpathlineto{\pgfqpoint{0.560191in}{1.077750in}}%
\pgfpathlineto{\pgfqpoint{0.571269in}{1.048810in}}%
\pgfpathlineto{\pgfqpoint{0.593425in}{1.027233in}}%
\pgfpathlineto{\pgfqpoint{0.604502in}{1.027233in}}%
\pgfpathlineto{\pgfqpoint{0.626658in}{1.003380in}}%
\pgfpathlineto{\pgfqpoint{0.637736in}{1.003380in}}%
\pgfpathlineto{\pgfqpoint{0.648814in}{0.990440in}}%
\pgfpathlineto{\pgfqpoint{0.670969in}{0.990440in}}%
\pgfpathlineto{\pgfqpoint{0.682047in}{0.976715in}}%
\pgfpathlineto{\pgfqpoint{0.715280in}{0.976715in}}%
\pgfpathlineto{\pgfqpoint{0.726358in}{0.962104in}}%
\pgfpathlineto{\pgfqpoint{0.781747in}{0.962104in}}%
\pgfpathlineto{\pgfqpoint{0.792824in}{0.990440in}}%
\pgfpathlineto{\pgfqpoint{0.814980in}{0.990440in}}%
\pgfpathlineto{\pgfqpoint{0.826058in}{0.946485in}}%
\pgfpathlineto{\pgfqpoint{0.892524in}{0.946485in}}%
\pgfpathlineto{\pgfqpoint{0.903602in}{0.929707in}}%
\pgfpathlineto{\pgfqpoint{0.914680in}{0.946485in}}%
\pgfpathlineto{\pgfqpoint{0.925757in}{0.946485in}}%
\pgfpathlineto{\pgfqpoint{0.936835in}{0.929707in}}%
\pgfpathlineto{\pgfqpoint{0.981146in}{0.929707in}}%
\pgfpathlineto{\pgfqpoint{0.992224in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{1.003302in}{0.929707in}}%
\pgfpathlineto{\pgfqpoint{1.025457in}{0.929707in}}%
\pgfpathlineto{\pgfqpoint{1.036535in}{0.911587in}}%
\pgfpathlineto{\pgfqpoint{1.047613in}{0.929707in}}%
\pgfpathlineto{\pgfqpoint{1.058691in}{0.911587in}}%
\pgfpathlineto{\pgfqpoint{1.069768in}{0.976715in}}%
\pgfpathlineto{\pgfqpoint{1.080846in}{0.911587in}}%
\pgfpathlineto{\pgfqpoint{1.091924in}{0.911587in}}%
\pgfpathlineto{\pgfqpoint{1.103002in}{0.891888in}}%
\pgfpathlineto{\pgfqpoint{1.114079in}{0.929707in}}%
\pgfpathlineto{\pgfqpoint{1.125157in}{0.911587in}}%
\pgfpathlineto{\pgfqpoint{1.136235in}{0.846458in}}%
\pgfpathlineto{\pgfqpoint{1.147313in}{0.929707in}}%
\pgfpathlineto{\pgfqpoint{1.158390in}{0.929707in}}%
\pgfpathlineto{\pgfqpoint{1.169468in}{0.946485in}}%
\pgfpathlineto{\pgfqpoint{1.180546in}{0.911587in}}%
\pgfpathlineto{\pgfqpoint{1.213779in}{0.911587in}}%
\pgfpathlineto{\pgfqpoint{1.224857in}{0.891888in}}%
\pgfpathlineto{\pgfqpoint{1.235935in}{0.891888in}}%
\pgfpathlineto{\pgfqpoint{1.247012in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{1.258090in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.269168in}{0.946485in}}%
\pgfpathlineto{\pgfqpoint{1.280246in}{0.870311in}}%
\pgfpathlineto{\pgfqpoint{1.291324in}{0.911587in}}%
\pgfpathlineto{\pgfqpoint{1.302401in}{0.891888in}}%
\pgfpathlineto{\pgfqpoint{1.313479in}{0.929707in}}%
\pgfpathlineto{\pgfqpoint{1.324557in}{0.911587in}}%
\pgfpathlineto{\pgfqpoint{1.346712in}{0.911587in}}%
\pgfpathlineto{\pgfqpoint{1.357790in}{0.891888in}}%
\pgfpathlineto{\pgfqpoint{1.368868in}{0.911587in}}%
\pgfpathlineto{\pgfqpoint{1.379946in}{0.870311in}}%
\pgfpathlineto{\pgfqpoint{1.391023in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.402101in}{0.846458in}}%
\pgfpathlineto{\pgfqpoint{1.413179in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{1.424257in}{0.846458in}}%
\pgfpathlineto{\pgfqpoint{1.435334in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{1.446412in}{0.946485in}}%
\pgfpathlineto{\pgfqpoint{1.468568in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.479645in}{0.911587in}}%
\pgfpathlineto{\pgfqpoint{1.490723in}{0.891888in}}%
\pgfpathlineto{\pgfqpoint{1.501801in}{0.891888in}}%
\pgfpathlineto{\pgfqpoint{1.512879in}{0.846458in}}%
\pgfpathlineto{\pgfqpoint{1.523956in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{1.535034in}{0.911587in}}%
\pgfpathlineto{\pgfqpoint{1.546112in}{0.846458in}}%
\pgfpathlineto{\pgfqpoint{1.557190in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.568267in}{0.891888in}}%
\pgfpathlineto{\pgfqpoint{1.579345in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.590423in}{0.846458in}}%
\pgfpathlineto{\pgfqpoint{1.601501in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.612579in}{0.929707in}}%
\pgfpathlineto{\pgfqpoint{1.623656in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.634734in}{0.891888in}}%
\pgfpathlineto{\pgfqpoint{1.645812in}{0.846458in}}%
\pgfpathlineto{\pgfqpoint{1.656890in}{0.891888in}}%
\pgfpathlineto{\pgfqpoint{1.667967in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{1.679045in}{0.870311in}}%
\pgfpathlineto{\pgfqpoint{1.690123in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.701201in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{1.712278in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.723356in}{0.891888in}}%
\pgfpathlineto{\pgfqpoint{1.734434in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.745512in}{0.891888in}}%
\pgfpathlineto{\pgfqpoint{1.756589in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.767667in}{0.891888in}}%
\pgfpathlineto{\pgfqpoint{1.778745in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{1.789823in}{0.911587in}}%
\pgfpathlineto{\pgfqpoint{1.800900in}{0.891888in}}%
\pgfpathlineto{\pgfqpoint{1.823056in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.834134in}{0.946485in}}%
\pgfpathlineto{\pgfqpoint{1.845211in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{1.856289in}{0.870311in}}%
\pgfpathlineto{\pgfqpoint{1.867367in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.878445in}{0.891888in}}%
\pgfpathlineto{\pgfqpoint{1.889522in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{1.900600in}{0.891888in}}%
\pgfpathlineto{\pgfqpoint{1.911678in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.922756in}{0.846458in}}%
\pgfpathlineto{\pgfqpoint{1.933834in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.944911in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{1.955989in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{1.967067in}{0.891888in}}%
\pgfpathlineto{\pgfqpoint{1.978145in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{1.989222in}{0.891888in}}%
\pgfpathlineto{\pgfqpoint{2.022456in}{0.891888in}}%
\pgfpathlineto{\pgfqpoint{2.033533in}{0.911587in}}%
\pgfpathlineto{\pgfqpoint{2.044611in}{0.911587in}}%
\pgfpathlineto{\pgfqpoint{2.055689in}{0.962104in}}%
\pgfpathlineto{\pgfqpoint{2.066767in}{0.929707in}}%
\pgfpathlineto{\pgfqpoint{2.077844in}{0.946485in}}%
\pgfpathlineto{\pgfqpoint{2.088922in}{0.891888in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.891888in}}%
\pgfpathlineto{\pgfqpoint{2.122155in}{0.929707in}}%
\pgfpathlineto{\pgfqpoint{2.133233in}{0.990440in}}%
\pgfpathlineto{\pgfqpoint{2.144311in}{1.095174in}}%
\pgfpathlineto{\pgfqpoint{2.155389in}{1.892521in}}%
\pgfpathlineto{\pgfqpoint{2.166466in}{0.911587in}}%
\pgfpathlineto{\pgfqpoint{2.177544in}{1.038278in}}%
\pgfpathlineto{\pgfqpoint{2.188622in}{1.015620in}}%
\pgfpathlineto{\pgfqpoint{2.199700in}{0.946485in}}%
\pgfpathlineto{\pgfqpoint{2.210777in}{0.911587in}}%
\pgfpathlineto{\pgfqpoint{2.221855in}{1.048810in}}%
\pgfpathlineto{\pgfqpoint{2.232933in}{0.976715in}}%
\pgfpathlineto{\pgfqpoint{2.244011in}{0.946485in}}%
\pgfpathlineto{\pgfqpoint{2.255089in}{1.015620in}}%
\pgfpathlineto{\pgfqpoint{2.266166in}{1.048810in}}%
\pgfpathlineto{\pgfqpoint{2.277244in}{0.976715in}}%
\pgfpathlineto{\pgfqpoint{2.277244in}{0.976715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427812in}{0.349026in}}%
\pgfpathlineto{\pgfqpoint{0.427812in}{1.889026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.365312in}{0.349026in}}%
\pgfpathlineto{\pgfqpoint{2.365312in}{1.889026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427812in}{0.349026in}}%
\pgfpathlineto{\pgfqpoint{2.365312in}{0.349026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427812in}{1.889026in}}%
\pgfpathlineto{\pgfqpoint{2.365312in}{1.889026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.396562in,y=1.972360in,,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont AT-2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.505590in}{1.335338in}}%
\pgfpathlineto{\pgfqpoint{0.975402in}{1.335338in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.997624in}{1.335338in}}{\pgfqpoint{0.997624in}{1.357561in}}%
\pgfpathlineto{\pgfqpoint{0.997624in}{1.811249in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.997624in}{1.833471in}}{\pgfqpoint{0.975402in}{1.833471in}}%
\pgfpathlineto{\pgfqpoint{0.505590in}{1.833471in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.483368in}{1.833471in}}{\pgfqpoint{0.483368in}{1.811249in}}%
\pgfpathlineto{\pgfqpoint{0.483368in}{1.357561in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.483368in}{1.335338in}}{\pgfqpoint{0.505590in}{1.335338in}}%
\pgfpathlineto{\pgfqpoint{0.505590in}{1.335338in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527812in}{1.750138in}}%
\pgfpathlineto{\pgfqpoint{0.638923in}{1.750138in}}%
\pgfpathlineto{\pgfqpoint{0.750034in}{1.750138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.838923in,y=1.711249in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle h_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527812in}{1.595204in}}%
\pgfpathlineto{\pgfqpoint{0.638923in}{1.595204in}}%
\pgfpathlineto{\pgfqpoint{0.750034in}{1.595204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.838923in,y=1.556316in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle h_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527812in}{1.440271in}}%
\pgfpathlineto{\pgfqpoint{0.638923in}{1.440271in}}%
\pgfpathlineto{\pgfqpoint{0.750034in}{1.440271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.838923in,y=1.401383in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle h_3\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> iter_2d_AT2_iso_feap.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}\usepackage[T1]{fontenc}\usepackage{cmbright}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.365312in}{2.068015in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.365312in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.365312in}{2.068015in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.068015in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427812in}{0.349026in}}%
\pgfpathlineto{\pgfqpoint{2.365312in}{0.349026in}}%
\pgfpathlineto{\pgfqpoint{2.365312in}{1.889026in}}%
\pgfpathlineto{\pgfqpoint{0.427812in}{1.889026in}}%
\pgfpathlineto{\pgfqpoint{0.427812in}{0.349026in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.504803in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.504803in,y=0.251804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.058691in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.058691in,y=0.251804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.612579in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.612579in,y=0.251804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.166466in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.166466in,y=0.251804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.396562in,y=0.098124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont time step}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.153680in, y=0.309404in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.870311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.153680in, y=0.830688in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.391595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.153680in, y=1.351972in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.505949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.597742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.662871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.713388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.754664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.789563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.819793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.846458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.027233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.119026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.184155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.234673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.275949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.310847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.341077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.367742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.548517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.640311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.705439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.755957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.797233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.832131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.862361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.889026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098124in,y=1.119026in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427812in}{0.349026in}}{\pgfqpoint{1.937500in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515880in}{0.597742in}}%
\pgfpathlineto{\pgfqpoint{0.571269in}{0.597742in}}%
\pgfpathlineto{\pgfqpoint{0.582347in}{0.662871in}}%
\pgfpathlineto{\pgfqpoint{0.759591in}{0.662871in}}%
\pgfpathlineto{\pgfqpoint{0.770669in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{0.981146in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{0.992224in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.169468in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.180546in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.313479in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.324557in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{1.435334in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{1.446412in}{0.846458in}}%
\pgfpathlineto{\pgfqpoint{1.535034in}{0.846458in}}%
\pgfpathlineto{\pgfqpoint{1.546112in}{0.870311in}}%
\pgfpathlineto{\pgfqpoint{1.612579in}{0.870311in}}%
\pgfpathlineto{\pgfqpoint{1.623656in}{0.891888in}}%
\pgfpathlineto{\pgfqpoint{1.679045in}{0.891888in}}%
\pgfpathlineto{\pgfqpoint{1.690123in}{0.911587in}}%
\pgfpathlineto{\pgfqpoint{1.723356in}{0.911587in}}%
\pgfpathlineto{\pgfqpoint{1.734434in}{0.929707in}}%
\pgfpathlineto{\pgfqpoint{1.778745in}{0.929707in}}%
\pgfpathlineto{\pgfqpoint{1.789823in}{0.946485in}}%
\pgfpathlineto{\pgfqpoint{1.811978in}{0.946485in}}%
\pgfpathlineto{\pgfqpoint{1.823056in}{0.962104in}}%
\pgfpathlineto{\pgfqpoint{1.845211in}{0.962104in}}%
\pgfpathlineto{\pgfqpoint{1.856289in}{0.976715in}}%
\pgfpathlineto{\pgfqpoint{1.867367in}{0.976715in}}%
\pgfpathlineto{\pgfqpoint{1.878445in}{0.990440in}}%
\pgfpathlineto{\pgfqpoint{1.889522in}{0.990440in}}%
\pgfpathlineto{\pgfqpoint{1.900600in}{1.003380in}}%
\pgfpathlineto{\pgfqpoint{1.911678in}{1.003380in}}%
\pgfpathlineto{\pgfqpoint{1.922756in}{1.015620in}}%
\pgfpathlineto{\pgfqpoint{1.933834in}{1.015620in}}%
\pgfpathlineto{\pgfqpoint{1.955989in}{1.038278in}}%
\pgfpathlineto{\pgfqpoint{1.967067in}{1.038278in}}%
\pgfpathlineto{\pgfqpoint{2.000300in}{1.068509in}}%
\pgfpathlineto{\pgfqpoint{2.011378in}{1.077750in}}%
\pgfpathlineto{\pgfqpoint{2.033533in}{1.111351in}}%
\pgfpathlineto{\pgfqpoint{2.055689in}{1.140604in}}%
\pgfpathlineto{\pgfqpoint{2.066767in}{1.160302in}}%
\pgfpathlineto{\pgfqpoint{2.077844in}{1.184155in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.239156in}}%
\pgfpathlineto{\pgfqpoint{2.111078in}{1.283372in}}%
\pgfpathlineto{\pgfqpoint{2.122155in}{1.349412in}}%
\pgfpathlineto{\pgfqpoint{2.133233in}{1.520859in}}%
\pgfpathlineto{\pgfqpoint{2.144311in}{1.540451in}}%
\pgfpathlineto{\pgfqpoint{2.155389in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{2.232933in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{2.244011in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{2.255089in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{2.266166in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{2.277244in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{2.277244in}{0.754664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427812in}{0.349026in}}{\pgfqpoint{1.937500in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515880in}{0.597742in}}%
\pgfpathlineto{\pgfqpoint{0.571269in}{0.597742in}}%
\pgfpathlineto{\pgfqpoint{0.582347in}{0.662871in}}%
\pgfpathlineto{\pgfqpoint{0.759591in}{0.662871in}}%
\pgfpathlineto{\pgfqpoint{0.770669in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{0.981146in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{0.992224in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.158390in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.169468in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.324557in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.335635in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{1.435334in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{1.446412in}{0.846458in}}%
\pgfpathlineto{\pgfqpoint{1.523956in}{0.846458in}}%
\pgfpathlineto{\pgfqpoint{1.535034in}{0.870311in}}%
\pgfpathlineto{\pgfqpoint{1.612579in}{0.870311in}}%
\pgfpathlineto{\pgfqpoint{1.623656in}{0.891888in}}%
\pgfpathlineto{\pgfqpoint{1.667967in}{0.891888in}}%
\pgfpathlineto{\pgfqpoint{1.679045in}{0.911587in}}%
\pgfpathlineto{\pgfqpoint{1.734434in}{0.911587in}}%
\pgfpathlineto{\pgfqpoint{1.745512in}{0.929707in}}%
\pgfpathlineto{\pgfqpoint{1.767667in}{0.929707in}}%
\pgfpathlineto{\pgfqpoint{1.778745in}{0.946485in}}%
\pgfpathlineto{\pgfqpoint{1.800900in}{0.946485in}}%
\pgfpathlineto{\pgfqpoint{1.811978in}{0.962104in}}%
\pgfpathlineto{\pgfqpoint{1.834134in}{0.962104in}}%
\pgfpathlineto{\pgfqpoint{1.845211in}{0.976715in}}%
\pgfpathlineto{\pgfqpoint{1.867367in}{0.976715in}}%
\pgfpathlineto{\pgfqpoint{1.878445in}{0.990440in}}%
\pgfpathlineto{\pgfqpoint{1.889522in}{0.990440in}}%
\pgfpathlineto{\pgfqpoint{1.900600in}{1.003380in}}%
\pgfpathlineto{\pgfqpoint{1.911678in}{1.003380in}}%
\pgfpathlineto{\pgfqpoint{1.922756in}{1.015620in}}%
\pgfpathlineto{\pgfqpoint{1.933834in}{1.015620in}}%
\pgfpathlineto{\pgfqpoint{1.955989in}{1.038278in}}%
\pgfpathlineto{\pgfqpoint{1.978145in}{1.058874in}}%
\pgfpathlineto{\pgfqpoint{1.989222in}{1.058874in}}%
\pgfpathlineto{\pgfqpoint{2.011378in}{1.095174in}}%
\pgfpathlineto{\pgfqpoint{2.022456in}{1.103407in}}%
\pgfpathlineto{\pgfqpoint{2.044611in}{1.133637in}}%
\pgfpathlineto{\pgfqpoint{2.055689in}{1.153925in}}%
\pgfpathlineto{\pgfqpoint{2.077844in}{1.200528in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.272144in}}%
\pgfpathlineto{\pgfqpoint{2.111078in}{1.332424in}}%
\pgfpathlineto{\pgfqpoint{2.122155in}{1.490812in}}%
\pgfpathlineto{\pgfqpoint{2.133233in}{1.538093in}}%
\pgfpathlineto{\pgfqpoint{2.144311in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{2.210777in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{2.221855in}{0.662871in}}%
\pgfpathlineto{\pgfqpoint{2.232933in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{2.244011in}{0.662871in}}%
\pgfpathlineto{\pgfqpoint{2.255089in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{2.266166in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{2.277244in}{0.662871in}}%
\pgfpathlineto{\pgfqpoint{2.277244in}{0.662871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427812in}{0.349026in}}{\pgfqpoint{1.937500in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515880in}{0.597742in}}%
\pgfpathlineto{\pgfqpoint{0.571269in}{0.597742in}}%
\pgfpathlineto{\pgfqpoint{0.582347in}{0.662871in}}%
\pgfpathlineto{\pgfqpoint{0.781747in}{0.662871in}}%
\pgfpathlineto{\pgfqpoint{0.792824in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{0.981146in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{0.992224in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.003302in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.014380in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{1.025457in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.036535in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{1.047613in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.169468in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.180546in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.324557in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.335635in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{1.457490in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{1.468568in}{0.846458in}}%
\pgfpathlineto{\pgfqpoint{1.479645in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{1.490723in}{0.846458in}}%
\pgfpathlineto{\pgfqpoint{1.557190in}{0.846458in}}%
\pgfpathlineto{\pgfqpoint{1.568267in}{0.870311in}}%
\pgfpathlineto{\pgfqpoint{1.623656in}{0.870311in}}%
\pgfpathlineto{\pgfqpoint{1.634734in}{0.891888in}}%
\pgfpathlineto{\pgfqpoint{1.679045in}{0.891888in}}%
\pgfpathlineto{\pgfqpoint{1.690123in}{0.911587in}}%
\pgfpathlineto{\pgfqpoint{1.734434in}{0.911587in}}%
\pgfpathlineto{\pgfqpoint{1.745512in}{0.929707in}}%
\pgfpathlineto{\pgfqpoint{1.778745in}{0.929707in}}%
\pgfpathlineto{\pgfqpoint{1.789823in}{0.946485in}}%
\pgfpathlineto{\pgfqpoint{1.834134in}{0.946485in}}%
\pgfpathlineto{\pgfqpoint{1.845211in}{0.962104in}}%
\pgfpathlineto{\pgfqpoint{1.867367in}{0.962104in}}%
\pgfpathlineto{\pgfqpoint{1.889522in}{0.990440in}}%
\pgfpathlineto{\pgfqpoint{1.900600in}{0.990440in}}%
\pgfpathlineto{\pgfqpoint{1.911678in}{1.003380in}}%
\pgfpathlineto{\pgfqpoint{1.922756in}{1.003380in}}%
\pgfpathlineto{\pgfqpoint{1.933834in}{1.015620in}}%
\pgfpathlineto{\pgfqpoint{1.944911in}{1.015620in}}%
\pgfpathlineto{\pgfqpoint{1.955989in}{1.027233in}}%
\pgfpathlineto{\pgfqpoint{1.967067in}{1.027233in}}%
\pgfpathlineto{\pgfqpoint{2.000300in}{1.058874in}}%
\pgfpathlineto{\pgfqpoint{2.011378in}{1.058874in}}%
\pgfpathlineto{\pgfqpoint{2.022456in}{1.086630in}}%
\pgfpathlineto{\pgfqpoint{2.033533in}{1.086630in}}%
\pgfpathlineto{\pgfqpoint{2.044611in}{1.111351in}}%
\pgfpathlineto{\pgfqpoint{2.066767in}{1.140604in}}%
\pgfpathlineto{\pgfqpoint{2.077844in}{1.160302in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.205732in}}%
\pgfpathlineto{\pgfqpoint{2.111078in}{1.234673in}}%
\pgfpathlineto{\pgfqpoint{2.122155in}{1.279691in}}%
\pgfpathlineto{\pgfqpoint{2.133233in}{1.341077in}}%
\pgfpathlineto{\pgfqpoint{2.144311in}{1.528406in}}%
\pgfpathlineto{\pgfqpoint{2.155389in}{1.532088in}}%
\pgfpathlineto{\pgfqpoint{2.166466in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{2.177544in}{0.662871in}}%
\pgfpathlineto{\pgfqpoint{2.210777in}{0.662871in}}%
\pgfpathlineto{\pgfqpoint{2.221855in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{2.232933in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{2.244011in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{2.255089in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{2.266166in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{2.277244in}{0.662871in}}%
\pgfpathlineto{\pgfqpoint{2.277244in}{0.662871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427812in}{0.349026in}}%
\pgfpathlineto{\pgfqpoint{0.427812in}{1.889026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.365312in}{0.349026in}}%
\pgfpathlineto{\pgfqpoint{2.365312in}{1.889026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427812in}{0.349026in}}%
\pgfpathlineto{\pgfqpoint{2.365312in}{0.349026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427812in}{1.889026in}}%
\pgfpathlineto{\pgfqpoint{2.365312in}{1.889026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.396562in,y=1.972360in,,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont AT-2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.505590in}{1.335338in}}%
\pgfpathlineto{\pgfqpoint{0.975402in}{1.335338in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.997624in}{1.335338in}}{\pgfqpoint{0.997624in}{1.357561in}}%
\pgfpathlineto{\pgfqpoint{0.997624in}{1.811249in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.997624in}{1.833471in}}{\pgfqpoint{0.975402in}{1.833471in}}%
\pgfpathlineto{\pgfqpoint{0.505590in}{1.833471in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.483368in}{1.833471in}}{\pgfqpoint{0.483368in}{1.811249in}}%
\pgfpathlineto{\pgfqpoint{0.483368in}{1.357561in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.483368in}{1.335338in}}{\pgfqpoint{0.505590in}{1.335338in}}%
\pgfpathlineto{\pgfqpoint{0.505590in}{1.335338in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527812in}{1.750138in}}%
\pgfpathlineto{\pgfqpoint{0.638923in}{1.750138in}}%
\pgfpathlineto{\pgfqpoint{0.750034in}{1.750138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.838923in,y=1.711249in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle h_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527812in}{1.595204in}}%
\pgfpathlineto{\pgfqpoint{0.638923in}{1.595204in}}%
\pgfpathlineto{\pgfqpoint{0.750034in}{1.595204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.838923in,y=1.556316in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle h_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527812in}{1.440271in}}%
\pgfpathlineto{\pgfqpoint{0.638923in}{1.440271in}}%
\pgfpathlineto{\pgfqpoint{0.750034in}{1.440271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.838923in,y=1.401383in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle h_3\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> iter_2d_AT2_iso_pre.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}\usepackage[T1]{fontenc}\usepackage{cmbright}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.365312in}{2.068015in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.365312in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.365312in}{2.068015in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.068015in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427812in}{0.349026in}}%
\pgfpathlineto{\pgfqpoint{2.365312in}{0.349026in}}%
\pgfpathlineto{\pgfqpoint{2.365312in}{1.889026in}}%
\pgfpathlineto{\pgfqpoint{0.427812in}{1.889026in}}%
\pgfpathlineto{\pgfqpoint{0.427812in}{0.349026in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.504803in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.504803in,y=0.251804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.058691in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.058691in,y=0.251804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.612579in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.612579in,y=0.251804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.166466in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.166466in,y=0.251804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.396562in,y=0.098124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont time step}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.153680in, y=0.309404in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.870311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.153680in, y=0.830688in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.391595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.153680in, y=1.351972in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.505949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.597742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.662871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.713388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.754664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.789563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.819793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.846458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.027233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.119026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.184155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.234673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.275949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.310847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.341077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.367742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.548517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.640311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.705439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.755957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.797233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.832131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.862361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.889026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098124in,y=1.119026in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427812in}{0.349026in}}{\pgfqpoint{1.937500in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515880in}{0.891888in}}%
\pgfpathlineto{\pgfqpoint{0.526958in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{0.571269in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{0.582347in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{0.637736in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{0.648814in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{0.659891in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{0.670969in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{0.682047in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{0.693125in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{0.826058in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{0.837135in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{0.958991in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{0.970069in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{1.778745in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{1.789823in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.889522in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.900600in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.911678in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{2.011378in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{2.022456in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{2.033533in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{2.044611in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{2.055689in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{2.066767in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{2.077844in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{2.111078in}{0.870311in}}%
\pgfpathlineto{\pgfqpoint{2.122155in}{0.891888in}}%
\pgfpathlineto{\pgfqpoint{2.133233in}{0.976715in}}%
\pgfpathlineto{\pgfqpoint{2.144311in}{1.279691in}}%
\pgfpathlineto{\pgfqpoint{2.155389in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{2.277244in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{2.277244in}{0.713388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427812in}{0.349026in}}{\pgfqpoint{1.937500in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515880in}{1.038278in}}%
\pgfpathlineto{\pgfqpoint{0.526958in}{0.962104in}}%
\pgfpathlineto{\pgfqpoint{0.538036in}{0.946485in}}%
\pgfpathlineto{\pgfqpoint{0.549114in}{0.962104in}}%
\pgfpathlineto{\pgfqpoint{0.560191in}{0.911587in}}%
\pgfpathlineto{\pgfqpoint{0.571269in}{0.911587in}}%
\pgfpathlineto{\pgfqpoint{0.582347in}{0.870311in}}%
\pgfpathlineto{\pgfqpoint{0.593425in}{0.911587in}}%
\pgfpathlineto{\pgfqpoint{0.604502in}{0.846458in}}%
\pgfpathlineto{\pgfqpoint{0.637736in}{0.846458in}}%
\pgfpathlineto{\pgfqpoint{0.648814in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{0.781747in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{0.792824in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{0.936835in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{0.947913in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{0.958991in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.003302in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.014380in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{1.025457in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.058691in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.069768in}{0.846458in}}%
\pgfpathlineto{\pgfqpoint{1.080846in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{1.091924in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.114079in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.125157in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{1.136235in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{1.147313in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{1.158390in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{1.169468in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{1.180546in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{1.191624in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.379946in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.391023in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.402101in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{1.413179in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.690123in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.701201in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{1.712278in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.900600in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.911678in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.933834in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.944911in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.955989in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{2.011378in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{2.022456in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{2.033533in}{0.870311in}}%
\pgfpathlineto{\pgfqpoint{2.055689in}{0.870311in}}%
\pgfpathlineto{\pgfqpoint{2.066767in}{0.846458in}}%
\pgfpathlineto{\pgfqpoint{2.077844in}{0.870311in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.870311in}}%
\pgfpathlineto{\pgfqpoint{2.111078in}{0.929707in}}%
\pgfpathlineto{\pgfqpoint{2.122155in}{1.027233in}}%
\pgfpathlineto{\pgfqpoint{2.133233in}{1.323427in}}%
\pgfpathlineto{\pgfqpoint{2.144311in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{2.155389in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{2.166466in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{2.177544in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{2.188622in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{2.199700in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{2.210777in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{2.232933in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{2.244011in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{2.255089in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{2.266166in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{2.277244in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{2.277244in}{0.819793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427812in}{0.349026in}}{\pgfqpoint{1.937500in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515880in}{1.230099in}}%
\pgfpathlineto{\pgfqpoint{0.526958in}{1.133637in}}%
\pgfpathlineto{\pgfqpoint{0.538036in}{1.095174in}}%
\pgfpathlineto{\pgfqpoint{0.549114in}{1.077750in}}%
\pgfpathlineto{\pgfqpoint{0.560191in}{1.077750in}}%
\pgfpathlineto{\pgfqpoint{0.571269in}{1.048810in}}%
\pgfpathlineto{\pgfqpoint{0.593425in}{1.027233in}}%
\pgfpathlineto{\pgfqpoint{0.604502in}{1.027233in}}%
\pgfpathlineto{\pgfqpoint{0.626658in}{1.003380in}}%
\pgfpathlineto{\pgfqpoint{0.637736in}{1.003380in}}%
\pgfpathlineto{\pgfqpoint{0.648814in}{0.990440in}}%
\pgfpathlineto{\pgfqpoint{0.670969in}{0.990440in}}%
\pgfpathlineto{\pgfqpoint{0.682047in}{0.976715in}}%
\pgfpathlineto{\pgfqpoint{0.715280in}{0.976715in}}%
\pgfpathlineto{\pgfqpoint{0.726358in}{0.962104in}}%
\pgfpathlineto{\pgfqpoint{0.781747in}{0.962104in}}%
\pgfpathlineto{\pgfqpoint{0.792824in}{0.990440in}}%
\pgfpathlineto{\pgfqpoint{0.803902in}{0.990440in}}%
\pgfpathlineto{\pgfqpoint{0.814980in}{0.976715in}}%
\pgfpathlineto{\pgfqpoint{0.826058in}{0.946485in}}%
\pgfpathlineto{\pgfqpoint{0.892524in}{0.946485in}}%
\pgfpathlineto{\pgfqpoint{0.903602in}{0.929707in}}%
\pgfpathlineto{\pgfqpoint{0.914680in}{0.946485in}}%
\pgfpathlineto{\pgfqpoint{0.925757in}{0.946485in}}%
\pgfpathlineto{\pgfqpoint{0.936835in}{0.929707in}}%
\pgfpathlineto{\pgfqpoint{0.981146in}{0.929707in}}%
\pgfpathlineto{\pgfqpoint{0.992224in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{1.003302in}{0.929707in}}%
\pgfpathlineto{\pgfqpoint{1.025457in}{0.929707in}}%
\pgfpathlineto{\pgfqpoint{1.036535in}{0.911587in}}%
\pgfpathlineto{\pgfqpoint{1.047613in}{0.929707in}}%
\pgfpathlineto{\pgfqpoint{1.058691in}{0.911587in}}%
\pgfpathlineto{\pgfqpoint{1.069768in}{0.929707in}}%
\pgfpathlineto{\pgfqpoint{1.080846in}{0.870311in}}%
\pgfpathlineto{\pgfqpoint{1.091924in}{0.870311in}}%
\pgfpathlineto{\pgfqpoint{1.103002in}{0.929707in}}%
\pgfpathlineto{\pgfqpoint{1.114079in}{0.929707in}}%
\pgfpathlineto{\pgfqpoint{1.125157in}{0.911587in}}%
\pgfpathlineto{\pgfqpoint{1.136235in}{0.846458in}}%
\pgfpathlineto{\pgfqpoint{1.147313in}{0.929707in}}%
\pgfpathlineto{\pgfqpoint{1.158390in}{0.911587in}}%
\pgfpathlineto{\pgfqpoint{1.169468in}{0.976715in}}%
\pgfpathlineto{\pgfqpoint{1.180546in}{0.891888in}}%
\pgfpathlineto{\pgfqpoint{1.191624in}{0.911587in}}%
\pgfpathlineto{\pgfqpoint{1.202701in}{0.891888in}}%
\pgfpathlineto{\pgfqpoint{1.213779in}{0.911587in}}%
\pgfpathlineto{\pgfqpoint{1.224857in}{0.891888in}}%
\pgfpathlineto{\pgfqpoint{1.235935in}{0.891888in}}%
\pgfpathlineto{\pgfqpoint{1.247012in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{1.258090in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.269168in}{0.929707in}}%
\pgfpathlineto{\pgfqpoint{1.280246in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.291324in}{0.911587in}}%
\pgfpathlineto{\pgfqpoint{1.302401in}{0.891888in}}%
\pgfpathlineto{\pgfqpoint{1.313479in}{0.911587in}}%
\pgfpathlineto{\pgfqpoint{1.324557in}{0.891888in}}%
\pgfpathlineto{\pgfqpoint{1.335635in}{0.946485in}}%
\pgfpathlineto{\pgfqpoint{1.357790in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.368868in}{0.911587in}}%
\pgfpathlineto{\pgfqpoint{1.379946in}{0.870311in}}%
\pgfpathlineto{\pgfqpoint{1.391023in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.402101in}{0.929707in}}%
\pgfpathlineto{\pgfqpoint{1.413179in}{0.891888in}}%
\pgfpathlineto{\pgfqpoint{1.424257in}{0.870311in}}%
\pgfpathlineto{\pgfqpoint{1.435334in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{1.446412in}{0.911587in}}%
\pgfpathlineto{\pgfqpoint{1.457490in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.468568in}{0.846458in}}%
\pgfpathlineto{\pgfqpoint{1.479645in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{1.490723in}{0.911587in}}%
\pgfpathlineto{\pgfqpoint{1.501801in}{0.870311in}}%
\pgfpathlineto{\pgfqpoint{1.512879in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.523956in}{0.929707in}}%
\pgfpathlineto{\pgfqpoint{1.546112in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{1.557190in}{0.911587in}}%
\pgfpathlineto{\pgfqpoint{1.568267in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.579345in}{0.891888in}}%
\pgfpathlineto{\pgfqpoint{1.590423in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{1.601501in}{0.891888in}}%
\pgfpathlineto{\pgfqpoint{1.612579in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{1.623656in}{0.891888in}}%
\pgfpathlineto{\pgfqpoint{1.634734in}{0.846458in}}%
\pgfpathlineto{\pgfqpoint{1.645812in}{0.891888in}}%
\pgfpathlineto{\pgfqpoint{1.656890in}{0.946485in}}%
\pgfpathlineto{\pgfqpoint{1.667967in}{0.891888in}}%
\pgfpathlineto{\pgfqpoint{1.679045in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{1.690123in}{0.891888in}}%
\pgfpathlineto{\pgfqpoint{1.701201in}{0.846458in}}%
\pgfpathlineto{\pgfqpoint{1.712278in}{0.846458in}}%
\pgfpathlineto{\pgfqpoint{1.723356in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.734434in}{0.891888in}}%
\pgfpathlineto{\pgfqpoint{1.756589in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.767667in}{0.891888in}}%
\pgfpathlineto{\pgfqpoint{1.778745in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{1.789823in}{0.911587in}}%
\pgfpathlineto{\pgfqpoint{1.800900in}{0.870311in}}%
\pgfpathlineto{\pgfqpoint{1.811978in}{0.891888in}}%
\pgfpathlineto{\pgfqpoint{1.823056in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{1.834134in}{0.870311in}}%
\pgfpathlineto{\pgfqpoint{1.845211in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.856289in}{0.870311in}}%
\pgfpathlineto{\pgfqpoint{1.867367in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{1.878445in}{0.891888in}}%
\pgfpathlineto{\pgfqpoint{1.889522in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{1.900600in}{0.846458in}}%
\pgfpathlineto{\pgfqpoint{1.911678in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.922756in}{0.846458in}}%
\pgfpathlineto{\pgfqpoint{1.933834in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.944911in}{0.891888in}}%
\pgfpathlineto{\pgfqpoint{1.955989in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{1.967067in}{0.891888in}}%
\pgfpathlineto{\pgfqpoint{1.978145in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{1.989222in}{0.891888in}}%
\pgfpathlineto{\pgfqpoint{2.000300in}{0.891888in}}%
\pgfpathlineto{\pgfqpoint{2.011378in}{0.911587in}}%
\pgfpathlineto{\pgfqpoint{2.022456in}{0.891888in}}%
\pgfpathlineto{\pgfqpoint{2.033533in}{0.911587in}}%
\pgfpathlineto{\pgfqpoint{2.044611in}{0.911587in}}%
\pgfpathlineto{\pgfqpoint{2.055689in}{0.962104in}}%
\pgfpathlineto{\pgfqpoint{2.066767in}{0.911587in}}%
\pgfpathlineto{\pgfqpoint{2.077844in}{0.911587in}}%
\pgfpathlineto{\pgfqpoint{2.088922in}{0.946485in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.911587in}}%
\pgfpathlineto{\pgfqpoint{2.111078in}{0.946485in}}%
\pgfpathlineto{\pgfqpoint{2.122155in}{0.911587in}}%
\pgfpathlineto{\pgfqpoint{2.133233in}{0.946485in}}%
\pgfpathlineto{\pgfqpoint{2.144311in}{1.086630in}}%
\pgfpathlineto{\pgfqpoint{2.155389in}{1.898630in}}%
\pgfpathlineto{\pgfqpoint{2.166466in}{0.990440in}}%
\pgfpathlineto{\pgfqpoint{2.177544in}{0.911587in}}%
\pgfpathlineto{\pgfqpoint{2.188622in}{1.015620in}}%
\pgfpathlineto{\pgfqpoint{2.199700in}{0.870311in}}%
\pgfpathlineto{\pgfqpoint{2.210777in}{1.003380in}}%
\pgfpathlineto{\pgfqpoint{2.221855in}{1.003380in}}%
\pgfpathlineto{\pgfqpoint{2.232933in}{1.027233in}}%
\pgfpathlineto{\pgfqpoint{2.244011in}{0.990440in}}%
\pgfpathlineto{\pgfqpoint{2.255089in}{1.003380in}}%
\pgfpathlineto{\pgfqpoint{2.266166in}{1.077750in}}%
\pgfpathlineto{\pgfqpoint{2.277244in}{0.976715in}}%
\pgfpathlineto{\pgfqpoint{2.277244in}{0.976715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427812in}{0.349026in}}%
\pgfpathlineto{\pgfqpoint{0.427812in}{1.889026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.365312in}{0.349026in}}%
\pgfpathlineto{\pgfqpoint{2.365312in}{1.889026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427812in}{0.349026in}}%
\pgfpathlineto{\pgfqpoint{2.365312in}{0.349026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427812in}{1.889026in}}%
\pgfpathlineto{\pgfqpoint{2.365312in}{1.889026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.396562in,y=1.972360in,,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont AT-2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.505590in}{1.335338in}}%
\pgfpathlineto{\pgfqpoint{0.975402in}{1.335338in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.997624in}{1.335338in}}{\pgfqpoint{0.997624in}{1.357561in}}%
\pgfpathlineto{\pgfqpoint{0.997624in}{1.811249in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.997624in}{1.833471in}}{\pgfqpoint{0.975402in}{1.833471in}}%
\pgfpathlineto{\pgfqpoint{0.505590in}{1.833471in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.483368in}{1.833471in}}{\pgfqpoint{0.483368in}{1.811249in}}%
\pgfpathlineto{\pgfqpoint{0.483368in}{1.357561in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.483368in}{1.335338in}}{\pgfqpoint{0.505590in}{1.335338in}}%
\pgfpathlineto{\pgfqpoint{0.505590in}{1.335338in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527812in}{1.750138in}}%
\pgfpathlineto{\pgfqpoint{0.638923in}{1.750138in}}%
\pgfpathlineto{\pgfqpoint{0.750034in}{1.750138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.838923in,y=1.711249in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle h_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527812in}{1.595204in}}%
\pgfpathlineto{\pgfqpoint{0.638923in}{1.595204in}}%
\pgfpathlineto{\pgfqpoint{0.750034in}{1.595204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.838923in,y=1.556316in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle h_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527812in}{1.440271in}}%
\pgfpathlineto{\pgfqpoint{0.638923in}{1.440271in}}%
\pgfpathlineto{\pgfqpoint{0.750034in}{1.440271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.838923in,y=1.401383in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle h_3\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> iter_3d_AT1_aniso_ex.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}\usepackage[T1]{fontenc}\usepackage{cmbright}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.365312in}{2.068015in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.365312in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.365312in}{2.068015in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.068015in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427812in}{0.349026in}}%
\pgfpathlineto{\pgfqpoint{2.365312in}{0.349026in}}%
\pgfpathlineto{\pgfqpoint{2.365312in}{1.889026in}}%
\pgfpathlineto{\pgfqpoint{0.427812in}{1.889026in}}%
\pgfpathlineto{\pgfqpoint{0.427812in}{0.349026in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.662661in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.662661in,y=0.251804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.956221in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.956221in,y=0.251804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.249782in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.249782in,y=0.251804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.543343in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.543343in,y=0.251804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.836903in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.836903in,y=0.251804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.130464in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.130464in,y=0.251804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.396562in,y=0.098124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont time step}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.397217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.153680in, y=0.357594in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.894487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.153680in, y=0.854864in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.391757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.153680in, y=1.352134in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.889026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.153680in, y=1.849404in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.374463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.546910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.634475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.696603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.744794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.784168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.817459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.846296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.871733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.044180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.131745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.193873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.242063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.281438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.314728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.343566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.369003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.541450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.629015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.691143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.739333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.778708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.811998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.840836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.866273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098124in,y=1.119026in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427812in}{0.349026in}}{\pgfqpoint{1.937500in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515880in}{0.784168in}}%
\pgfpathlineto{\pgfqpoint{0.662661in}{0.784168in}}%
\pgfpathlineto{\pgfqpoint{0.809441in}{0.784168in}}%
\pgfpathlineto{\pgfqpoint{0.956221in}{0.784168in}}%
\pgfpathlineto{\pgfqpoint{1.103002in}{0.784168in}}%
\pgfpathlineto{\pgfqpoint{1.249782in}{0.817459in}}%
\pgfpathlineto{\pgfqpoint{1.396562in}{1.074363in}}%
\pgfpathlineto{\pgfqpoint{1.543343in}{1.074363in}}%
\pgfpathlineto{\pgfqpoint{1.690123in}{1.009082in}}%
\pgfpathlineto{\pgfqpoint{1.836903in}{0.995989in}}%
\pgfpathlineto{\pgfqpoint{1.983683in}{1.131745in}}%
\pgfpathlineto{\pgfqpoint{2.130464in}{1.145683in}}%
\pgfpathlineto{\pgfqpoint{2.277244in}{1.145683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427812in}{0.349026in}}{\pgfqpoint{1.937500in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515880in}{0.846296in}}%
\pgfpathlineto{\pgfqpoint{0.662661in}{0.846296in}}%
\pgfpathlineto{\pgfqpoint{0.809441in}{0.846296in}}%
\pgfpathlineto{\pgfqpoint{0.956221in}{0.846296in}}%
\pgfpathlineto{\pgfqpoint{1.103002in}{0.846296in}}%
\pgfpathlineto{\pgfqpoint{1.249782in}{0.933861in}}%
\pgfpathlineto{\pgfqpoint{1.396562in}{1.138826in}}%
\pgfpathlineto{\pgfqpoint{1.543343in}{1.074363in}}%
\pgfpathlineto{\pgfqpoint{1.690123in}{1.083554in}}%
\pgfpathlineto{\pgfqpoint{1.836903in}{1.152328in}}%
\pgfpathlineto{\pgfqpoint{1.983683in}{1.182796in}}%
\pgfpathlineto{\pgfqpoint{2.130464in}{1.242063in}}%
\pgfpathlineto{\pgfqpoint{2.277244in}{1.177036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427812in}{0.349026in}}{\pgfqpoint{1.937500in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515880in}{0.871733in}}%
\pgfpathlineto{\pgfqpoint{0.662661in}{0.871733in}}%
\pgfpathlineto{\pgfqpoint{0.809441in}{0.846296in}}%
\pgfpathlineto{\pgfqpoint{0.956221in}{0.846296in}}%
\pgfpathlineto{\pgfqpoint{1.103002in}{0.846296in}}%
\pgfpathlineto{\pgfqpoint{1.249782in}{0.951147in}}%
\pgfpathlineto{\pgfqpoint{1.396562in}{1.199206in}}%
\pgfpathlineto{\pgfqpoint{1.543343in}{1.219310in}}%
\pgfpathlineto{\pgfqpoint{1.690123in}{1.214456in}}%
\pgfpathlineto{\pgfqpoint{1.836903in}{1.242063in}}%
\pgfpathlineto{\pgfqpoint{1.983683in}{1.317792in}}%
\pgfpathlineto{\pgfqpoint{2.130464in}{1.378394in}}%
\pgfpathlineto{\pgfqpoint{2.277244in}{1.277808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427812in}{0.349026in}}%
\pgfpathlineto{\pgfqpoint{0.427812in}{1.889026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.365312in}{0.349026in}}%
\pgfpathlineto{\pgfqpoint{2.365312in}{1.889026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427812in}{0.349026in}}%
\pgfpathlineto{\pgfqpoint{2.365312in}{0.349026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427812in}{1.889026in}}%
\pgfpathlineto{\pgfqpoint{2.365312in}{1.889026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.396562in,y=1.972360in,,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont AT-1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.505590in}{1.335338in}}%
\pgfpathlineto{\pgfqpoint{0.975402in}{1.335338in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.997624in}{1.335338in}}{\pgfqpoint{0.997624in}{1.357561in}}%
\pgfpathlineto{\pgfqpoint{0.997624in}{1.811249in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.997624in}{1.833471in}}{\pgfqpoint{0.975402in}{1.833471in}}%
\pgfpathlineto{\pgfqpoint{0.505590in}{1.833471in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.483368in}{1.833471in}}{\pgfqpoint{0.483368in}{1.811249in}}%
\pgfpathlineto{\pgfqpoint{0.483368in}{1.357561in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.483368in}{1.335338in}}{\pgfqpoint{0.505590in}{1.335338in}}%
\pgfpathlineto{\pgfqpoint{0.505590in}{1.335338in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527812in}{1.750138in}}%
\pgfpathlineto{\pgfqpoint{0.638923in}{1.750138in}}%
\pgfpathlineto{\pgfqpoint{0.750034in}{1.750138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.838923in,y=1.711249in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle h_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527812in}{1.595204in}}%
\pgfpathlineto{\pgfqpoint{0.638923in}{1.595204in}}%
\pgfpathlineto{\pgfqpoint{0.750034in}{1.595204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.838923in,y=1.556316in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle h_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527812in}{1.440271in}}%
\pgfpathlineto{\pgfqpoint{0.638923in}{1.440271in}}%
\pgfpathlineto{\pgfqpoint{0.750034in}{1.440271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.838923in,y=1.401383in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle h_3\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> iter_3d_AT1_aniso_feap.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}\usepackage[T1]{fontenc}\usepackage{cmbright}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.365312in}{2.068015in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.365312in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.365312in}{2.068015in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.068015in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427812in}{0.349026in}}%
\pgfpathlineto{\pgfqpoint{2.365312in}{0.349026in}}%
\pgfpathlineto{\pgfqpoint{2.365312in}{1.889026in}}%
\pgfpathlineto{\pgfqpoint{0.427812in}{1.889026in}}%
\pgfpathlineto{\pgfqpoint{0.427812in}{0.349026in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.662661in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.662661in,y=0.251804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.956221in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.956221in,y=0.251804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.249782in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.249782in,y=0.251804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.543343in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.543343in,y=0.251804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.836903in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.836903in,y=0.251804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.130464in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.130464in,y=0.251804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.396562in,y=0.098124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont time step}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.397217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.153680in, y=0.357594in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.894487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.153680in, y=0.854864in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.391757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.153680in, y=1.352134in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.889026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.153680in, y=1.849404in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.374463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.546910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.634475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.696603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.744794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.784168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.817459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.846296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.871733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.044180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.131745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.193873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.242063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.281438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.314728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.343566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.369003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.541450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.629015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.691143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.739333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.778708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.811998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.840836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.866273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098124in,y=1.119026in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427812in}{0.349026in}}{\pgfqpoint{1.937500in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515880in}{0.546910in}}%
\pgfpathlineto{\pgfqpoint{0.662661in}{0.546910in}}%
\pgfpathlineto{\pgfqpoint{0.809441in}{0.546910in}}%
\pgfpathlineto{\pgfqpoint{0.956221in}{0.817459in}}%
\pgfpathlineto{\pgfqpoint{1.103002in}{0.951147in}}%
\pgfpathlineto{\pgfqpoint{1.249782in}{1.138826in}}%
\pgfpathlineto{\pgfqpoint{1.396562in}{1.311621in}}%
\pgfpathlineto{\pgfqpoint{1.543343in}{1.317792in}}%
\pgfpathlineto{\pgfqpoint{1.690123in}{1.199206in}}%
\pgfpathlineto{\pgfqpoint{1.836903in}{1.171119in}}%
\pgfpathlineto{\pgfqpoint{1.983683in}{1.436464in}}%
\pgfpathlineto{\pgfqpoint{2.130464in}{1.338098in}}%
\pgfpathlineto{\pgfqpoint{2.277244in}{1.214456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427812in}{0.349026in}}{\pgfqpoint{1.937500in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515880in}{0.546910in}}%
\pgfpathlineto{\pgfqpoint{0.662661in}{0.546910in}}%
\pgfpathlineto{\pgfqpoint{0.809441in}{0.784168in}}%
\pgfpathlineto{\pgfqpoint{0.956221in}{0.871733in}}%
\pgfpathlineto{\pgfqpoint{1.103002in}{0.967152in}}%
\pgfpathlineto{\pgfqpoint{1.249782in}{1.228701in}}%
\pgfpathlineto{\pgfqpoint{1.396562in}{1.385179in}}%
\pgfpathlineto{\pgfqpoint{1.543343in}{1.274116in}}%
\pgfpathlineto{\pgfqpoint{1.690123in}{1.262647in}}%
\pgfpathlineto{\pgfqpoint{1.836903in}{1.288519in}}%
\pgfpathlineto{\pgfqpoint{1.983683in}{1.302021in}}%
\pgfpathlineto{\pgfqpoint{2.130464in}{1.340850in}}%
\pgfpathlineto{\pgfqpoint{2.277244in}{1.262647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427812in}{0.349026in}}{\pgfqpoint{1.937500in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515880in}{0.546910in}}%
\pgfpathlineto{\pgfqpoint{0.662661in}{0.696603in}}%
\pgfpathlineto{\pgfqpoint{0.809441in}{0.784168in}}%
\pgfpathlineto{\pgfqpoint{0.956221in}{0.871733in}}%
\pgfpathlineto{\pgfqpoint{1.103002in}{0.982052in}}%
\pgfpathlineto{\pgfqpoint{1.249782in}{1.285008in}}%
\pgfpathlineto{\pgfqpoint{1.396562in}{1.434701in}}%
\pgfpathlineto{\pgfqpoint{1.543343in}{1.356659in}}%
\pgfpathlineto{\pgfqpoint{1.690123in}{1.329628in}}%
\pgfpathlineto{\pgfqpoint{1.836903in}{1.361681in}}%
\pgfpathlineto{\pgfqpoint{1.983683in}{1.396033in}}%
\pgfpathlineto{\pgfqpoint{2.130464in}{1.373749in}}%
\pgfpathlineto{\pgfqpoint{2.277244in}{1.177036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427812in}{0.349026in}}%
\pgfpathlineto{\pgfqpoint{0.427812in}{1.889026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.365312in}{0.349026in}}%
\pgfpathlineto{\pgfqpoint{2.365312in}{1.889026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427812in}{0.349026in}}%
\pgfpathlineto{\pgfqpoint{2.365312in}{0.349026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427812in}{1.889026in}}%
\pgfpathlineto{\pgfqpoint{2.365312in}{1.889026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.396562in,y=1.972360in,,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont AT-1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.505590in}{1.335338in}}%
\pgfpathlineto{\pgfqpoint{0.975402in}{1.335338in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.997624in}{1.335338in}}{\pgfqpoint{0.997624in}{1.357561in}}%
\pgfpathlineto{\pgfqpoint{0.997624in}{1.811249in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.997624in}{1.833471in}}{\pgfqpoint{0.975402in}{1.833471in}}%
\pgfpathlineto{\pgfqpoint{0.505590in}{1.833471in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.483368in}{1.833471in}}{\pgfqpoint{0.483368in}{1.811249in}}%
\pgfpathlineto{\pgfqpoint{0.483368in}{1.357561in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.483368in}{1.335338in}}{\pgfqpoint{0.505590in}{1.335338in}}%
\pgfpathlineto{\pgfqpoint{0.505590in}{1.335338in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527812in}{1.750138in}}%
\pgfpathlineto{\pgfqpoint{0.638923in}{1.750138in}}%
\pgfpathlineto{\pgfqpoint{0.750034in}{1.750138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.838923in,y=1.711249in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle h_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527812in}{1.595204in}}%
\pgfpathlineto{\pgfqpoint{0.638923in}{1.595204in}}%
\pgfpathlineto{\pgfqpoint{0.750034in}{1.595204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.838923in,y=1.556316in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle h_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527812in}{1.440271in}}%
\pgfpathlineto{\pgfqpoint{0.638923in}{1.440271in}}%
\pgfpathlineto{\pgfqpoint{0.750034in}{1.440271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.838923in,y=1.401383in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle h_3\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> iter_3d_AT1_aniso_pre.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}\usepackage[T1]{fontenc}\usepackage{cmbright}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.365312in}{2.068015in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.365312in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.365312in}{2.068015in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.068015in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427812in}{0.349026in}}%
\pgfpathlineto{\pgfqpoint{2.365312in}{0.349026in}}%
\pgfpathlineto{\pgfqpoint{2.365312in}{1.889026in}}%
\pgfpathlineto{\pgfqpoint{0.427812in}{1.889026in}}%
\pgfpathlineto{\pgfqpoint{0.427812in}{0.349026in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.662661in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.662661in,y=0.251804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.956221in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.956221in,y=0.251804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.249782in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.249782in,y=0.251804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.543343in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.543343in,y=0.251804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.836903in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.836903in,y=0.251804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.130464in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.130464in,y=0.251804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.396562in,y=0.098124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont time step}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.397217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.153680in, y=0.357594in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.894487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.153680in, y=0.854864in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.391757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.153680in, y=1.352134in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.889026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.153680in, y=1.849404in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.374463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.546910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.634475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.696603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.744794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.784168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.817459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.846296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.871733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.044180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.131745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.193873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.242063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.281438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.314728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.343566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.369003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.541450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.629015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.691143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.739333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.778708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.811998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.840836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.866273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098124in,y=1.119026in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427812in}{0.349026in}}{\pgfqpoint{1.937500in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515880in}{0.784168in}}%
\pgfpathlineto{\pgfqpoint{0.662661in}{0.784168in}}%
\pgfpathlineto{\pgfqpoint{0.809441in}{0.784168in}}%
\pgfpathlineto{\pgfqpoint{0.956221in}{0.784168in}}%
\pgfpathlineto{\pgfqpoint{1.103002in}{0.784168in}}%
\pgfpathlineto{\pgfqpoint{1.249782in}{0.817459in}}%
\pgfpathlineto{\pgfqpoint{1.396562in}{1.116845in}}%
\pgfpathlineto{\pgfqpoint{1.543343in}{1.083554in}}%
\pgfpathlineto{\pgfqpoint{1.690123in}{1.033102in}}%
\pgfpathlineto{\pgfqpoint{1.836903in}{1.054717in}}%
\pgfpathlineto{\pgfqpoint{1.983683in}{1.138826in}}%
\pgfpathlineto{\pgfqpoint{2.130464in}{1.165035in}}%
\pgfpathlineto{\pgfqpoint{2.277244in}{1.246340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427812in}{0.349026in}}{\pgfqpoint{1.937500in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515880in}{0.846296in}}%
\pgfpathlineto{\pgfqpoint{0.662661in}{0.846296in}}%
\pgfpathlineto{\pgfqpoint{0.809441in}{0.846296in}}%
\pgfpathlineto{\pgfqpoint{0.956221in}{0.817459in}}%
\pgfpathlineto{\pgfqpoint{1.103002in}{0.846296in}}%
\pgfpathlineto{\pgfqpoint{1.249782in}{0.933861in}}%
\pgfpathlineto{\pgfqpoint{1.396562in}{1.214456in}}%
\pgfpathlineto{\pgfqpoint{1.543343in}{1.100840in}}%
\pgfpathlineto{\pgfqpoint{1.690123in}{1.074363in}}%
\pgfpathlineto{\pgfqpoint{1.836903in}{1.171119in}}%
\pgfpathlineto{\pgfqpoint{1.983683in}{1.199206in}}%
\pgfpathlineto{\pgfqpoint{2.130464in}{1.228701in}}%
\pgfpathlineto{\pgfqpoint{2.277244in}{1.199206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427812in}{0.349026in}}{\pgfqpoint{1.937500in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515880in}{0.871733in}}%
\pgfpathlineto{\pgfqpoint{0.662661in}{0.871733in}}%
\pgfpathlineto{\pgfqpoint{0.809441in}{0.846296in}}%
\pgfpathlineto{\pgfqpoint{0.956221in}{0.846296in}}%
\pgfpathlineto{\pgfqpoint{1.103002in}{0.871733in}}%
\pgfpathlineto{\pgfqpoint{1.249782in}{0.951147in}}%
\pgfpathlineto{\pgfqpoint{1.396562in}{1.373749in}}%
\pgfpathlineto{\pgfqpoint{1.543343in}{1.199206in}}%
\pgfpathlineto{\pgfqpoint{1.690123in}{1.209491in}}%
\pgfpathlineto{\pgfqpoint{1.836903in}{1.266538in}}%
\pgfpathlineto{\pgfqpoint{1.983683in}{1.308468in}}%
\pgfpathlineto{\pgfqpoint{2.130464in}{1.398140in}}%
\pgfpathlineto{\pgfqpoint{2.277244in}{1.258684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427812in}{0.349026in}}%
\pgfpathlineto{\pgfqpoint{0.427812in}{1.889026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.365312in}{0.349026in}}%
\pgfpathlineto{\pgfqpoint{2.365312in}{1.889026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427812in}{0.349026in}}%
\pgfpathlineto{\pgfqpoint{2.365312in}{0.349026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427812in}{1.889026in}}%
\pgfpathlineto{\pgfqpoint{2.365312in}{1.889026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.396562in,y=1.972360in,,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont AT-1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.505590in}{1.335338in}}%
\pgfpathlineto{\pgfqpoint{0.975402in}{1.335338in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.997624in}{1.335338in}}{\pgfqpoint{0.997624in}{1.357561in}}%
\pgfpathlineto{\pgfqpoint{0.997624in}{1.811249in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.997624in}{1.833471in}}{\pgfqpoint{0.975402in}{1.833471in}}%
\pgfpathlineto{\pgfqpoint{0.505590in}{1.833471in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.483368in}{1.833471in}}{\pgfqpoint{0.483368in}{1.811249in}}%
\pgfpathlineto{\pgfqpoint{0.483368in}{1.357561in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.483368in}{1.335338in}}{\pgfqpoint{0.505590in}{1.335338in}}%
\pgfpathlineto{\pgfqpoint{0.505590in}{1.335338in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527812in}{1.750138in}}%
\pgfpathlineto{\pgfqpoint{0.638923in}{1.750138in}}%
\pgfpathlineto{\pgfqpoint{0.750034in}{1.750138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.838923in,y=1.711249in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle h_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527812in}{1.595204in}}%
\pgfpathlineto{\pgfqpoint{0.638923in}{1.595204in}}%
\pgfpathlineto{\pgfqpoint{0.750034in}{1.595204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.838923in,y=1.556316in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle h_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527812in}{1.440271in}}%
\pgfpathlineto{\pgfqpoint{0.638923in}{1.440271in}}%
\pgfpathlineto{\pgfqpoint{0.750034in}{1.440271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.838923in,y=1.401383in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle h_3\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> iter_3d_AT1_iso_ex.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}\usepackage[T1]{fontenc}\usepackage{cmbright}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.365312in}{2.068015in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.365312in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.365312in}{2.068015in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.068015in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427812in}{0.349026in}}%
\pgfpathlineto{\pgfqpoint{2.365312in}{0.349026in}}%
\pgfpathlineto{\pgfqpoint{2.365312in}{1.889026in}}%
\pgfpathlineto{\pgfqpoint{0.427812in}{1.889026in}}%
\pgfpathlineto{\pgfqpoint{0.427812in}{0.349026in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.662661in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.662661in,y=0.251804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.956221in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.956221in,y=0.251804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.249782in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.249782in,y=0.251804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.543343in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.543343in,y=0.251804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.836903in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.836903in,y=0.251804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.130464in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.130464in,y=0.251804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.396562in,y=0.098124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont time step}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.397217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.153680in, y=0.357594in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.894487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.153680in, y=0.854864in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.391757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.153680in, y=1.352134in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.889026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.153680in, y=1.849404in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.374463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.546910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.634475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.696603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.744794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.784168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.817459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.846296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.871733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.044180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.131745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.193873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.242063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.281438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.314728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.343566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.369003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.541450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.629015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.691143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.739333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.778708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.811998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.840836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.866273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098124in,y=1.119026in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427812in}{0.349026in}}{\pgfqpoint{1.937500in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515880in}{0.817459in}}%
\pgfpathlineto{\pgfqpoint{0.662661in}{0.846296in}}%
\pgfpathlineto{\pgfqpoint{0.809441in}{0.846296in}}%
\pgfpathlineto{\pgfqpoint{0.956221in}{0.967152in}}%
\pgfpathlineto{\pgfqpoint{1.103002in}{0.871733in}}%
\pgfpathlineto{\pgfqpoint{1.249782in}{0.846296in}}%
\pgfpathlineto{\pgfqpoint{1.396562in}{0.817459in}}%
\pgfpathlineto{\pgfqpoint{1.543343in}{0.784168in}}%
\pgfpathlineto{\pgfqpoint{1.690123in}{0.784168in}}%
\pgfpathlineto{\pgfqpoint{1.836903in}{0.744794in}}%
\pgfpathlineto{\pgfqpoint{1.983683in}{0.744794in}}%
\pgfpathlineto{\pgfqpoint{2.130464in}{0.744794in}}%
\pgfpathlineto{\pgfqpoint{2.277244in}{0.744794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427812in}{0.349026in}}{\pgfqpoint{1.937500in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515880in}{0.915070in}}%
\pgfpathlineto{\pgfqpoint{0.662661in}{0.933861in}}%
\pgfpathlineto{\pgfqpoint{0.809441in}{0.995989in}}%
\pgfpathlineto{\pgfqpoint{0.956221in}{0.995989in}}%
\pgfpathlineto{\pgfqpoint{1.103002in}{0.915070in}}%
\pgfpathlineto{\pgfqpoint{1.249782in}{0.951147in}}%
\pgfpathlineto{\pgfqpoint{1.396562in}{0.871733in}}%
\pgfpathlineto{\pgfqpoint{1.543343in}{0.871733in}}%
\pgfpathlineto{\pgfqpoint{1.690123in}{0.784168in}}%
\pgfpathlineto{\pgfqpoint{1.836903in}{0.696603in}}%
\pgfpathlineto{\pgfqpoint{1.983683in}{0.784168in}}%
\pgfpathlineto{\pgfqpoint{2.130464in}{0.744794in}}%
\pgfpathlineto{\pgfqpoint{2.277244in}{0.744794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427812in}{0.349026in}}{\pgfqpoint{1.937500in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515880in}{0.982052in}}%
\pgfpathlineto{\pgfqpoint{0.662661in}{1.100840in}}%
\pgfpathlineto{\pgfqpoint{0.809441in}{1.021426in}}%
\pgfpathlineto{\pgfqpoint{0.956221in}{0.982052in}}%
\pgfpathlineto{\pgfqpoint{1.103002in}{0.967152in}}%
\pgfpathlineto{\pgfqpoint{1.249782in}{0.894487in}}%
\pgfpathlineto{\pgfqpoint{1.396562in}{1.044180in}}%
\pgfpathlineto{\pgfqpoint{1.543343in}{0.894487in}}%
\pgfpathlineto{\pgfqpoint{1.690123in}{0.915070in}}%
\pgfpathlineto{\pgfqpoint{1.836903in}{0.933861in}}%
\pgfpathlineto{\pgfqpoint{1.983683in}{0.933861in}}%
\pgfpathlineto{\pgfqpoint{2.130464in}{0.967152in}}%
\pgfpathlineto{\pgfqpoint{2.277244in}{1.021426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427812in}{0.349026in}}%
\pgfpathlineto{\pgfqpoint{0.427812in}{1.889026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.365312in}{0.349026in}}%
\pgfpathlineto{\pgfqpoint{2.365312in}{1.889026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427812in}{0.349026in}}%
\pgfpathlineto{\pgfqpoint{2.365312in}{0.349026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427812in}{1.889026in}}%
\pgfpathlineto{\pgfqpoint{2.365312in}{1.889026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.396562in,y=1.972360in,,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont AT-1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.505590in}{1.335338in}}%
\pgfpathlineto{\pgfqpoint{0.975402in}{1.335338in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.997624in}{1.335338in}}{\pgfqpoint{0.997624in}{1.357561in}}%
\pgfpathlineto{\pgfqpoint{0.997624in}{1.811249in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.997624in}{1.833471in}}{\pgfqpoint{0.975402in}{1.833471in}}%
\pgfpathlineto{\pgfqpoint{0.505590in}{1.833471in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.483368in}{1.833471in}}{\pgfqpoint{0.483368in}{1.811249in}}%
\pgfpathlineto{\pgfqpoint{0.483368in}{1.357561in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.483368in}{1.335338in}}{\pgfqpoint{0.505590in}{1.335338in}}%
\pgfpathlineto{\pgfqpoint{0.505590in}{1.335338in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527812in}{1.750138in}}%
\pgfpathlineto{\pgfqpoint{0.638923in}{1.750138in}}%
\pgfpathlineto{\pgfqpoint{0.750034in}{1.750138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.838923in,y=1.711249in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle h_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527812in}{1.595204in}}%
\pgfpathlineto{\pgfqpoint{0.638923in}{1.595204in}}%
\pgfpathlineto{\pgfqpoint{0.750034in}{1.595204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.838923in,y=1.556316in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle h_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527812in}{1.440271in}}%
\pgfpathlineto{\pgfqpoint{0.638923in}{1.440271in}}%
\pgfpathlineto{\pgfqpoint{0.750034in}{1.440271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.838923in,y=1.401383in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle h_3\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> iter_3d_AT1_iso_feap.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}\usepackage[T1]{fontenc}\usepackage{cmbright}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.365312in}{2.068015in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.365312in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.365312in}{2.068015in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.068015in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427812in}{0.349026in}}%
\pgfpathlineto{\pgfqpoint{2.365312in}{0.349026in}}%
\pgfpathlineto{\pgfqpoint{2.365312in}{1.889026in}}%
\pgfpathlineto{\pgfqpoint{0.427812in}{1.889026in}}%
\pgfpathlineto{\pgfqpoint{0.427812in}{0.349026in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.662661in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.662661in,y=0.251804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.956221in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.956221in,y=0.251804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.249782in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.249782in,y=0.251804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.543343in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.543343in,y=0.251804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.836903in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.836903in,y=0.251804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.130464in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.130464in,y=0.251804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.396562in,y=0.098124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont time step}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.397217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.153680in, y=0.357594in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.894487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.153680in, y=0.854864in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.391757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.153680in, y=1.352134in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.889026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.153680in, y=1.849404in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.374463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.546910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.634475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.696603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.744794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.784168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.817459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.846296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.871733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.044180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.131745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.193873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.242063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.281438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.314728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.343566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.369003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.541450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.629015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.691143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.739333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.778708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.811998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.840836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.866273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098124in,y=1.119026in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427812in}{0.349026in}}{\pgfqpoint{1.937500in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515880in}{0.546910in}}%
\pgfpathlineto{\pgfqpoint{0.662661in}{0.546910in}}%
\pgfpathlineto{\pgfqpoint{0.809441in}{0.546910in}}%
\pgfpathlineto{\pgfqpoint{0.956221in}{0.817459in}}%
\pgfpathlineto{\pgfqpoint{1.103002in}{0.951147in}}%
\pgfpathlineto{\pgfqpoint{1.249782in}{1.228701in}}%
\pgfpathlineto{\pgfqpoint{1.396562in}{1.295376in}}%
\pgfpathlineto{\pgfqpoint{1.543343in}{1.389586in}}%
\pgfpathlineto{\pgfqpoint{1.690123in}{1.219310in}}%
\pgfpathlineto{\pgfqpoint{1.836903in}{1.402293in}}%
\pgfpathlineto{\pgfqpoint{1.983683in}{1.224056in}}%
\pgfpathlineto{\pgfqpoint{2.130464in}{1.092370in}}%
\pgfpathlineto{\pgfqpoint{2.277244in}{1.064763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427812in}{0.349026in}}{\pgfqpoint{1.937500in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515880in}{0.546910in}}%
\pgfpathlineto{\pgfqpoint{0.662661in}{0.546910in}}%
\pgfpathlineto{\pgfqpoint{0.809441in}{0.784168in}}%
\pgfpathlineto{\pgfqpoint{0.956221in}{0.871733in}}%
\pgfpathlineto{\pgfqpoint{1.103002in}{0.982052in}}%
\pgfpathlineto{\pgfqpoint{1.249782in}{1.555050in}}%
\pgfpathlineto{\pgfqpoint{1.396562in}{1.305269in}}%
\pgfpathlineto{\pgfqpoint{1.543343in}{1.285008in}}%
\pgfpathlineto{\pgfqpoint{1.690123in}{1.270360in}}%
\pgfpathlineto{\pgfqpoint{1.836903in}{1.418151in}}%
\pgfpathlineto{\pgfqpoint{1.983683in}{1.228701in}}%
\pgfpathlineto{\pgfqpoint{2.130464in}{1.177036in}}%
\pgfpathlineto{\pgfqpoint{2.277244in}{1.441668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427812in}{0.349026in}}{\pgfqpoint{1.937500in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515880in}{0.546910in}}%
\pgfpathlineto{\pgfqpoint{0.662661in}{0.696603in}}%
\pgfpathlineto{\pgfqpoint{0.809441in}{0.784168in}}%
\pgfpathlineto{\pgfqpoint{0.956221in}{0.871733in}}%
\pgfpathlineto{\pgfqpoint{1.103002in}{0.995989in}}%
\pgfpathlineto{\pgfqpoint{1.249782in}{1.538186in}}%
\pgfpathlineto{\pgfqpoint{1.396562in}{1.404340in}}%
\pgfpathlineto{\pgfqpoint{1.543343in}{1.354103in}}%
\pgfpathlineto{\pgfqpoint{1.690123in}{1.346249in}}%
\pgfpathlineto{\pgfqpoint{1.836903in}{1.553012in}}%
\pgfpathlineto{\pgfqpoint{1.983683in}{1.446749in}}%
\pgfpathlineto{\pgfqpoint{2.130464in}{1.396033in}}%
\pgfpathlineto{\pgfqpoint{2.277244in}{1.277808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427812in}{0.349026in}}%
\pgfpathlineto{\pgfqpoint{0.427812in}{1.889026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.365312in}{0.349026in}}%
\pgfpathlineto{\pgfqpoint{2.365312in}{1.889026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427812in}{0.349026in}}%
\pgfpathlineto{\pgfqpoint{2.365312in}{0.349026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427812in}{1.889026in}}%
\pgfpathlineto{\pgfqpoint{2.365312in}{1.889026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.396562in,y=1.972360in,,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont AT-1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.505590in}{1.335338in}}%
\pgfpathlineto{\pgfqpoint{0.975402in}{1.335338in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.997624in}{1.335338in}}{\pgfqpoint{0.997624in}{1.357561in}}%
\pgfpathlineto{\pgfqpoint{0.997624in}{1.811249in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.997624in}{1.833471in}}{\pgfqpoint{0.975402in}{1.833471in}}%
\pgfpathlineto{\pgfqpoint{0.505590in}{1.833471in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.483368in}{1.833471in}}{\pgfqpoint{0.483368in}{1.811249in}}%
\pgfpathlineto{\pgfqpoint{0.483368in}{1.357561in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.483368in}{1.335338in}}{\pgfqpoint{0.505590in}{1.335338in}}%
\pgfpathlineto{\pgfqpoint{0.505590in}{1.335338in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527812in}{1.750138in}}%
\pgfpathlineto{\pgfqpoint{0.638923in}{1.750138in}}%
\pgfpathlineto{\pgfqpoint{0.750034in}{1.750138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.838923in,y=1.711249in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle h_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527812in}{1.595204in}}%
\pgfpathlineto{\pgfqpoint{0.638923in}{1.595204in}}%
\pgfpathlineto{\pgfqpoint{0.750034in}{1.595204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.838923in,y=1.556316in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle h_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527812in}{1.440271in}}%
\pgfpathlineto{\pgfqpoint{0.638923in}{1.440271in}}%
\pgfpathlineto{\pgfqpoint{0.750034in}{1.440271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.838923in,y=1.401383in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle h_3\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> iter_3d_AT1_iso_pre.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}\usepackage[T1]{fontenc}\usepackage{cmbright}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.365312in}{2.068015in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.365312in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.365312in}{2.068015in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.068015in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427812in}{0.349026in}}%
\pgfpathlineto{\pgfqpoint{2.365312in}{0.349026in}}%
\pgfpathlineto{\pgfqpoint{2.365312in}{1.889026in}}%
\pgfpathlineto{\pgfqpoint{0.427812in}{1.889026in}}%
\pgfpathlineto{\pgfqpoint{0.427812in}{0.349026in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.662661in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.662661in,y=0.251804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.956221in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.956221in,y=0.251804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.249782in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.249782in,y=0.251804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.543343in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.543343in,y=0.251804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.836903in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.836903in,y=0.251804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.130464in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.130464in,y=0.251804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.396562in,y=0.098124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont time step}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.397217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.153680in, y=0.357594in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.894487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.153680in, y=0.854864in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.391757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.153680in, y=1.352134in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.889026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.153680in, y=1.849404in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.374463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.546910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.634475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.696603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.744794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.784168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.817459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.846296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.871733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.044180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.131745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.193873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.242063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.281438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.314728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.343566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.369003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.541450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.629015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.691143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.739333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.778708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.811998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.840836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.866273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098124in,y=1.119026in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427812in}{0.349026in}}{\pgfqpoint{1.937500in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515880in}{0.846296in}}%
\pgfpathlineto{\pgfqpoint{0.662661in}{0.846296in}}%
\pgfpathlineto{\pgfqpoint{0.809441in}{0.871733in}}%
\pgfpathlineto{\pgfqpoint{0.956221in}{0.933861in}}%
\pgfpathlineto{\pgfqpoint{1.103002in}{0.967152in}}%
\pgfpathlineto{\pgfqpoint{1.249782in}{0.846296in}}%
\pgfpathlineto{\pgfqpoint{1.396562in}{0.846296in}}%
\pgfpathlineto{\pgfqpoint{1.543343in}{0.817459in}}%
\pgfpathlineto{\pgfqpoint{1.690123in}{0.817459in}}%
\pgfpathlineto{\pgfqpoint{1.836903in}{0.817459in}}%
\pgfpathlineto{\pgfqpoint{1.983683in}{0.817459in}}%
\pgfpathlineto{\pgfqpoint{2.130464in}{0.784168in}}%
\pgfpathlineto{\pgfqpoint{2.277244in}{0.784168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427812in}{0.349026in}}{\pgfqpoint{1.937500in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515880in}{0.933861in}}%
\pgfpathlineto{\pgfqpoint{0.662661in}{0.933861in}}%
\pgfpathlineto{\pgfqpoint{0.809441in}{1.074363in}}%
\pgfpathlineto{\pgfqpoint{0.956221in}{0.933861in}}%
\pgfpathlineto{\pgfqpoint{1.103002in}{0.871733in}}%
\pgfpathlineto{\pgfqpoint{1.249782in}{0.817459in}}%
\pgfpathlineto{\pgfqpoint{1.396562in}{0.744794in}}%
\pgfpathlineto{\pgfqpoint{1.543343in}{0.871733in}}%
\pgfpathlineto{\pgfqpoint{1.690123in}{0.951147in}}%
\pgfpathlineto{\pgfqpoint{1.836903in}{0.696603in}}%
\pgfpathlineto{\pgfqpoint{1.983683in}{0.784168in}}%
\pgfpathlineto{\pgfqpoint{2.130464in}{0.846296in}}%
\pgfpathlineto{\pgfqpoint{2.277244in}{0.744794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427812in}{0.349026in}}{\pgfqpoint{1.937500in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515880in}{1.021426in}}%
\pgfpathlineto{\pgfqpoint{0.662661in}{1.100840in}}%
\pgfpathlineto{\pgfqpoint{0.809441in}{1.064763in}}%
\pgfpathlineto{\pgfqpoint{0.956221in}{1.054717in}}%
\pgfpathlineto{\pgfqpoint{1.103002in}{0.967152in}}%
\pgfpathlineto{\pgfqpoint{1.249782in}{0.967152in}}%
\pgfpathlineto{\pgfqpoint{1.396562in}{1.021426in}}%
\pgfpathlineto{\pgfqpoint{1.543343in}{0.915070in}}%
\pgfpathlineto{\pgfqpoint{1.690123in}{0.933861in}}%
\pgfpathlineto{\pgfqpoint{1.836903in}{0.894487in}}%
\pgfpathlineto{\pgfqpoint{1.983683in}{0.967152in}}%
\pgfpathlineto{\pgfqpoint{2.130464in}{0.982052in}}%
\pgfpathlineto{\pgfqpoint{2.277244in}{0.982052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427812in}{0.349026in}}%
\pgfpathlineto{\pgfqpoint{0.427812in}{1.889026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.365312in}{0.349026in}}%
\pgfpathlineto{\pgfqpoint{2.365312in}{1.889026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427812in}{0.349026in}}%
\pgfpathlineto{\pgfqpoint{2.365312in}{0.349026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427812in}{1.889026in}}%
\pgfpathlineto{\pgfqpoint{2.365312in}{1.889026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.396562in,y=1.972360in,,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont AT-1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.505590in}{1.335338in}}%
\pgfpathlineto{\pgfqpoint{0.975402in}{1.335338in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.997624in}{1.335338in}}{\pgfqpoint{0.997624in}{1.357561in}}%
\pgfpathlineto{\pgfqpoint{0.997624in}{1.811249in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.997624in}{1.833471in}}{\pgfqpoint{0.975402in}{1.833471in}}%
\pgfpathlineto{\pgfqpoint{0.505590in}{1.833471in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.483368in}{1.833471in}}{\pgfqpoint{0.483368in}{1.811249in}}%
\pgfpathlineto{\pgfqpoint{0.483368in}{1.357561in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.483368in}{1.335338in}}{\pgfqpoint{0.505590in}{1.335338in}}%
\pgfpathlineto{\pgfqpoint{0.505590in}{1.335338in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527812in}{1.750138in}}%
\pgfpathlineto{\pgfqpoint{0.638923in}{1.750138in}}%
\pgfpathlineto{\pgfqpoint{0.750034in}{1.750138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.838923in,y=1.711249in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle h_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527812in}{1.595204in}}%
\pgfpathlineto{\pgfqpoint{0.638923in}{1.595204in}}%
\pgfpathlineto{\pgfqpoint{0.750034in}{1.595204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.838923in,y=1.556316in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle h_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527812in}{1.440271in}}%
\pgfpathlineto{\pgfqpoint{0.638923in}{1.440271in}}%
\pgfpathlineto{\pgfqpoint{0.750034in}{1.440271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.838923in,y=1.401383in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle h_3\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> iter_3d_AT2_aniso_ex.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}\usepackage[T1]{fontenc}\usepackage{cmbright}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.365312in}{2.068015in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.365312in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.365312in}{2.068015in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.068015in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427812in}{0.349026in}}%
\pgfpathlineto{\pgfqpoint{2.365312in}{0.349026in}}%
\pgfpathlineto{\pgfqpoint{2.365312in}{1.889026in}}%
\pgfpathlineto{\pgfqpoint{0.427812in}{1.889026in}}%
\pgfpathlineto{\pgfqpoint{0.427812in}{0.349026in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.662661in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.662661in,y=0.251804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.956221in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.956221in,y=0.251804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.249782in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.249782in,y=0.251804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.543343in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.543343in,y=0.251804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.836903in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.836903in,y=0.251804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.130464in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.130464in,y=0.251804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.396562in,y=0.098124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont time step}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.397217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.153680in, y=0.357594in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.894487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.153680in, y=0.854864in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.391757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.153680in, y=1.352134in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.889026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.153680in, y=1.849404in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.374463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.546910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.634475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.696603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.744794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.784168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.817459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.846296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.871733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.044180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.131745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.193873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.242063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.281438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.314728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.343566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.369003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.541450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.629015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.691143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.739333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.778708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.811998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.840836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.866273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098124in,y=1.119026in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427812in}{0.349026in}}{\pgfqpoint{1.937500in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515880in}{0.817459in}}%
\pgfpathlineto{\pgfqpoint{0.662661in}{0.784168in}}%
\pgfpathlineto{\pgfqpoint{0.809441in}{0.784168in}}%
\pgfpathlineto{\pgfqpoint{0.956221in}{0.784168in}}%
\pgfpathlineto{\pgfqpoint{1.103002in}{0.846296in}}%
\pgfpathlineto{\pgfqpoint{1.249782in}{1.083554in}}%
\pgfpathlineto{\pgfqpoint{1.396562in}{1.009082in}}%
\pgfpathlineto{\pgfqpoint{1.543343in}{0.995989in}}%
\pgfpathlineto{\pgfqpoint{1.690123in}{1.083554in}}%
\pgfpathlineto{\pgfqpoint{1.836903in}{1.021426in}}%
\pgfpathlineto{\pgfqpoint{1.983683in}{1.044180in}}%
\pgfpathlineto{\pgfqpoint{2.130464in}{1.092370in}}%
\pgfpathlineto{\pgfqpoint{2.277244in}{1.074363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427812in}{0.349026in}}{\pgfqpoint{1.937500in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515880in}{0.846296in}}%
\pgfpathlineto{\pgfqpoint{0.662661in}{0.846296in}}%
\pgfpathlineto{\pgfqpoint{0.809441in}{0.846296in}}%
\pgfpathlineto{\pgfqpoint{0.956221in}{0.817459in}}%
\pgfpathlineto{\pgfqpoint{1.103002in}{0.846296in}}%
\pgfpathlineto{\pgfqpoint{1.249782in}{1.165035in}}%
\pgfpathlineto{\pgfqpoint{1.396562in}{1.074363in}}%
\pgfpathlineto{\pgfqpoint{1.543343in}{1.108991in}}%
\pgfpathlineto{\pgfqpoint{1.690123in}{1.145683in}}%
\pgfpathlineto{\pgfqpoint{1.836903in}{1.214456in}}%
\pgfpathlineto{\pgfqpoint{1.983683in}{1.177036in}}%
\pgfpathlineto{\pgfqpoint{2.130464in}{1.242063in}}%
\pgfpathlineto{\pgfqpoint{2.277244in}{1.338098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427812in}{0.349026in}}{\pgfqpoint{1.937500in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515880in}{0.871733in}}%
\pgfpathlineto{\pgfqpoint{0.662661in}{0.871733in}}%
\pgfpathlineto{\pgfqpoint{0.809441in}{0.871733in}}%
\pgfpathlineto{\pgfqpoint{0.956221in}{0.871733in}}%
\pgfpathlineto{\pgfqpoint{1.103002in}{0.846296in}}%
\pgfpathlineto{\pgfqpoint{1.249782in}{1.288519in}}%
\pgfpathlineto{\pgfqpoint{1.396562in}{1.188405in}}%
\pgfpathlineto{\pgfqpoint{1.543343in}{1.193873in}}%
\pgfpathlineto{\pgfqpoint{1.690123in}{1.228701in}}%
\pgfpathlineto{\pgfqpoint{1.836903in}{1.262647in}}%
\pgfpathlineto{\pgfqpoint{1.983683in}{1.302021in}}%
\pgfpathlineto{\pgfqpoint{2.130464in}{1.326729in}}%
\pgfpathlineto{\pgfqpoint{2.277244in}{1.489172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427812in}{0.349026in}}%
\pgfpathlineto{\pgfqpoint{0.427812in}{1.889026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.365312in}{0.349026in}}%
\pgfpathlineto{\pgfqpoint{2.365312in}{1.889026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427812in}{0.349026in}}%
\pgfpathlineto{\pgfqpoint{2.365312in}{0.349026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427812in}{1.889026in}}%
\pgfpathlineto{\pgfqpoint{2.365312in}{1.889026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.396562in,y=1.972360in,,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont AT-2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.505590in}{1.335338in}}%
\pgfpathlineto{\pgfqpoint{0.975402in}{1.335338in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.997624in}{1.335338in}}{\pgfqpoint{0.997624in}{1.357561in}}%
\pgfpathlineto{\pgfqpoint{0.997624in}{1.811249in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.997624in}{1.833471in}}{\pgfqpoint{0.975402in}{1.833471in}}%
\pgfpathlineto{\pgfqpoint{0.505590in}{1.833471in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.483368in}{1.833471in}}{\pgfqpoint{0.483368in}{1.811249in}}%
\pgfpathlineto{\pgfqpoint{0.483368in}{1.357561in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.483368in}{1.335338in}}{\pgfqpoint{0.505590in}{1.335338in}}%
\pgfpathlineto{\pgfqpoint{0.505590in}{1.335338in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527812in}{1.750138in}}%
\pgfpathlineto{\pgfqpoint{0.638923in}{1.750138in}}%
\pgfpathlineto{\pgfqpoint{0.750034in}{1.750138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.838923in,y=1.711249in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle h_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527812in}{1.595204in}}%
\pgfpathlineto{\pgfqpoint{0.638923in}{1.595204in}}%
\pgfpathlineto{\pgfqpoint{0.750034in}{1.595204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.838923in,y=1.556316in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle h_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527812in}{1.440271in}}%
\pgfpathlineto{\pgfqpoint{0.638923in}{1.440271in}}%
\pgfpathlineto{\pgfqpoint{0.750034in}{1.440271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.838923in,y=1.401383in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle h_3\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> iter_3d_AT2_aniso_feap.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}\usepackage[T1]{fontenc}\usepackage{cmbright}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.365312in}{2.068015in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.365312in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.365312in}{2.068015in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.068015in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427812in}{0.349026in}}%
\pgfpathlineto{\pgfqpoint{2.365312in}{0.349026in}}%
\pgfpathlineto{\pgfqpoint{2.365312in}{1.889026in}}%
\pgfpathlineto{\pgfqpoint{0.427812in}{1.889026in}}%
\pgfpathlineto{\pgfqpoint{0.427812in}{0.349026in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.662661in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.662661in,y=0.251804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.956221in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.956221in,y=0.251804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.249782in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.249782in,y=0.251804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.543343in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.543343in,y=0.251804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.836903in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.836903in,y=0.251804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.130464in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.130464in,y=0.251804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.396562in,y=0.098124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont time step}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.397217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.153680in, y=0.357594in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.894487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.153680in, y=0.854864in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.391757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.153680in, y=1.352134in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.889026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.153680in, y=1.849404in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.374463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.546910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.634475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.696603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.744794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.784168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.817459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.846296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.871733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.044180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.131745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.193873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.242063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.281438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.314728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.343566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.369003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.541450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.629015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.691143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.739333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.778708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.811998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.840836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.866273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098124in,y=1.119026in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427812in}{0.349026in}}{\pgfqpoint{1.937500in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515880in}{0.744794in}}%
\pgfpathlineto{\pgfqpoint{0.662661in}{0.817459in}}%
\pgfpathlineto{\pgfqpoint{0.809441in}{0.871733in}}%
\pgfpathlineto{\pgfqpoint{0.956221in}{0.951147in}}%
\pgfpathlineto{\pgfqpoint{1.103002in}{1.054717in}}%
\pgfpathlineto{\pgfqpoint{1.249782in}{1.425663in}}%
\pgfpathlineto{\pgfqpoint{1.396562in}{1.254647in}}%
\pgfpathlineto{\pgfqpoint{1.543343in}{1.246340in}}%
\pgfpathlineto{\pgfqpoint{1.690123in}{1.285008in}}%
\pgfpathlineto{\pgfqpoint{1.836903in}{1.158775in}}%
\pgfpathlineto{\pgfqpoint{1.983683in}{1.199206in}}%
\pgfpathlineto{\pgfqpoint{2.130464in}{1.288519in}}%
\pgfpathlineto{\pgfqpoint{2.277244in}{1.209491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427812in}{0.349026in}}{\pgfqpoint{1.937500in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515880in}{0.744794in}}%
\pgfpathlineto{\pgfqpoint{0.662661in}{0.817459in}}%
\pgfpathlineto{\pgfqpoint{0.809441in}{0.871733in}}%
\pgfpathlineto{\pgfqpoint{0.956221in}{0.951147in}}%
\pgfpathlineto{\pgfqpoint{1.103002in}{1.074363in}}%
\pgfpathlineto{\pgfqpoint{1.249782in}{1.423810in}}%
\pgfpathlineto{\pgfqpoint{1.396562in}{1.295376in}}%
\pgfpathlineto{\pgfqpoint{1.543343in}{1.320812in}}%
\pgfpathlineto{\pgfqpoint{1.690123in}{1.343566in}}%
\pgfpathlineto{\pgfqpoint{1.836903in}{1.317792in}}%
\pgfpathlineto{\pgfqpoint{1.983683in}{1.224056in}}%
\pgfpathlineto{\pgfqpoint{2.130464in}{1.288519in}}%
\pgfpathlineto{\pgfqpoint{2.277244in}{1.533756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427812in}{0.349026in}}{\pgfqpoint{1.937500in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515880in}{0.744794in}}%
\pgfpathlineto{\pgfqpoint{0.662661in}{0.817459in}}%
\pgfpathlineto{\pgfqpoint{0.809441in}{0.871733in}}%
\pgfpathlineto{\pgfqpoint{0.956221in}{0.951147in}}%
\pgfpathlineto{\pgfqpoint{1.103002in}{1.083554in}}%
\pgfpathlineto{\pgfqpoint{1.249782in}{1.545726in}}%
\pgfpathlineto{\pgfqpoint{1.396562in}{1.364149in}}%
\pgfpathlineto{\pgfqpoint{1.543343in}{1.361681in}}%
\pgfpathlineto{\pgfqpoint{1.690123in}{1.348899in}}%
\pgfpathlineto{\pgfqpoint{1.836903in}{1.298724in}}%
\pgfpathlineto{\pgfqpoint{1.983683in}{1.366590in}}%
\pgfpathlineto{\pgfqpoint{2.130464in}{1.385179in}}%
\pgfpathlineto{\pgfqpoint{2.277244in}{1.605459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427812in}{0.349026in}}%
\pgfpathlineto{\pgfqpoint{0.427812in}{1.889026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.365312in}{0.349026in}}%
\pgfpathlineto{\pgfqpoint{2.365312in}{1.889026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427812in}{0.349026in}}%
\pgfpathlineto{\pgfqpoint{2.365312in}{0.349026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427812in}{1.889026in}}%
\pgfpathlineto{\pgfqpoint{2.365312in}{1.889026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.396562in,y=1.972360in,,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont AT-2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.505590in}{1.335338in}}%
\pgfpathlineto{\pgfqpoint{0.975402in}{1.335338in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.997624in}{1.335338in}}{\pgfqpoint{0.997624in}{1.357561in}}%
\pgfpathlineto{\pgfqpoint{0.997624in}{1.811249in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.997624in}{1.833471in}}{\pgfqpoint{0.975402in}{1.833471in}}%
\pgfpathlineto{\pgfqpoint{0.505590in}{1.833471in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.483368in}{1.833471in}}{\pgfqpoint{0.483368in}{1.811249in}}%
\pgfpathlineto{\pgfqpoint{0.483368in}{1.357561in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.483368in}{1.335338in}}{\pgfqpoint{0.505590in}{1.335338in}}%
\pgfpathlineto{\pgfqpoint{0.505590in}{1.335338in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527812in}{1.750138in}}%
\pgfpathlineto{\pgfqpoint{0.638923in}{1.750138in}}%
\pgfpathlineto{\pgfqpoint{0.750034in}{1.750138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.838923in,y=1.711249in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle h_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527812in}{1.595204in}}%
\pgfpathlineto{\pgfqpoint{0.638923in}{1.595204in}}%
\pgfpathlineto{\pgfqpoint{0.750034in}{1.595204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.838923in,y=1.556316in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle h_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527812in}{1.440271in}}%
\pgfpathlineto{\pgfqpoint{0.638923in}{1.440271in}}%
\pgfpathlineto{\pgfqpoint{0.750034in}{1.440271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.838923in,y=1.401383in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle h_3\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> iter_3d_AT2_aniso_pre.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}\usepackage[T1]{fontenc}\usepackage{cmbright}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.365312in}{2.068015in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.365312in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.365312in}{2.068015in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.068015in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427812in}{0.349026in}}%
\pgfpathlineto{\pgfqpoint{2.365312in}{0.349026in}}%
\pgfpathlineto{\pgfqpoint{2.365312in}{1.889026in}}%
\pgfpathlineto{\pgfqpoint{0.427812in}{1.889026in}}%
\pgfpathlineto{\pgfqpoint{0.427812in}{0.349026in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.662661in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.662661in,y=0.251804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.956221in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.956221in,y=0.251804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.249782in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.249782in,y=0.251804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.543343in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.543343in,y=0.251804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.836903in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.836903in,y=0.251804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.130464in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.130464in,y=0.251804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.396562in,y=0.098124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont time step}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.397217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.153680in, y=0.357594in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.894487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.153680in, y=0.854864in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.391757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.153680in, y=1.352134in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.889026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.153680in, y=1.849404in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.374463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.546910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.634475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.696603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.744794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.784168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.817459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.846296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.871733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.044180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.131745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.193873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.242063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.281438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.314728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.343566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.369003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.541450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.629015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.691143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.739333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.778708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.811998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.840836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.866273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098124in,y=1.119026in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427812in}{0.349026in}}{\pgfqpoint{1.937500in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515880in}{0.817459in}}%
\pgfpathlineto{\pgfqpoint{0.662661in}{0.784168in}}%
\pgfpathlineto{\pgfqpoint{0.809441in}{0.784168in}}%
\pgfpathlineto{\pgfqpoint{0.956221in}{0.817459in}}%
\pgfpathlineto{\pgfqpoint{1.103002in}{0.817459in}}%
\pgfpathlineto{\pgfqpoint{1.249782in}{1.138826in}}%
\pgfpathlineto{\pgfqpoint{1.396562in}{1.033102in}}%
\pgfpathlineto{\pgfqpoint{1.543343in}{0.995989in}}%
\pgfpathlineto{\pgfqpoint{1.690123in}{1.074363in}}%
\pgfpathlineto{\pgfqpoint{1.836903in}{1.009082in}}%
\pgfpathlineto{\pgfqpoint{1.983683in}{1.092370in}}%
\pgfpathlineto{\pgfqpoint{2.130464in}{1.124423in}}%
\pgfpathlineto{\pgfqpoint{2.277244in}{1.092370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427812in}{0.349026in}}{\pgfqpoint{1.937500in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515880in}{0.846296in}}%
\pgfpathlineto{\pgfqpoint{0.662661in}{0.846296in}}%
\pgfpathlineto{\pgfqpoint{0.809441in}{0.846296in}}%
\pgfpathlineto{\pgfqpoint{0.956221in}{0.817459in}}%
\pgfpathlineto{\pgfqpoint{1.103002in}{0.846296in}}%
\pgfpathlineto{\pgfqpoint{1.249782in}{1.188405in}}%
\pgfpathlineto{\pgfqpoint{1.396562in}{1.092370in}}%
\pgfpathlineto{\pgfqpoint{1.543343in}{1.116845in}}%
\pgfpathlineto{\pgfqpoint{1.690123in}{1.158775in}}%
\pgfpathlineto{\pgfqpoint{1.836903in}{1.193873in}}%
\pgfpathlineto{\pgfqpoint{1.983683in}{1.199206in}}%
\pgfpathlineto{\pgfqpoint{2.130464in}{1.233247in}}%
\pgfpathlineto{\pgfqpoint{2.277244in}{1.361681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427812in}{0.349026in}}{\pgfqpoint{1.937500in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515880in}{0.871733in}}%
\pgfpathlineto{\pgfqpoint{0.662661in}{0.871733in}}%
\pgfpathlineto{\pgfqpoint{0.809441in}{0.871733in}}%
\pgfpathlineto{\pgfqpoint{0.956221in}{0.871733in}}%
\pgfpathlineto{\pgfqpoint{1.103002in}{0.846296in}}%
\pgfpathlineto{\pgfqpoint{1.249782in}{1.274116in}}%
\pgfpathlineto{\pgfqpoint{1.396562in}{1.171119in}}%
\pgfpathlineto{\pgfqpoint{1.543343in}{1.188405in}}%
\pgfpathlineto{\pgfqpoint{1.690123in}{1.199206in}}%
\pgfpathlineto{\pgfqpoint{1.836903in}{1.224056in}}%
\pgfpathlineto{\pgfqpoint{1.983683in}{1.270360in}}%
\pgfpathlineto{\pgfqpoint{2.130464in}{1.311621in}}%
\pgfpathlineto{\pgfqpoint{2.277244in}{1.462873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427812in}{0.349026in}}%
\pgfpathlineto{\pgfqpoint{0.427812in}{1.889026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.365312in}{0.349026in}}%
\pgfpathlineto{\pgfqpoint{2.365312in}{1.889026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427812in}{0.349026in}}%
\pgfpathlineto{\pgfqpoint{2.365312in}{0.349026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427812in}{1.889026in}}%
\pgfpathlineto{\pgfqpoint{2.365312in}{1.889026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.396562in,y=1.972360in,,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont AT-2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.505590in}{1.335338in}}%
\pgfpathlineto{\pgfqpoint{0.975402in}{1.335338in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.997624in}{1.335338in}}{\pgfqpoint{0.997624in}{1.357561in}}%
\pgfpathlineto{\pgfqpoint{0.997624in}{1.811249in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.997624in}{1.833471in}}{\pgfqpoint{0.975402in}{1.833471in}}%
\pgfpathlineto{\pgfqpoint{0.505590in}{1.833471in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.483368in}{1.833471in}}{\pgfqpoint{0.483368in}{1.811249in}}%
\pgfpathlineto{\pgfqpoint{0.483368in}{1.357561in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.483368in}{1.335338in}}{\pgfqpoint{0.505590in}{1.335338in}}%
\pgfpathlineto{\pgfqpoint{0.505590in}{1.335338in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527812in}{1.750138in}}%
\pgfpathlineto{\pgfqpoint{0.638923in}{1.750138in}}%
\pgfpathlineto{\pgfqpoint{0.750034in}{1.750138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.838923in,y=1.711249in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle h_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527812in}{1.595204in}}%
\pgfpathlineto{\pgfqpoint{0.638923in}{1.595204in}}%
\pgfpathlineto{\pgfqpoint{0.750034in}{1.595204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.838923in,y=1.556316in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle h_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527812in}{1.440271in}}%
\pgfpathlineto{\pgfqpoint{0.638923in}{1.440271in}}%
\pgfpathlineto{\pgfqpoint{0.750034in}{1.440271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.838923in,y=1.401383in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle h_3\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> iter_3d_AT2_iso_ex.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}\usepackage[T1]{fontenc}\usepackage{cmbright}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.365312in}{2.068015in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.365312in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.365312in}{2.068015in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.068015in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427812in}{0.349026in}}%
\pgfpathlineto{\pgfqpoint{2.365312in}{0.349026in}}%
\pgfpathlineto{\pgfqpoint{2.365312in}{1.889026in}}%
\pgfpathlineto{\pgfqpoint{0.427812in}{1.889026in}}%
\pgfpathlineto{\pgfqpoint{0.427812in}{0.349026in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.662661in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.662661in,y=0.251804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.956221in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.956221in,y=0.251804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.249782in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.249782in,y=0.251804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.543343in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.543343in,y=0.251804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.836903in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.836903in,y=0.251804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.130464in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.130464in,y=0.251804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.396562in,y=0.098124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont time step}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.397217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.153680in, y=0.357594in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.894487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.153680in, y=0.854864in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.391757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.153680in, y=1.352134in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.889026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.153680in, y=1.849404in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.374463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.546910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.634475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.696603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.744794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.784168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.817459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.846296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.871733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.044180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.131745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.193873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.242063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.281438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.314728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.343566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.369003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.541450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.629015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.691143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.739333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.778708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.811998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.840836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.866273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098124in,y=1.119026in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427812in}{0.349026in}}{\pgfqpoint{1.937500in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515880in}{1.145683in}}%
\pgfpathlineto{\pgfqpoint{0.662661in}{1.214456in}}%
\pgfpathlineto{\pgfqpoint{0.809441in}{1.311621in}}%
\pgfpathlineto{\pgfqpoint{0.956221in}{1.177036in}}%
\pgfpathlineto{\pgfqpoint{1.103002in}{1.314728in}}%
\pgfpathlineto{\pgfqpoint{1.249782in}{0.951147in}}%
\pgfpathlineto{\pgfqpoint{1.396562in}{0.846296in}}%
\pgfpathlineto{\pgfqpoint{1.543343in}{0.846296in}}%
\pgfpathlineto{\pgfqpoint{1.690123in}{0.817459in}}%
\pgfpathlineto{\pgfqpoint{1.836903in}{0.784168in}}%
\pgfpathlineto{\pgfqpoint{1.983683in}{0.784168in}}%
\pgfpathlineto{\pgfqpoint{2.130464in}{0.784168in}}%
\pgfpathlineto{\pgfqpoint{2.277244in}{0.744794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427812in}{0.349026in}}{\pgfqpoint{1.937500in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515880in}{0.871733in}}%
\pgfpathlineto{\pgfqpoint{0.662661in}{1.021426in}}%
\pgfpathlineto{\pgfqpoint{0.809441in}{0.915070in}}%
\pgfpathlineto{\pgfqpoint{0.956221in}{1.054717in}}%
\pgfpathlineto{\pgfqpoint{1.103002in}{0.915070in}}%
\pgfpathlineto{\pgfqpoint{1.249782in}{0.951147in}}%
\pgfpathlineto{\pgfqpoint{1.396562in}{0.933861in}}%
\pgfpathlineto{\pgfqpoint{1.543343in}{0.915070in}}%
\pgfpathlineto{\pgfqpoint{1.690123in}{0.871733in}}%
\pgfpathlineto{\pgfqpoint{1.836903in}{0.871733in}}%
\pgfpathlineto{\pgfqpoint{1.983683in}{0.744794in}}%
\pgfpathlineto{\pgfqpoint{2.130464in}{0.784168in}}%
\pgfpathlineto{\pgfqpoint{2.277244in}{0.846296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427812in}{0.349026in}}{\pgfqpoint{1.937500in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515880in}{0.951147in}}%
\pgfpathlineto{\pgfqpoint{0.662661in}{1.453344in}}%
\pgfpathlineto{\pgfqpoint{0.809441in}{1.274116in}}%
\pgfpathlineto{\pgfqpoint{0.956221in}{0.967152in}}%
\pgfpathlineto{\pgfqpoint{1.103002in}{0.894487in}}%
\pgfpathlineto{\pgfqpoint{1.249782in}{0.967152in}}%
\pgfpathlineto{\pgfqpoint{1.396562in}{0.817459in}}%
\pgfpathlineto{\pgfqpoint{1.543343in}{0.817459in}}%
\pgfpathlineto{\pgfqpoint{1.690123in}{0.846296in}}%
\pgfpathlineto{\pgfqpoint{1.836903in}{0.817459in}}%
\pgfpathlineto{\pgfqpoint{1.983683in}{0.817459in}}%
\pgfpathlineto{\pgfqpoint{2.130464in}{0.817459in}}%
\pgfpathlineto{\pgfqpoint{2.277244in}{0.817459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427812in}{0.349026in}}%
\pgfpathlineto{\pgfqpoint{0.427812in}{1.889026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.365312in}{0.349026in}}%
\pgfpathlineto{\pgfqpoint{2.365312in}{1.889026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427812in}{0.349026in}}%
\pgfpathlineto{\pgfqpoint{2.365312in}{0.349026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427812in}{1.889026in}}%
\pgfpathlineto{\pgfqpoint{2.365312in}{1.889026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.396562in,y=1.972360in,,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont AT-2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.505590in}{1.335338in}}%
\pgfpathlineto{\pgfqpoint{0.975402in}{1.335338in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.997624in}{1.335338in}}{\pgfqpoint{0.997624in}{1.357561in}}%
\pgfpathlineto{\pgfqpoint{0.997624in}{1.811249in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.997624in}{1.833471in}}{\pgfqpoint{0.975402in}{1.833471in}}%
\pgfpathlineto{\pgfqpoint{0.505590in}{1.833471in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.483368in}{1.833471in}}{\pgfqpoint{0.483368in}{1.811249in}}%
\pgfpathlineto{\pgfqpoint{0.483368in}{1.357561in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.483368in}{1.335338in}}{\pgfqpoint{0.505590in}{1.335338in}}%
\pgfpathlineto{\pgfqpoint{0.505590in}{1.335338in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527812in}{1.750138in}}%
\pgfpathlineto{\pgfqpoint{0.638923in}{1.750138in}}%
\pgfpathlineto{\pgfqpoint{0.750034in}{1.750138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.838923in,y=1.711249in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle h_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527812in}{1.595204in}}%
\pgfpathlineto{\pgfqpoint{0.638923in}{1.595204in}}%
\pgfpathlineto{\pgfqpoint{0.750034in}{1.595204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.838923in,y=1.556316in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle h_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527812in}{1.440271in}}%
\pgfpathlineto{\pgfqpoint{0.638923in}{1.440271in}}%
\pgfpathlineto{\pgfqpoint{0.750034in}{1.440271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.838923in,y=1.401383in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle h_3\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> iter_3d_AT2_iso_feap.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}\usepackage[T1]{fontenc}\usepackage{cmbright}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.365312in}{2.068015in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.365312in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.365312in}{2.068015in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.068015in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427812in}{0.349026in}}%
\pgfpathlineto{\pgfqpoint{2.365312in}{0.349026in}}%
\pgfpathlineto{\pgfqpoint{2.365312in}{1.889026in}}%
\pgfpathlineto{\pgfqpoint{0.427812in}{1.889026in}}%
\pgfpathlineto{\pgfqpoint{0.427812in}{0.349026in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.662661in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.662661in,y=0.251804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.956221in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.956221in,y=0.251804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.249782in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.249782in,y=0.251804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.543343in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.543343in,y=0.251804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.836903in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.836903in,y=0.251804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.130464in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.130464in,y=0.251804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.396562in,y=0.098124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont time step}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.397217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.153680in, y=0.357594in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.894487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.153680in, y=0.854864in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.391757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.153680in, y=1.352134in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.889026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.153680in, y=1.849404in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.374463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.546910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.634475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.696603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.744794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.784168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.817459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.846296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.871733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.044180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.131745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.193873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.242063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.281438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.314728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.343566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.369003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.541450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.629015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.691143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.739333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.778708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.811998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.840836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.866273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098124in,y=1.119026in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427812in}{0.349026in}}{\pgfqpoint{1.937500in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515880in}{0.744794in}}%
\pgfpathlineto{\pgfqpoint{0.662661in}{0.817459in}}%
\pgfpathlineto{\pgfqpoint{0.809441in}{0.871733in}}%
\pgfpathlineto{\pgfqpoint{0.956221in}{0.951147in}}%
\pgfpathlineto{\pgfqpoint{1.103002in}{1.044180in}}%
\pgfpathlineto{\pgfqpoint{1.249782in}{1.302021in}}%
\pgfpathlineto{\pgfqpoint{1.396562in}{1.329628in}}%
\pgfpathlineto{\pgfqpoint{1.543343in}{1.228701in}}%
\pgfpathlineto{\pgfqpoint{1.690123in}{1.254647in}}%
\pgfpathlineto{\pgfqpoint{1.836903in}{1.376084in}}%
\pgfpathlineto{\pgfqpoint{1.983683in}{1.366590in}}%
\pgfpathlineto{\pgfqpoint{2.124816in}{1.899026in}}%
\pgfpathmoveto{\pgfqpoint{2.135441in}{1.899026in}}%
\pgfpathlineto{\pgfqpoint{2.277244in}{1.291975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427812in}{0.349026in}}{\pgfqpoint{1.937500in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515880in}{0.744794in}}%
\pgfpathlineto{\pgfqpoint{0.662661in}{0.817459in}}%
\pgfpathlineto{\pgfqpoint{0.809441in}{0.871733in}}%
\pgfpathlineto{\pgfqpoint{0.956221in}{0.951147in}}%
\pgfpathlineto{\pgfqpoint{1.103002in}{1.064763in}}%
\pgfpathlineto{\pgfqpoint{1.249782in}{1.486403in}}%
\pgfpathlineto{\pgfqpoint{1.396562in}{1.351517in}}%
\pgfpathlineto{\pgfqpoint{1.543343in}{1.281438in}}%
\pgfpathlineto{\pgfqpoint{1.690123in}{1.351517in}}%
\pgfpathlineto{\pgfqpoint{1.836903in}{1.359185in}}%
\pgfpathlineto{\pgfqpoint{1.983683in}{1.387394in}}%
\pgfpathlineto{\pgfqpoint{2.130464in}{1.308468in}}%
\pgfpathlineto{\pgfqpoint{2.277244in}{1.343566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427812in}{0.349026in}}{\pgfqpoint{1.937500in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515880in}{0.744794in}}%
\pgfpathlineto{\pgfqpoint{0.662661in}{0.817459in}}%
\pgfpathlineto{\pgfqpoint{0.809441in}{0.871733in}}%
\pgfpathlineto{\pgfqpoint{0.956221in}{0.951147in}}%
\pgfpathlineto{\pgfqpoint{1.103002in}{1.064763in}}%
\pgfpathlineto{\pgfqpoint{1.249782in}{1.515066in}}%
\pgfpathlineto{\pgfqpoint{1.396562in}{1.438212in}}%
\pgfpathlineto{\pgfqpoint{1.543343in}{1.382941in}}%
\pgfpathlineto{\pgfqpoint{1.690123in}{1.376084in}}%
\pgfpathlineto{\pgfqpoint{1.836903in}{1.389586in}}%
\pgfpathlineto{\pgfqpoint{1.983683in}{1.406368in}}%
\pgfpathlineto{\pgfqpoint{2.130464in}{1.371389in}}%
\pgfpathlineto{\pgfqpoint{2.277244in}{1.408377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427812in}{0.349026in}}%
\pgfpathlineto{\pgfqpoint{0.427812in}{1.889026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.365312in}{0.349026in}}%
\pgfpathlineto{\pgfqpoint{2.365312in}{1.889026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427812in}{0.349026in}}%
\pgfpathlineto{\pgfqpoint{2.365312in}{0.349026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427812in}{1.889026in}}%
\pgfpathlineto{\pgfqpoint{2.365312in}{1.889026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.396562in,y=1.972360in,,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont AT-2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.505590in}{1.335338in}}%
\pgfpathlineto{\pgfqpoint{0.975402in}{1.335338in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.997624in}{1.335338in}}{\pgfqpoint{0.997624in}{1.357561in}}%
\pgfpathlineto{\pgfqpoint{0.997624in}{1.811249in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.997624in}{1.833471in}}{\pgfqpoint{0.975402in}{1.833471in}}%
\pgfpathlineto{\pgfqpoint{0.505590in}{1.833471in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.483368in}{1.833471in}}{\pgfqpoint{0.483368in}{1.811249in}}%
\pgfpathlineto{\pgfqpoint{0.483368in}{1.357561in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.483368in}{1.335338in}}{\pgfqpoint{0.505590in}{1.335338in}}%
\pgfpathlineto{\pgfqpoint{0.505590in}{1.335338in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527812in}{1.750138in}}%
\pgfpathlineto{\pgfqpoint{0.638923in}{1.750138in}}%
\pgfpathlineto{\pgfqpoint{0.750034in}{1.750138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.838923in,y=1.711249in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle h_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527812in}{1.595204in}}%
\pgfpathlineto{\pgfqpoint{0.638923in}{1.595204in}}%
\pgfpathlineto{\pgfqpoint{0.750034in}{1.595204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.838923in,y=1.556316in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle h_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527812in}{1.440271in}}%
\pgfpathlineto{\pgfqpoint{0.638923in}{1.440271in}}%
\pgfpathlineto{\pgfqpoint{0.750034in}{1.440271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.838923in,y=1.401383in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle h_3\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> iter_3d_AT2_iso_pre.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}\usepackage[T1]{fontenc}\usepackage{cmbright}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.365312in}{2.068015in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.365312in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.365312in}{2.068015in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.068015in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427812in}{0.349026in}}%
\pgfpathlineto{\pgfqpoint{2.365312in}{0.349026in}}%
\pgfpathlineto{\pgfqpoint{2.365312in}{1.889026in}}%
\pgfpathlineto{\pgfqpoint{0.427812in}{1.889026in}}%
\pgfpathlineto{\pgfqpoint{0.427812in}{0.349026in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.662661in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.662661in,y=0.251804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.956221in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.956221in,y=0.251804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.249782in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.249782in,y=0.251804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.543343in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.543343in,y=0.251804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.836903in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.836903in,y=0.251804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.130464in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.130464in,y=0.251804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.396562in,y=0.098124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont time step}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.397217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.153680in, y=0.357594in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.894487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.153680in, y=0.854864in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.391757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.153680in, y=1.352134in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.889026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.153680in, y=1.849404in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.374463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.546910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.634475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.696603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.744794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.784168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.817459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.846296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{0.871733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.044180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.131745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.193873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.242063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.281438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.314728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.343566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.369003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.541450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.629015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.691143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.739333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.778708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.811998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.840836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427812in}{1.866273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098124in,y=1.119026in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427812in}{0.349026in}}{\pgfqpoint{1.937500in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515880in}{1.250534in}}%
\pgfpathlineto{\pgfqpoint{0.662661in}{1.314728in}}%
\pgfpathlineto{\pgfqpoint{0.809441in}{1.404340in}}%
\pgfpathlineto{\pgfqpoint{0.956221in}{1.281438in}}%
\pgfpathlineto{\pgfqpoint{1.103002in}{1.448417in}}%
\pgfpathlineto{\pgfqpoint{1.249782in}{0.967152in}}%
\pgfpathlineto{\pgfqpoint{1.396562in}{0.871733in}}%
\pgfpathlineto{\pgfqpoint{1.543343in}{0.846296in}}%
\pgfpathlineto{\pgfqpoint{1.690123in}{0.846296in}}%
\pgfpathlineto{\pgfqpoint{1.836903in}{0.846296in}}%
\pgfpathlineto{\pgfqpoint{1.983683in}{0.846296in}}%
\pgfpathlineto{\pgfqpoint{2.130464in}{0.817459in}}%
\pgfpathlineto{\pgfqpoint{2.277244in}{0.817459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427812in}{0.349026in}}{\pgfqpoint{1.937500in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515880in}{0.894487in}}%
\pgfpathlineto{\pgfqpoint{0.662661in}{1.054717in}}%
\pgfpathlineto{\pgfqpoint{0.809441in}{0.915070in}}%
\pgfpathlineto{\pgfqpoint{0.956221in}{1.074363in}}%
\pgfpathlineto{\pgfqpoint{1.103002in}{0.933861in}}%
\pgfpathlineto{\pgfqpoint{1.249782in}{0.894487in}}%
\pgfpathlineto{\pgfqpoint{1.396562in}{0.846296in}}%
\pgfpathlineto{\pgfqpoint{1.543343in}{0.817459in}}%
\pgfpathlineto{\pgfqpoint{1.690123in}{0.784168in}}%
\pgfpathlineto{\pgfqpoint{1.836903in}{0.744794in}}%
\pgfpathlineto{\pgfqpoint{1.983683in}{0.784168in}}%
\pgfpathlineto{\pgfqpoint{2.130464in}{0.744794in}}%
\pgfpathlineto{\pgfqpoint{2.277244in}{0.894487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.427812in}{0.349026in}}{\pgfqpoint{1.937500in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515880in}{1.009082in}}%
\pgfpathlineto{\pgfqpoint{0.662661in}{1.450072in}}%
\pgfpathlineto{\pgfqpoint{0.809441in}{1.266538in}}%
\pgfpathlineto{\pgfqpoint{0.956221in}{1.131745in}}%
\pgfpathlineto{\pgfqpoint{1.103002in}{0.871733in}}%
\pgfpathlineto{\pgfqpoint{1.249782in}{0.871733in}}%
\pgfpathlineto{\pgfqpoint{1.396562in}{0.817459in}}%
\pgfpathlineto{\pgfqpoint{1.543343in}{0.817459in}}%
\pgfpathlineto{\pgfqpoint{1.690123in}{0.846296in}}%
\pgfpathlineto{\pgfqpoint{1.836903in}{0.817459in}}%
\pgfpathlineto{\pgfqpoint{1.983683in}{0.817459in}}%
\pgfpathlineto{\pgfqpoint{2.130464in}{0.784168in}}%
\pgfpathlineto{\pgfqpoint{2.277244in}{0.784168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427812in}{0.349026in}}%
\pgfpathlineto{\pgfqpoint{0.427812in}{1.889026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.365312in}{0.349026in}}%
\pgfpathlineto{\pgfqpoint{2.365312in}{1.889026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427812in}{0.349026in}}%
\pgfpathlineto{\pgfqpoint{2.365312in}{0.349026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427812in}{1.889026in}}%
\pgfpathlineto{\pgfqpoint{2.365312in}{1.889026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.396562in,y=1.972360in,,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont AT-2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.505590in}{1.335338in}}%
\pgfpathlineto{\pgfqpoint{0.975402in}{1.335338in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.997624in}{1.335338in}}{\pgfqpoint{0.997624in}{1.357561in}}%
\pgfpathlineto{\pgfqpoint{0.997624in}{1.811249in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.997624in}{1.833471in}}{\pgfqpoint{0.975402in}{1.833471in}}%
\pgfpathlineto{\pgfqpoint{0.505590in}{1.833471in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.483368in}{1.833471in}}{\pgfqpoint{0.483368in}{1.811249in}}%
\pgfpathlineto{\pgfqpoint{0.483368in}{1.357561in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.483368in}{1.335338in}}{\pgfqpoint{0.505590in}{1.335338in}}%
\pgfpathlineto{\pgfqpoint{0.505590in}{1.335338in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527812in}{1.750138in}}%
\pgfpathlineto{\pgfqpoint{0.638923in}{1.750138in}}%
\pgfpathlineto{\pgfqpoint{0.750034in}{1.750138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.838923in,y=1.711249in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle h_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527812in}{1.595204in}}%
\pgfpathlineto{\pgfqpoint{0.638923in}{1.595204in}}%
\pgfpathlineto{\pgfqpoint{0.750034in}{1.595204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.838923in,y=1.556316in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle h_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527812in}{1.440271in}}%
\pgfpathlineto{\pgfqpoint{0.638923in}{1.440271in}}%
\pgfpathlineto{\pgfqpoint{0.750034in}{1.440271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.838923in,y=1.401383in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle h_3\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> memory_3d_AT2_iso_ex.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}\usepackage[T1]{fontenc}\usepackage{cmbright}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.540561in}{2.710358in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.540561in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.540561in}{2.710358in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.710358in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603061in}{2.261747in}}%
\pgfpathlineto{\pgfqpoint{2.540561in}{2.261747in}}%
\pgfpathlineto{\pgfqpoint{2.540561in}{2.661747in}}%
\pgfpathlineto{\pgfqpoint{0.603061in}{2.661747in}}%
\pgfpathlineto{\pgfqpoint{0.603061in}{2.261747in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.764981in}{2.661747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.302867in}{2.661747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.840754in}{2.661747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.378641in}{2.661747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.603061in}{2.461747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in, y=2.423485in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle >512\)\,GB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.603061in}{2.661747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603061in}{2.261747in}}{\pgfqpoint{1.937500in}{0.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170215in}{2.461747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603061in}{2.261747in}}{\pgfqpoint{1.937500in}{0.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.170215in}{2.461747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603061in}{2.261747in}}%
\pgfpathlineto{\pgfqpoint{0.603061in}{2.661747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.540561in}{2.261747in}}%
\pgfpathlineto{\pgfqpoint{2.540561in}{2.661747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.603061in}{2.261747in}}%
\pgfpathlineto{\pgfqpoint{2.540561in}{2.261747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603061in}{2.661747in}}%
\pgfpathlineto{\pgfqpoint{2.540561in}{2.661747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603061in}{0.351747in}}%
\pgfpathlineto{\pgfqpoint{2.540561in}{0.351747in}}%
\pgfpathlineto{\pgfqpoint{2.540561in}{2.151747in}}%
\pgfpathlineto{\pgfqpoint{0.603061in}{2.151747in}}%
\pgfpathlineto{\pgfqpoint{0.603061in}{0.351747in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.764981in}{0.351747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.764981in,y=0.254525in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.302867in}{0.351747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.302867in,y=0.254525in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.840754in}{0.351747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.840754in,y=0.254525in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.378641in}{0.351747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.378641in,y=0.254525in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{7}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.571811in,y=0.098124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont degrees of freedom}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.603061in}{0.351747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.328928in, y=0.312124in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.603061in}{0.897031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.328928in, y=0.857409in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.603061in}{1.442316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.328928in, y=1.402693in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.603061in}{1.987600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.328928in, y=1.947977in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273373in,y=1.251747in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont memory (MB)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603061in}{0.351747in}}{\pgfqpoint{1.937500in}{1.800000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774591in}{0.695509in}}%
\pgfpathlineto{\pgfqpoint{1.226245in}{0.919602in}}%
\pgfpathlineto{\pgfqpoint{1.693846in}{1.329110in}}%
\pgfpathlineto{\pgfqpoint{2.170215in}{1.809303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603061in}{0.351747in}}{\pgfqpoint{1.937500in}{1.800000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774591in}{0.695509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.226245in}{0.919602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.693846in}{1.329110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.170215in}{1.809303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603061in}{0.351747in}}{\pgfqpoint{1.937500in}{1.800000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774591in}{0.735241in}}%
\pgfpathlineto{\pgfqpoint{1.226245in}{0.897031in}}%
\pgfpathlineto{\pgfqpoint{1.693846in}{1.350985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603061in}{0.351747in}}{\pgfqpoint{1.937500in}{1.800000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774591in}{0.735241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.226245in}{0.897031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.693846in}{1.350985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603061in}{0.351747in}}{\pgfqpoint{1.937500in}{1.800000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.678834in}{0.897031in}}%
\pgfpathlineto{\pgfqpoint{2.216721in}{1.442316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603061in}{0.351747in}}%
\pgfpathlineto{\pgfqpoint{0.603061in}{2.151747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.540561in}{0.351747in}}%
\pgfpathlineto{\pgfqpoint{2.540561in}{2.151747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603061in}{0.351747in}}%
\pgfpathlineto{\pgfqpoint{2.540561in}{0.351747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.603061in}{2.151747in}}%
\pgfpathlineto{\pgfqpoint{2.540561in}{2.151747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680838in}{1.598059in}}%
\pgfpathlineto{\pgfqpoint{1.721798in}{1.598059in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.744020in}{1.598059in}}{\pgfqpoint{1.744020in}{1.620281in}}%
\pgfpathlineto{\pgfqpoint{1.744020in}{2.073969in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.744020in}{2.096191in}}{\pgfqpoint{1.721798in}{2.096191in}}%
\pgfpathlineto{\pgfqpoint{0.680838in}{2.096191in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.658616in}{2.096191in}}{\pgfqpoint{0.658616in}{2.073969in}}%
\pgfpathlineto{\pgfqpoint{0.658616in}{1.620281in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.658616in}{1.598059in}}{\pgfqpoint{0.680838in}{1.598059in}}%
\pgfpathlineto{\pgfqpoint{0.680838in}{1.598059in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703061in}{2.012858in}}%
\pgfpathlineto{\pgfqpoint{0.814172in}{2.012858in}}%
\pgfpathlineto{\pgfqpoint{0.925283in}{2.012858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814172in}{2.012858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.014172in,y=1.973969in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont TNNMG}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703061in}{1.857925in}}%
\pgfpathlineto{\pgfqpoint{0.814172in}{1.857925in}}%
\pgfpathlineto{\pgfqpoint{0.925283in}{1.857925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814172in}{1.857925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.014172in,y=1.819036in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont op. split.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703061in}{1.702992in}}%
\pgfpathlineto{\pgfqpoint{0.814172in}{1.702992in}}%
\pgfpathlineto{\pgfqpoint{0.925283in}{1.702992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.014172in,y=1.664103in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont linear growth}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> time_2d_AT1_aniso_ex.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}\usepackage[T1]{fontenc}\usepackage{cmbright}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.447139in}{2.068015in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.447139in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.447139in}{2.068015in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{2.068015in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509639in}{0.349026in}}%
\pgfpathlineto{\pgfqpoint{2.447139in}{0.349026in}}%
\pgfpathlineto{\pgfqpoint{2.447139in}{1.889026in}}%
\pgfpathlineto{\pgfqpoint{0.509639in}{1.889026in}}%
\pgfpathlineto{\pgfqpoint{0.509639in}{0.349026in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586629in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.586629in,y=0.251804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.140517in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.140517in,y=0.251804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.694405in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.694405in,y=0.251804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.248293in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.248293in,y=0.251804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.478389in,y=0.098124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont time step}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166640in, y=0.309404in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{0.862360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166640in, y=0.822737in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.375693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.235506in, y=1.336070in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.889026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.235506in, y=1.849404in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{0.503555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{0.593949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{0.658084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{0.707831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{0.748477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{0.782843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{0.812613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{0.838871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.016888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.107282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.171417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.221164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.261811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.296177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.325946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.352204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.530222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.620615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.684751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.734498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.775144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.809510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.839279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.865538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.111084in,y=1.119026in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont time [ms]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509639in}{0.349026in}}{\pgfqpoint{1.937500in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597707in}{0.687680in}}%
\pgfpathlineto{\pgfqpoint{0.608785in}{0.690101in}}%
\pgfpathlineto{\pgfqpoint{0.630940in}{0.690769in}}%
\pgfpathlineto{\pgfqpoint{0.642018in}{0.695518in}}%
\pgfpathlineto{\pgfqpoint{0.653096in}{0.690633in}}%
\pgfpathlineto{\pgfqpoint{0.664173in}{0.691641in}}%
\pgfpathlineto{\pgfqpoint{0.675251in}{0.690581in}}%
\pgfpathlineto{\pgfqpoint{0.697407in}{0.692386in}}%
\pgfpathlineto{\pgfqpoint{0.708485in}{0.690473in}}%
\pgfpathlineto{\pgfqpoint{0.719562in}{0.641293in}}%
\pgfpathlineto{\pgfqpoint{0.741718in}{0.640895in}}%
\pgfpathlineto{\pgfqpoint{0.752796in}{0.643455in}}%
\pgfpathlineto{\pgfqpoint{0.763873in}{0.640664in}}%
\pgfpathlineto{\pgfqpoint{0.774951in}{0.642039in}}%
\pgfpathlineto{\pgfqpoint{0.808184in}{0.641242in}}%
\pgfpathlineto{\pgfqpoint{0.819262in}{0.648269in}}%
\pgfpathlineto{\pgfqpoint{0.830340in}{0.641942in}}%
\pgfpathlineto{\pgfqpoint{0.863573in}{0.641548in}}%
\pgfpathlineto{\pgfqpoint{0.874651in}{0.644608in}}%
\pgfpathlineto{\pgfqpoint{0.885729in}{0.641162in}}%
\pgfpathlineto{\pgfqpoint{0.907884in}{0.642879in}}%
\pgfpathlineto{\pgfqpoint{0.918962in}{0.641820in}}%
\pgfpathlineto{\pgfqpoint{0.941117in}{0.641864in}}%
\pgfpathlineto{\pgfqpoint{0.952195in}{0.644753in}}%
\pgfpathlineto{\pgfqpoint{0.963273in}{0.641122in}}%
\pgfpathlineto{\pgfqpoint{0.985428in}{0.641986in}}%
\pgfpathlineto{\pgfqpoint{0.996506in}{0.644713in}}%
\pgfpathlineto{\pgfqpoint{1.007584in}{0.649614in}}%
\pgfpathlineto{\pgfqpoint{1.018662in}{0.640977in}}%
\pgfpathlineto{\pgfqpoint{1.040817in}{0.640865in}}%
\pgfpathlineto{\pgfqpoint{1.051895in}{0.642222in}}%
\pgfpathlineto{\pgfqpoint{1.062973in}{0.645740in}}%
\pgfpathlineto{\pgfqpoint{1.074051in}{0.692228in}}%
\pgfpathlineto{\pgfqpoint{1.085128in}{0.690245in}}%
\pgfpathlineto{\pgfqpoint{1.096206in}{0.690667in}}%
\pgfpathlineto{\pgfqpoint{1.118362in}{0.696434in}}%
\pgfpathlineto{\pgfqpoint{1.129439in}{0.691204in}}%
\pgfpathlineto{\pgfqpoint{1.151595in}{0.691420in}}%
\pgfpathlineto{\pgfqpoint{1.162673in}{0.696507in}}%
\pgfpathlineto{\pgfqpoint{1.173750in}{0.691294in}}%
\pgfpathlineto{\pgfqpoint{1.195906in}{0.690704in}}%
\pgfpathlineto{\pgfqpoint{1.206984in}{0.690927in}}%
\pgfpathlineto{\pgfqpoint{1.218061in}{0.695435in}}%
\pgfpathlineto{\pgfqpoint{1.229139in}{0.691433in}}%
\pgfpathlineto{\pgfqpoint{1.240217in}{0.731526in}}%
\pgfpathlineto{\pgfqpoint{1.251295in}{0.692359in}}%
\pgfpathlineto{\pgfqpoint{1.262372in}{0.693490in}}%
\pgfpathlineto{\pgfqpoint{1.273450in}{0.692160in}}%
\pgfpathlineto{\pgfqpoint{1.284528in}{0.644364in}}%
\pgfpathlineto{\pgfqpoint{1.295606in}{0.690054in}}%
\pgfpathlineto{\pgfqpoint{1.306683in}{0.689950in}}%
\pgfpathlineto{\pgfqpoint{1.317761in}{0.695486in}}%
\pgfpathlineto{\pgfqpoint{1.328839in}{0.730941in}}%
\pgfpathlineto{\pgfqpoint{1.339917in}{0.730822in}}%
\pgfpathlineto{\pgfqpoint{1.350995in}{0.691744in}}%
\pgfpathlineto{\pgfqpoint{1.362072in}{0.693654in}}%
\pgfpathlineto{\pgfqpoint{1.373150in}{0.691216in}}%
\pgfpathlineto{\pgfqpoint{1.384228in}{0.690117in}}%
\pgfpathlineto{\pgfqpoint{1.395306in}{0.643090in}}%
\pgfpathlineto{\pgfqpoint{1.406383in}{0.690509in}}%
\pgfpathlineto{\pgfqpoint{1.417461in}{0.694191in}}%
\pgfpathlineto{\pgfqpoint{1.428539in}{0.690039in}}%
\pgfpathlineto{\pgfqpoint{1.461772in}{0.691748in}}%
\pgfpathlineto{\pgfqpoint{1.472850in}{0.692788in}}%
\pgfpathlineto{\pgfqpoint{1.483928in}{0.690057in}}%
\pgfpathlineto{\pgfqpoint{1.506083in}{0.691311in}}%
\pgfpathlineto{\pgfqpoint{1.517161in}{0.732671in}}%
\pgfpathlineto{\pgfqpoint{1.528239in}{0.690043in}}%
\pgfpathlineto{\pgfqpoint{1.539316in}{0.766275in}}%
\pgfpathlineto{\pgfqpoint{1.550394in}{0.731466in}}%
\pgfpathlineto{\pgfqpoint{1.561472in}{0.691692in}}%
\pgfpathlineto{\pgfqpoint{1.572550in}{0.697455in}}%
\pgfpathlineto{\pgfqpoint{1.583627in}{0.691139in}}%
\pgfpathlineto{\pgfqpoint{1.594705in}{0.733733in}}%
\pgfpathlineto{\pgfqpoint{1.605783in}{0.691844in}}%
\pgfpathlineto{\pgfqpoint{1.616861in}{0.696938in}}%
\pgfpathlineto{\pgfqpoint{1.627938in}{0.768424in}}%
\pgfpathlineto{\pgfqpoint{1.639016in}{0.690492in}}%
\pgfpathlineto{\pgfqpoint{1.661172in}{0.694619in}}%
\pgfpathlineto{\pgfqpoint{1.672250in}{0.690700in}}%
\pgfpathlineto{\pgfqpoint{1.683327in}{0.691733in}}%
\pgfpathlineto{\pgfqpoint{1.694405in}{0.690734in}}%
\pgfpathlineto{\pgfqpoint{1.705483in}{0.691699in}}%
\pgfpathlineto{\pgfqpoint{1.716561in}{0.696878in}}%
\pgfpathlineto{\pgfqpoint{1.727638in}{0.694038in}}%
\pgfpathlineto{\pgfqpoint{1.738716in}{0.732229in}}%
\pgfpathlineto{\pgfqpoint{1.749794in}{0.731965in}}%
\pgfpathlineto{\pgfqpoint{1.760872in}{0.734406in}}%
\pgfpathlineto{\pgfqpoint{1.771949in}{0.731179in}}%
\pgfpathlineto{\pgfqpoint{1.794105in}{0.731235in}}%
\pgfpathlineto{\pgfqpoint{1.805183in}{0.737407in}}%
\pgfpathlineto{\pgfqpoint{1.816260in}{0.732287in}}%
\pgfpathlineto{\pgfqpoint{1.838416in}{0.731656in}}%
\pgfpathlineto{\pgfqpoint{1.849494in}{0.734159in}}%
\pgfpathlineto{\pgfqpoint{1.860571in}{0.731263in}}%
\pgfpathlineto{\pgfqpoint{1.871649in}{0.732061in}}%
\pgfpathlineto{\pgfqpoint{1.882727in}{0.731275in}}%
\pgfpathlineto{\pgfqpoint{1.893805in}{0.767936in}}%
\pgfpathlineto{\pgfqpoint{1.904882in}{0.766979in}}%
\pgfpathlineto{\pgfqpoint{1.915960in}{0.731348in}}%
\pgfpathlineto{\pgfqpoint{1.927038in}{0.765963in}}%
\pgfpathlineto{\pgfqpoint{1.938116in}{0.734841in}}%
\pgfpathlineto{\pgfqpoint{1.949193in}{0.732265in}}%
\pgfpathlineto{\pgfqpoint{1.960271in}{0.731183in}}%
\pgfpathlineto{\pgfqpoint{1.971349in}{0.735666in}}%
\pgfpathlineto{\pgfqpoint{1.982427in}{0.732590in}}%
\pgfpathlineto{\pgfqpoint{1.993505in}{0.731116in}}%
\pgfpathlineto{\pgfqpoint{2.004582in}{0.731883in}}%
\pgfpathlineto{\pgfqpoint{2.015660in}{0.767042in}}%
\pgfpathlineto{\pgfqpoint{2.026738in}{0.732235in}}%
\pgfpathlineto{\pgfqpoint{2.037816in}{0.731577in}}%
\pgfpathlineto{\pgfqpoint{2.048893in}{0.796409in}}%
\pgfpathlineto{\pgfqpoint{2.059971in}{0.768829in}}%
\pgfpathlineto{\pgfqpoint{2.071049in}{0.767825in}}%
\pgfpathlineto{\pgfqpoint{2.093204in}{0.769844in}}%
\pgfpathlineto{\pgfqpoint{2.104282in}{0.765484in}}%
\pgfpathlineto{\pgfqpoint{2.115360in}{0.797226in}}%
\pgfpathlineto{\pgfqpoint{2.126438in}{0.766159in}}%
\pgfpathlineto{\pgfqpoint{2.137515in}{0.769590in}}%
\pgfpathlineto{\pgfqpoint{2.148593in}{0.822201in}}%
\pgfpathlineto{\pgfqpoint{2.159671in}{0.795667in}}%
\pgfpathlineto{\pgfqpoint{2.170749in}{0.736971in}}%
\pgfpathlineto{\pgfqpoint{2.181826in}{0.766049in}}%
\pgfpathlineto{\pgfqpoint{2.192904in}{0.732929in}}%
\pgfpathlineto{\pgfqpoint{2.203982in}{0.768633in}}%
\pgfpathlineto{\pgfqpoint{2.215060in}{0.765555in}}%
\pgfpathlineto{\pgfqpoint{2.226137in}{0.823349in}}%
\pgfpathlineto{\pgfqpoint{2.237215in}{0.794294in}}%
\pgfpathlineto{\pgfqpoint{2.248293in}{0.823627in}}%
\pgfpathlineto{\pgfqpoint{2.259371in}{0.821118in}}%
\pgfpathlineto{\pgfqpoint{2.270448in}{0.845332in}}%
\pgfpathlineto{\pgfqpoint{2.281526in}{0.864570in}}%
\pgfpathlineto{\pgfqpoint{2.292604in}{0.887108in}}%
\pgfpathlineto{\pgfqpoint{2.303682in}{0.962946in}}%
\pgfpathlineto{\pgfqpoint{2.314760in}{1.440592in}}%
\pgfpathlineto{\pgfqpoint{2.325837in}{0.988609in}}%
\pgfpathlineto{\pgfqpoint{2.336915in}{1.042216in}}%
\pgfpathlineto{\pgfqpoint{2.347993in}{1.040674in}}%
\pgfpathlineto{\pgfqpoint{2.359071in}{1.021997in}}%
\pgfpathlineto{\pgfqpoint{2.359071in}{1.021997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509639in}{0.349026in}}{\pgfqpoint{1.937500in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597707in}{0.762250in}}%
\pgfpathlineto{\pgfqpoint{0.608785in}{0.777095in}}%
\pgfpathlineto{\pgfqpoint{0.619862in}{0.750931in}}%
\pgfpathlineto{\pgfqpoint{0.630940in}{0.715918in}}%
\pgfpathlineto{\pgfqpoint{0.642018in}{0.726519in}}%
\pgfpathlineto{\pgfqpoint{0.653096in}{0.718254in}}%
\pgfpathlineto{\pgfqpoint{0.664173in}{0.728139in}}%
\pgfpathlineto{\pgfqpoint{0.675251in}{0.726730in}}%
\pgfpathlineto{\pgfqpoint{0.686329in}{0.734416in}}%
\pgfpathlineto{\pgfqpoint{0.697407in}{0.733148in}}%
\pgfpathlineto{\pgfqpoint{0.708485in}{0.714616in}}%
\pgfpathlineto{\pgfqpoint{0.719562in}{0.726476in}}%
\pgfpathlineto{\pgfqpoint{0.730640in}{0.729079in}}%
\pgfpathlineto{\pgfqpoint{0.741718in}{0.723506in}}%
\pgfpathlineto{\pgfqpoint{0.752796in}{0.744092in}}%
\pgfpathlineto{\pgfqpoint{0.763873in}{0.736670in}}%
\pgfpathlineto{\pgfqpoint{0.774951in}{0.725929in}}%
\pgfpathlineto{\pgfqpoint{0.786029in}{0.734305in}}%
\pgfpathlineto{\pgfqpoint{0.797107in}{0.710981in}}%
\pgfpathlineto{\pgfqpoint{0.808184in}{0.726144in}}%
\pgfpathlineto{\pgfqpoint{0.819262in}{0.737055in}}%
\pgfpathlineto{\pgfqpoint{0.830340in}{0.730598in}}%
\pgfpathlineto{\pgfqpoint{0.841418in}{0.739889in}}%
\pgfpathlineto{\pgfqpoint{0.852495in}{0.721114in}}%
\pgfpathlineto{\pgfqpoint{0.863573in}{0.712527in}}%
\pgfpathlineto{\pgfqpoint{0.874651in}{0.721291in}}%
\pgfpathlineto{\pgfqpoint{0.885729in}{0.719991in}}%
\pgfpathlineto{\pgfqpoint{0.896806in}{0.725943in}}%
\pgfpathlineto{\pgfqpoint{0.907884in}{0.734360in}}%
\pgfpathlineto{\pgfqpoint{0.918962in}{0.729878in}}%
\pgfpathlineto{\pgfqpoint{0.930040in}{0.738072in}}%
\pgfpathlineto{\pgfqpoint{0.941117in}{0.727984in}}%
\pgfpathlineto{\pgfqpoint{0.952195in}{0.724385in}}%
\pgfpathlineto{\pgfqpoint{0.963273in}{0.723124in}}%
\pgfpathlineto{\pgfqpoint{0.974351in}{0.738354in}}%
\pgfpathlineto{\pgfqpoint{0.985428in}{0.718291in}}%
\pgfpathlineto{\pgfqpoint{0.996506in}{0.727534in}}%
\pgfpathlineto{\pgfqpoint{1.007584in}{0.726924in}}%
\pgfpathlineto{\pgfqpoint{1.018662in}{0.714360in}}%
\pgfpathlineto{\pgfqpoint{1.029740in}{0.742651in}}%
\pgfpathlineto{\pgfqpoint{1.040817in}{0.728651in}}%
\pgfpathlineto{\pgfqpoint{1.051895in}{0.773122in}}%
\pgfpathlineto{\pgfqpoint{1.062973in}{0.781651in}}%
\pgfpathlineto{\pgfqpoint{1.074051in}{0.717432in}}%
\pgfpathlineto{\pgfqpoint{1.085128in}{0.718395in}}%
\pgfpathlineto{\pgfqpoint{1.096206in}{0.756788in}}%
\pgfpathlineto{\pgfqpoint{1.107284in}{0.757502in}}%
\pgfpathlineto{\pgfqpoint{1.118362in}{0.773713in}}%
\pgfpathlineto{\pgfqpoint{1.129439in}{0.769743in}}%
\pgfpathlineto{\pgfqpoint{1.140517in}{0.731212in}}%
\pgfpathlineto{\pgfqpoint{1.151595in}{0.804752in}}%
\pgfpathlineto{\pgfqpoint{1.162673in}{0.779251in}}%
\pgfpathlineto{\pgfqpoint{1.173750in}{0.718259in}}%
\pgfpathlineto{\pgfqpoint{1.184828in}{0.776239in}}%
\pgfpathlineto{\pgfqpoint{1.195906in}{0.765550in}}%
\pgfpathlineto{\pgfqpoint{1.206984in}{0.757336in}}%
\pgfpathlineto{\pgfqpoint{1.218061in}{0.801170in}}%
\pgfpathlineto{\pgfqpoint{1.229139in}{0.781684in}}%
\pgfpathlineto{\pgfqpoint{1.240217in}{0.765698in}}%
\pgfpathlineto{\pgfqpoint{1.251295in}{0.771567in}}%
\pgfpathlineto{\pgfqpoint{1.262372in}{0.746883in}}%
\pgfpathlineto{\pgfqpoint{1.273450in}{0.766839in}}%
\pgfpathlineto{\pgfqpoint{1.284528in}{0.805468in}}%
\pgfpathlineto{\pgfqpoint{1.295606in}{0.768902in}}%
\pgfpathlineto{\pgfqpoint{1.306683in}{0.756391in}}%
\pgfpathlineto{\pgfqpoint{1.317761in}{0.758744in}}%
\pgfpathlineto{\pgfqpoint{1.328839in}{0.769894in}}%
\pgfpathlineto{\pgfqpoint{1.339917in}{0.765256in}}%
\pgfpathlineto{\pgfqpoint{1.362072in}{0.761795in}}%
\pgfpathlineto{\pgfqpoint{1.373150in}{0.771994in}}%
\pgfpathlineto{\pgfqpoint{1.395306in}{0.764078in}}%
\pgfpathlineto{\pgfqpoint{1.406383in}{0.766798in}}%
\pgfpathlineto{\pgfqpoint{1.417461in}{0.731331in}}%
\pgfpathlineto{\pgfqpoint{1.428539in}{0.766079in}}%
\pgfpathlineto{\pgfqpoint{1.439617in}{0.723279in}}%
\pgfpathlineto{\pgfqpoint{1.450694in}{0.770039in}}%
\pgfpathlineto{\pgfqpoint{1.461772in}{0.766578in}}%
\pgfpathlineto{\pgfqpoint{1.472850in}{0.778580in}}%
\pgfpathlineto{\pgfqpoint{1.483928in}{0.759226in}}%
\pgfpathlineto{\pgfqpoint{1.495005in}{0.769307in}}%
\pgfpathlineto{\pgfqpoint{1.506083in}{0.730430in}}%
\pgfpathlineto{\pgfqpoint{1.517161in}{0.731025in}}%
\pgfpathlineto{\pgfqpoint{1.528239in}{0.739970in}}%
\pgfpathlineto{\pgfqpoint{1.539316in}{0.774817in}}%
\pgfpathlineto{\pgfqpoint{1.550394in}{0.761500in}}%
\pgfpathlineto{\pgfqpoint{1.561472in}{0.718729in}}%
\pgfpathlineto{\pgfqpoint{1.583627in}{0.770020in}}%
\pgfpathlineto{\pgfqpoint{1.594705in}{0.769701in}}%
\pgfpathlineto{\pgfqpoint{1.605783in}{0.766097in}}%
\pgfpathlineto{\pgfqpoint{1.616861in}{0.774232in}}%
\pgfpathlineto{\pgfqpoint{1.627938in}{0.804104in}}%
\pgfpathlineto{\pgfqpoint{1.639016in}{0.766122in}}%
\pgfpathlineto{\pgfqpoint{1.650094in}{0.760599in}}%
\pgfpathlineto{\pgfqpoint{1.661172in}{0.799656in}}%
\pgfpathlineto{\pgfqpoint{1.672250in}{0.768823in}}%
\pgfpathlineto{\pgfqpoint{1.683327in}{0.772023in}}%
\pgfpathlineto{\pgfqpoint{1.694405in}{0.766491in}}%
\pgfpathlineto{\pgfqpoint{1.705483in}{0.766908in}}%
\pgfpathlineto{\pgfqpoint{1.716561in}{0.835998in}}%
\pgfpathlineto{\pgfqpoint{1.727638in}{0.820296in}}%
\pgfpathlineto{\pgfqpoint{1.738716in}{0.809339in}}%
\pgfpathlineto{\pgfqpoint{1.749794in}{0.768639in}}%
\pgfpathlineto{\pgfqpoint{1.760872in}{0.768400in}}%
\pgfpathlineto{\pgfqpoint{1.771949in}{0.765071in}}%
\pgfpathlineto{\pgfqpoint{1.783027in}{0.773214in}}%
\pgfpathlineto{\pgfqpoint{1.805183in}{0.766439in}}%
\pgfpathlineto{\pgfqpoint{1.816260in}{0.837727in}}%
\pgfpathlineto{\pgfqpoint{1.827338in}{0.769322in}}%
\pgfpathlineto{\pgfqpoint{1.838416in}{0.772321in}}%
\pgfpathlineto{\pgfqpoint{1.849494in}{0.809520in}}%
\pgfpathlineto{\pgfqpoint{1.860571in}{0.802749in}}%
\pgfpathlineto{\pgfqpoint{1.871649in}{0.764487in}}%
\pgfpathlineto{\pgfqpoint{1.882727in}{0.770478in}}%
\pgfpathlineto{\pgfqpoint{1.893805in}{0.805755in}}%
\pgfpathlineto{\pgfqpoint{1.904882in}{0.793565in}}%
\pgfpathlineto{\pgfqpoint{1.915960in}{0.807653in}}%
\pgfpathlineto{\pgfqpoint{1.927038in}{0.832055in}}%
\pgfpathlineto{\pgfqpoint{1.938116in}{0.796130in}}%
\pgfpathlineto{\pgfqpoint{1.949193in}{0.774504in}}%
\pgfpathlineto{\pgfqpoint{1.960271in}{0.776673in}}%
\pgfpathlineto{\pgfqpoint{1.971349in}{0.792931in}}%
\pgfpathlineto{\pgfqpoint{1.982427in}{0.842343in}}%
\pgfpathlineto{\pgfqpoint{1.993505in}{0.807354in}}%
\pgfpathlineto{\pgfqpoint{2.004582in}{0.832296in}}%
\pgfpathlineto{\pgfqpoint{2.015660in}{0.830528in}}%
\pgfpathlineto{\pgfqpoint{2.026738in}{0.834598in}}%
\pgfpathlineto{\pgfqpoint{2.037816in}{0.884376in}}%
\pgfpathlineto{\pgfqpoint{2.048893in}{0.767454in}}%
\pgfpathlineto{\pgfqpoint{2.059971in}{0.794495in}}%
\pgfpathlineto{\pgfqpoint{2.071049in}{0.876497in}}%
\pgfpathlineto{\pgfqpoint{2.082127in}{0.797501in}}%
\pgfpathlineto{\pgfqpoint{2.093204in}{0.805625in}}%
\pgfpathlineto{\pgfqpoint{2.104282in}{0.800717in}}%
\pgfpathlineto{\pgfqpoint{2.115360in}{0.792554in}}%
\pgfpathlineto{\pgfqpoint{2.126438in}{0.828634in}}%
\pgfpathlineto{\pgfqpoint{2.137515in}{0.793494in}}%
\pgfpathlineto{\pgfqpoint{2.148593in}{0.802406in}}%
\pgfpathlineto{\pgfqpoint{2.159671in}{0.803506in}}%
\pgfpathlineto{\pgfqpoint{2.170749in}{0.768682in}}%
\pgfpathlineto{\pgfqpoint{2.181826in}{0.793597in}}%
\pgfpathlineto{\pgfqpoint{2.192904in}{0.807841in}}%
\pgfpathlineto{\pgfqpoint{2.203982in}{0.803893in}}%
\pgfpathlineto{\pgfqpoint{2.215060in}{0.839799in}}%
\pgfpathlineto{\pgfqpoint{2.226137in}{0.857156in}}%
\pgfpathlineto{\pgfqpoint{2.237215in}{0.861819in}}%
\pgfpathlineto{\pgfqpoint{2.248293in}{0.828814in}}%
\pgfpathlineto{\pgfqpoint{2.259371in}{0.920136in}}%
\pgfpathlineto{\pgfqpoint{2.270448in}{0.895434in}}%
\pgfpathlineto{\pgfqpoint{2.281526in}{0.924870in}}%
\pgfpathlineto{\pgfqpoint{2.292604in}{1.000819in}}%
\pgfpathlineto{\pgfqpoint{2.303682in}{1.810246in}}%
\pgfpathlineto{\pgfqpoint{2.314760in}{1.270977in}}%
\pgfpathlineto{\pgfqpoint{2.325837in}{1.121544in}}%
\pgfpathlineto{\pgfqpoint{2.336915in}{1.123408in}}%
\pgfpathlineto{\pgfqpoint{2.347993in}{1.138243in}}%
\pgfpathlineto{\pgfqpoint{2.359071in}{1.188832in}}%
\pgfpathlineto{\pgfqpoint{2.359071in}{1.188832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509639in}{0.349026in}}{\pgfqpoint{1.937500in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597707in}{0.751396in}}%
\pgfpathlineto{\pgfqpoint{0.608785in}{0.710515in}}%
\pgfpathlineto{\pgfqpoint{0.619862in}{0.708276in}}%
\pgfpathlineto{\pgfqpoint{0.630940in}{0.707399in}}%
\pgfpathlineto{\pgfqpoint{0.642018in}{0.715058in}}%
\pgfpathlineto{\pgfqpoint{0.653096in}{0.713912in}}%
\pgfpathlineto{\pgfqpoint{0.664173in}{0.716649in}}%
\pgfpathlineto{\pgfqpoint{0.675251in}{0.706558in}}%
\pgfpathlineto{\pgfqpoint{0.686329in}{0.707362in}}%
\pgfpathlineto{\pgfqpoint{0.697407in}{0.712662in}}%
\pgfpathlineto{\pgfqpoint{0.708485in}{0.711326in}}%
\pgfpathlineto{\pgfqpoint{0.730640in}{0.711914in}}%
\pgfpathlineto{\pgfqpoint{0.741718in}{0.709892in}}%
\pgfpathlineto{\pgfqpoint{0.752796in}{0.711209in}}%
\pgfpathlineto{\pgfqpoint{0.763873in}{0.708114in}}%
\pgfpathlineto{\pgfqpoint{0.774951in}{0.713573in}}%
\pgfpathlineto{\pgfqpoint{0.786029in}{0.709497in}}%
\pgfpathlineto{\pgfqpoint{0.797107in}{0.713435in}}%
\pgfpathlineto{\pgfqpoint{0.808184in}{0.707301in}}%
\pgfpathlineto{\pgfqpoint{0.819262in}{0.707778in}}%
\pgfpathlineto{\pgfqpoint{0.830340in}{0.712334in}}%
\pgfpathlineto{\pgfqpoint{0.852495in}{0.706968in}}%
\pgfpathlineto{\pgfqpoint{0.863573in}{0.712241in}}%
\pgfpathlineto{\pgfqpoint{0.885729in}{0.708139in}}%
\pgfpathlineto{\pgfqpoint{0.896806in}{0.711494in}}%
\pgfpathlineto{\pgfqpoint{0.907884in}{0.663335in}}%
\pgfpathlineto{\pgfqpoint{0.918962in}{0.708386in}}%
\pgfpathlineto{\pgfqpoint{0.930040in}{0.706279in}}%
\pgfpathlineto{\pgfqpoint{0.941117in}{0.711545in}}%
\pgfpathlineto{\pgfqpoint{0.963273in}{0.710587in}}%
\pgfpathlineto{\pgfqpoint{0.974351in}{0.673485in}}%
\pgfpathlineto{\pgfqpoint{0.985428in}{0.666365in}}%
\pgfpathlineto{\pgfqpoint{0.996506in}{0.713156in}}%
\pgfpathlineto{\pgfqpoint{1.007584in}{0.709470in}}%
\pgfpathlineto{\pgfqpoint{1.018662in}{0.709623in}}%
\pgfpathlineto{\pgfqpoint{1.029740in}{0.724712in}}%
\pgfpathlineto{\pgfqpoint{1.040817in}{0.711248in}}%
\pgfpathlineto{\pgfqpoint{1.062973in}{0.718015in}}%
\pgfpathlineto{\pgfqpoint{1.074051in}{0.714875in}}%
\pgfpathlineto{\pgfqpoint{1.085128in}{0.710293in}}%
\pgfpathlineto{\pgfqpoint{1.096206in}{0.713847in}}%
\pgfpathlineto{\pgfqpoint{1.107284in}{0.714890in}}%
\pgfpathlineto{\pgfqpoint{1.118362in}{0.717779in}}%
\pgfpathlineto{\pgfqpoint{1.129439in}{0.715282in}}%
\pgfpathlineto{\pgfqpoint{1.140517in}{0.715791in}}%
\pgfpathlineto{\pgfqpoint{1.151595in}{0.755634in}}%
\pgfpathlineto{\pgfqpoint{1.162673in}{0.711442in}}%
\pgfpathlineto{\pgfqpoint{1.173750in}{0.705964in}}%
\pgfpathlineto{\pgfqpoint{1.184828in}{0.713830in}}%
\pgfpathlineto{\pgfqpoint{1.195906in}{0.818168in}}%
\pgfpathlineto{\pgfqpoint{1.206984in}{0.712560in}}%
\pgfpathlineto{\pgfqpoint{1.218061in}{0.818888in}}%
\pgfpathlineto{\pgfqpoint{1.229139in}{0.750665in}}%
\pgfpathlineto{\pgfqpoint{1.240217in}{0.715227in}}%
\pgfpathlineto{\pgfqpoint{1.251295in}{0.819473in}}%
\pgfpathlineto{\pgfqpoint{1.262372in}{0.716312in}}%
\pgfpathlineto{\pgfqpoint{1.273450in}{0.798784in}}%
\pgfpathlineto{\pgfqpoint{1.284528in}{0.716776in}}%
\pgfpathlineto{\pgfqpoint{1.295606in}{0.754930in}}%
\pgfpathlineto{\pgfqpoint{1.306683in}{0.913882in}}%
\pgfpathlineto{\pgfqpoint{1.317761in}{0.708283in}}%
\pgfpathlineto{\pgfqpoint{1.328839in}{0.912709in}}%
\pgfpathlineto{\pgfqpoint{1.339917in}{0.788414in}}%
\pgfpathlineto{\pgfqpoint{1.350995in}{0.851544in}}%
\pgfpathlineto{\pgfqpoint{1.362072in}{0.753707in}}%
\pgfpathlineto{\pgfqpoint{1.373150in}{0.755196in}}%
\pgfpathlineto{\pgfqpoint{1.384228in}{0.754379in}}%
\pgfpathlineto{\pgfqpoint{1.395306in}{0.787265in}}%
\pgfpathlineto{\pgfqpoint{1.406383in}{0.751827in}}%
\pgfpathlineto{\pgfqpoint{1.417461in}{0.787571in}}%
\pgfpathlineto{\pgfqpoint{1.428539in}{0.751410in}}%
\pgfpathlineto{\pgfqpoint{1.439617in}{0.964080in}}%
\pgfpathlineto{\pgfqpoint{1.450694in}{1.038713in}}%
\pgfpathlineto{\pgfqpoint{1.461772in}{1.058496in}}%
\pgfpathlineto{\pgfqpoint{1.472850in}{0.753431in}}%
\pgfpathlineto{\pgfqpoint{1.483928in}{0.750385in}}%
\pgfpathlineto{\pgfqpoint{1.495005in}{0.793086in}}%
\pgfpathlineto{\pgfqpoint{1.506083in}{0.754792in}}%
\pgfpathlineto{\pgfqpoint{1.528239in}{0.748502in}}%
\pgfpathlineto{\pgfqpoint{1.539316in}{0.784594in}}%
\pgfpathlineto{\pgfqpoint{1.550394in}{0.749979in}}%
\pgfpathlineto{\pgfqpoint{1.561472in}{0.918279in}}%
\pgfpathlineto{\pgfqpoint{1.572550in}{0.753947in}}%
\pgfpathlineto{\pgfqpoint{1.583627in}{0.750808in}}%
\pgfpathlineto{\pgfqpoint{1.594705in}{0.753741in}}%
\pgfpathlineto{\pgfqpoint{1.605783in}{0.822008in}}%
\pgfpathlineto{\pgfqpoint{1.616861in}{0.971526in}}%
\pgfpathlineto{\pgfqpoint{1.627938in}{0.782451in}}%
\pgfpathlineto{\pgfqpoint{1.639016in}{0.786505in}}%
\pgfpathlineto{\pgfqpoint{1.650094in}{0.787617in}}%
\pgfpathlineto{\pgfqpoint{1.661172in}{0.752077in}}%
\pgfpathlineto{\pgfqpoint{1.672250in}{1.042545in}}%
\pgfpathlineto{\pgfqpoint{1.683327in}{0.785231in}}%
\pgfpathlineto{\pgfqpoint{1.694405in}{1.122955in}}%
\pgfpathlineto{\pgfqpoint{1.705483in}{0.751651in}}%
\pgfpathlineto{\pgfqpoint{1.716561in}{0.819549in}}%
\pgfpathlineto{\pgfqpoint{1.727638in}{0.752225in}}%
\pgfpathlineto{\pgfqpoint{1.738716in}{0.754614in}}%
\pgfpathlineto{\pgfqpoint{1.749794in}{0.749527in}}%
\pgfpathlineto{\pgfqpoint{1.760872in}{0.783947in}}%
\pgfpathlineto{\pgfqpoint{1.771949in}{0.876238in}}%
\pgfpathlineto{\pgfqpoint{1.783027in}{0.749819in}}%
\pgfpathlineto{\pgfqpoint{1.794105in}{0.787451in}}%
\pgfpathlineto{\pgfqpoint{1.805183in}{0.786668in}}%
\pgfpathlineto{\pgfqpoint{1.816260in}{0.783220in}}%
\pgfpathlineto{\pgfqpoint{1.827338in}{0.844356in}}%
\pgfpathlineto{\pgfqpoint{1.838416in}{0.791033in}}%
\pgfpathlineto{\pgfqpoint{1.849494in}{0.784210in}}%
\pgfpathlineto{\pgfqpoint{1.860571in}{0.789310in}}%
\pgfpathlineto{\pgfqpoint{1.871649in}{0.818507in}}%
\pgfpathlineto{\pgfqpoint{1.882727in}{0.821265in}}%
\pgfpathlineto{\pgfqpoint{1.893805in}{0.817057in}}%
\pgfpathlineto{\pgfqpoint{1.904882in}{0.784993in}}%
\pgfpathlineto{\pgfqpoint{1.915960in}{0.788958in}}%
\pgfpathlineto{\pgfqpoint{1.927038in}{0.786851in}}%
\pgfpathlineto{\pgfqpoint{1.938116in}{0.787286in}}%
\pgfpathlineto{\pgfqpoint{1.949193in}{0.815184in}}%
\pgfpathlineto{\pgfqpoint{1.960271in}{0.816709in}}%
\pgfpathlineto{\pgfqpoint{1.971349in}{0.789080in}}%
\pgfpathlineto{\pgfqpoint{1.982427in}{0.786763in}}%
\pgfpathlineto{\pgfqpoint{1.993505in}{0.792712in}}%
\pgfpathlineto{\pgfqpoint{2.004582in}{0.757969in}}%
\pgfpathlineto{\pgfqpoint{2.015660in}{0.784903in}}%
\pgfpathlineto{\pgfqpoint{2.026738in}{0.784059in}}%
\pgfpathlineto{\pgfqpoint{2.037816in}{0.818024in}}%
\pgfpathlineto{\pgfqpoint{2.048893in}{0.785382in}}%
\pgfpathlineto{\pgfqpoint{2.059971in}{0.813944in}}%
\pgfpathlineto{\pgfqpoint{2.071049in}{0.818107in}}%
\pgfpathlineto{\pgfqpoint{2.082127in}{0.791476in}}%
\pgfpathlineto{\pgfqpoint{2.093204in}{0.788213in}}%
\pgfpathlineto{\pgfqpoint{2.104282in}{0.790169in}}%
\pgfpathlineto{\pgfqpoint{2.115360in}{0.869685in}}%
\pgfpathlineto{\pgfqpoint{2.126438in}{0.785374in}}%
\pgfpathlineto{\pgfqpoint{2.137515in}{0.787199in}}%
\pgfpathlineto{\pgfqpoint{2.148593in}{0.784943in}}%
\pgfpathlineto{\pgfqpoint{2.159671in}{0.758183in}}%
\pgfpathlineto{\pgfqpoint{2.170749in}{0.787130in}}%
\pgfpathlineto{\pgfqpoint{2.181826in}{0.870531in}}%
\pgfpathlineto{\pgfqpoint{2.192904in}{0.788685in}}%
\pgfpathlineto{\pgfqpoint{2.203982in}{0.875187in}}%
\pgfpathlineto{\pgfqpoint{2.215060in}{0.786171in}}%
\pgfpathlineto{\pgfqpoint{2.237215in}{0.841436in}}%
\pgfpathlineto{\pgfqpoint{2.248293in}{0.817090in}}%
\pgfpathlineto{\pgfqpoint{2.259371in}{0.813682in}}%
\pgfpathlineto{\pgfqpoint{2.270448in}{0.843624in}}%
\pgfpathlineto{\pgfqpoint{2.281526in}{0.861387in}}%
\pgfpathlineto{\pgfqpoint{2.292604in}{0.885679in}}%
\pgfpathlineto{\pgfqpoint{2.303682in}{0.866383in}}%
\pgfpathlineto{\pgfqpoint{2.314760in}{0.941165in}}%
\pgfpathlineto{\pgfqpoint{2.325837in}{1.035485in}}%
\pgfpathlineto{\pgfqpoint{2.336915in}{1.623813in}}%
\pgfpathlineto{\pgfqpoint{2.347993in}{1.381556in}}%
\pgfpathlineto{\pgfqpoint{2.359071in}{1.287328in}}%
\pgfpathlineto{\pgfqpoint{2.359071in}{1.287328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509639in}{0.349026in}}{\pgfqpoint{1.937500in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.597707in}{0.604357in}}%
\pgfpathlineto{\pgfqpoint{0.608785in}{0.593190in}}%
\pgfpathlineto{\pgfqpoint{0.630940in}{0.625418in}}%
\pgfpathlineto{\pgfqpoint{0.642018in}{0.580180in}}%
\pgfpathlineto{\pgfqpoint{0.653096in}{0.608894in}}%
\pgfpathlineto{\pgfqpoint{0.664173in}{0.588115in}}%
\pgfpathlineto{\pgfqpoint{0.675251in}{0.570323in}}%
\pgfpathlineto{\pgfqpoint{0.686329in}{0.614666in}}%
\pgfpathlineto{\pgfqpoint{0.697407in}{0.579845in}}%
\pgfpathlineto{\pgfqpoint{0.708485in}{0.610686in}}%
\pgfpathlineto{\pgfqpoint{0.719562in}{0.617039in}}%
\pgfpathlineto{\pgfqpoint{0.730640in}{0.573669in}}%
\pgfpathlineto{\pgfqpoint{0.741718in}{0.592564in}}%
\pgfpathlineto{\pgfqpoint{0.752796in}{0.603449in}}%
\pgfpathlineto{\pgfqpoint{0.763873in}{0.583056in}}%
\pgfpathlineto{\pgfqpoint{0.774951in}{0.593949in}}%
\pgfpathlineto{\pgfqpoint{0.786029in}{0.615232in}}%
\pgfpathlineto{\pgfqpoint{0.797107in}{0.574300in}}%
\pgfpathlineto{\pgfqpoint{0.808184in}{0.592653in}}%
\pgfpathlineto{\pgfqpoint{0.819262in}{0.598861in}}%
\pgfpathlineto{\pgfqpoint{0.830340in}{0.597601in}}%
\pgfpathlineto{\pgfqpoint{0.841418in}{0.586271in}}%
\pgfpathlineto{\pgfqpoint{0.852495in}{0.598103in}}%
\pgfpathlineto{\pgfqpoint{0.863573in}{0.583744in}}%
\pgfpathlineto{\pgfqpoint{0.874651in}{0.583591in}}%
\pgfpathlineto{\pgfqpoint{0.885729in}{0.614835in}}%
\pgfpathlineto{\pgfqpoint{0.896806in}{0.579383in}}%
\pgfpathlineto{\pgfqpoint{0.907884in}{0.585024in}}%
\pgfpathlineto{\pgfqpoint{0.918962in}{0.629218in}}%
\pgfpathlineto{\pgfqpoint{0.930040in}{0.597650in}}%
\pgfpathlineto{\pgfqpoint{0.941117in}{0.641446in}}%
\pgfpathlineto{\pgfqpoint{0.952195in}{0.599549in}}%
\pgfpathlineto{\pgfqpoint{0.963273in}{0.602190in}}%
\pgfpathlineto{\pgfqpoint{0.974351in}{0.586865in}}%
\pgfpathlineto{\pgfqpoint{0.985428in}{0.615834in}}%
\pgfpathlineto{\pgfqpoint{0.996506in}{0.621783in}}%
\pgfpathlineto{\pgfqpoint{1.007584in}{0.588842in}}%
\pgfpathlineto{\pgfqpoint{1.018662in}{0.575366in}}%
\pgfpathlineto{\pgfqpoint{1.029740in}{0.651061in}}%
\pgfpathlineto{\pgfqpoint{1.040817in}{0.591988in}}%
\pgfpathlineto{\pgfqpoint{1.051895in}{0.614344in}}%
\pgfpathlineto{\pgfqpoint{1.062973in}{0.624940in}}%
\pgfpathlineto{\pgfqpoint{1.074051in}{0.729615in}}%
\pgfpathlineto{\pgfqpoint{1.085128in}{0.721885in}}%
\pgfpathlineto{\pgfqpoint{1.096206in}{0.751202in}}%
\pgfpathlineto{\pgfqpoint{1.107284in}{0.734290in}}%
\pgfpathlineto{\pgfqpoint{1.118362in}{0.755731in}}%
\pgfpathlineto{\pgfqpoint{1.129439in}{0.719461in}}%
\pgfpathlineto{\pgfqpoint{1.140517in}{0.724892in}}%
\pgfpathlineto{\pgfqpoint{1.151595in}{0.746849in}}%
\pgfpathlineto{\pgfqpoint{1.162673in}{0.717992in}}%
\pgfpathlineto{\pgfqpoint{1.184828in}{0.735072in}}%
\pgfpathlineto{\pgfqpoint{1.195906in}{0.740662in}}%
\pgfpathlineto{\pgfqpoint{1.206984in}{0.738102in}}%
\pgfpathlineto{\pgfqpoint{1.218061in}{0.737457in}}%
\pgfpathlineto{\pgfqpoint{1.229139in}{0.732167in}}%
\pgfpathlineto{\pgfqpoint{1.240217in}{0.728565in}}%
\pgfpathlineto{\pgfqpoint{1.251295in}{0.735021in}}%
\pgfpathlineto{\pgfqpoint{1.262372in}{0.745289in}}%
\pgfpathlineto{\pgfqpoint{1.273450in}{0.744058in}}%
\pgfpathlineto{\pgfqpoint{1.284528in}{0.731840in}}%
\pgfpathlineto{\pgfqpoint{1.295606in}{0.778191in}}%
\pgfpathlineto{\pgfqpoint{1.306683in}{0.798312in}}%
\pgfpathlineto{\pgfqpoint{1.317761in}{0.767029in}}%
\pgfpathlineto{\pgfqpoint{1.328839in}{0.778656in}}%
\pgfpathlineto{\pgfqpoint{1.339917in}{0.780535in}}%
\pgfpathlineto{\pgfqpoint{1.350995in}{0.788134in}}%
\pgfpathlineto{\pgfqpoint{1.362072in}{0.794333in}}%
\pgfpathlineto{\pgfqpoint{1.373150in}{0.758534in}}%
\pgfpathlineto{\pgfqpoint{1.384228in}{0.811355in}}%
\pgfpathlineto{\pgfqpoint{1.395306in}{0.790624in}}%
\pgfpathlineto{\pgfqpoint{1.406383in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{1.417461in}{0.765254in}}%
\pgfpathlineto{\pgfqpoint{1.428539in}{0.779926in}}%
\pgfpathlineto{\pgfqpoint{1.439617in}{0.835227in}}%
\pgfpathlineto{\pgfqpoint{1.450694in}{0.828331in}}%
\pgfpathlineto{\pgfqpoint{1.461772in}{0.835831in}}%
\pgfpathlineto{\pgfqpoint{1.472850in}{0.814130in}}%
\pgfpathlineto{\pgfqpoint{1.483928in}{0.816766in}}%
\pgfpathlineto{\pgfqpoint{1.495005in}{0.821318in}}%
\pgfpathlineto{\pgfqpoint{1.506083in}{0.810544in}}%
\pgfpathlineto{\pgfqpoint{1.517161in}{0.831472in}}%
\pgfpathlineto{\pgfqpoint{1.528239in}{0.811183in}}%
\pgfpathlineto{\pgfqpoint{1.539316in}{0.801653in}}%
\pgfpathlineto{\pgfqpoint{1.550394in}{0.842886in}}%
\pgfpathlineto{\pgfqpoint{1.561472in}{0.815048in}}%
\pgfpathlineto{\pgfqpoint{1.572550in}{0.814343in}}%
\pgfpathlineto{\pgfqpoint{1.583627in}{0.805631in}}%
\pgfpathlineto{\pgfqpoint{1.594705in}{0.824703in}}%
\pgfpathlineto{\pgfqpoint{1.605783in}{0.838386in}}%
\pgfpathlineto{\pgfqpoint{1.616861in}{0.857336in}}%
\pgfpathlineto{\pgfqpoint{1.627938in}{0.854409in}}%
\pgfpathlineto{\pgfqpoint{1.639016in}{0.847456in}}%
\pgfpathlineto{\pgfqpoint{1.650094in}{0.876351in}}%
\pgfpathlineto{\pgfqpoint{1.661172in}{0.871615in}}%
\pgfpathlineto{\pgfqpoint{1.672250in}{0.870250in}}%
\pgfpathlineto{\pgfqpoint{1.683327in}{0.854431in}}%
\pgfpathlineto{\pgfqpoint{1.694405in}{0.842428in}}%
\pgfpathlineto{\pgfqpoint{1.705483in}{0.841700in}}%
\pgfpathlineto{\pgfqpoint{1.716561in}{0.879665in}}%
\pgfpathlineto{\pgfqpoint{1.727638in}{0.885962in}}%
\pgfpathlineto{\pgfqpoint{1.738716in}{0.887715in}}%
\pgfpathlineto{\pgfqpoint{1.749794in}{0.873344in}}%
\pgfpathlineto{\pgfqpoint{1.760872in}{0.872889in}}%
\pgfpathlineto{\pgfqpoint{1.771949in}{0.888023in}}%
\pgfpathlineto{\pgfqpoint{1.783027in}{0.898174in}}%
\pgfpathlineto{\pgfqpoint{1.794105in}{0.860201in}}%
\pgfpathlineto{\pgfqpoint{1.805183in}{0.886497in}}%
\pgfpathlineto{\pgfqpoint{1.816260in}{0.890907in}}%
\pgfpathlineto{\pgfqpoint{1.827338in}{0.914593in}}%
\pgfpathlineto{\pgfqpoint{1.838416in}{0.898705in}}%
\pgfpathlineto{\pgfqpoint{1.849494in}{0.917362in}}%
\pgfpathlineto{\pgfqpoint{1.860571in}{0.895045in}}%
\pgfpathlineto{\pgfqpoint{1.871649in}{0.895486in}}%
\pgfpathlineto{\pgfqpoint{1.882727in}{0.941752in}}%
\pgfpathlineto{\pgfqpoint{1.893805in}{0.922803in}}%
\pgfpathlineto{\pgfqpoint{1.904882in}{0.921079in}}%
\pgfpathlineto{\pgfqpoint{1.915960in}{0.927198in}}%
\pgfpathlineto{\pgfqpoint{1.927038in}{0.928098in}}%
\pgfpathlineto{\pgfqpoint{1.938116in}{0.951587in}}%
\pgfpathlineto{\pgfqpoint{1.949193in}{0.943140in}}%
\pgfpathlineto{\pgfqpoint{1.960271in}{0.964721in}}%
\pgfpathlineto{\pgfqpoint{1.971349in}{0.962948in}}%
\pgfpathlineto{\pgfqpoint{1.982427in}{0.973981in}}%
\pgfpathlineto{\pgfqpoint{1.993505in}{0.972487in}}%
\pgfpathlineto{\pgfqpoint{2.004582in}{0.965467in}}%
\pgfpathlineto{\pgfqpoint{2.015660in}{0.993795in}}%
\pgfpathlineto{\pgfqpoint{2.026738in}{0.989880in}}%
\pgfpathlineto{\pgfqpoint{2.037816in}{0.979342in}}%
\pgfpathlineto{\pgfqpoint{2.048893in}{1.009459in}}%
\pgfpathlineto{\pgfqpoint{2.059971in}{0.995818in}}%
\pgfpathlineto{\pgfqpoint{2.071049in}{1.006045in}}%
\pgfpathlineto{\pgfqpoint{2.082127in}{1.021205in}}%
\pgfpathlineto{\pgfqpoint{2.093204in}{1.005840in}}%
\pgfpathlineto{\pgfqpoint{2.104282in}{1.032289in}}%
\pgfpathlineto{\pgfqpoint{2.115360in}{1.049224in}}%
\pgfpathlineto{\pgfqpoint{2.137515in}{1.059327in}}%
\pgfpathlineto{\pgfqpoint{2.148593in}{1.060052in}}%
\pgfpathlineto{\pgfqpoint{2.159671in}{1.089538in}}%
\pgfpathlineto{\pgfqpoint{2.170749in}{1.098223in}}%
\pgfpathlineto{\pgfqpoint{2.181826in}{1.095568in}}%
\pgfpathlineto{\pgfqpoint{2.192904in}{1.108096in}}%
\pgfpathlineto{\pgfqpoint{2.203982in}{1.118777in}}%
\pgfpathlineto{\pgfqpoint{2.215060in}{1.136823in}}%
\pgfpathlineto{\pgfqpoint{2.226137in}{1.165073in}}%
\pgfpathlineto{\pgfqpoint{2.237215in}{1.183339in}}%
\pgfpathlineto{\pgfqpoint{2.248293in}{1.190665in}}%
\pgfpathlineto{\pgfqpoint{2.259371in}{1.227756in}}%
\pgfpathlineto{\pgfqpoint{2.270448in}{1.258427in}}%
\pgfpathlineto{\pgfqpoint{2.281526in}{1.298017in}}%
\pgfpathlineto{\pgfqpoint{2.292604in}{1.348471in}}%
\pgfpathlineto{\pgfqpoint{2.303682in}{1.460770in}}%
\pgfpathlineto{\pgfqpoint{2.314760in}{1.494161in}}%
\pgfpathlineto{\pgfqpoint{2.325837in}{0.826304in}}%
\pgfpathlineto{\pgfqpoint{2.336915in}{0.852634in}}%
\pgfpathlineto{\pgfqpoint{2.347993in}{0.829102in}}%
\pgfpathlineto{\pgfqpoint{2.359071in}{0.848410in}}%
\pgfpathlineto{\pgfqpoint{2.359071in}{0.848410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509639in}{0.349026in}}{\pgfqpoint{1.937500in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.597707in}{0.590983in}}%
\pgfpathlineto{\pgfqpoint{0.608785in}{0.597387in}}%
\pgfpathlineto{\pgfqpoint{0.619862in}{0.607503in}}%
\pgfpathlineto{\pgfqpoint{0.630940in}{0.604212in}}%
\pgfpathlineto{\pgfqpoint{0.642018in}{0.589180in}}%
\pgfpathlineto{\pgfqpoint{0.653096in}{0.584392in}}%
\pgfpathlineto{\pgfqpoint{0.664173in}{0.594255in}}%
\pgfpathlineto{\pgfqpoint{0.675251in}{0.591677in}}%
\pgfpathlineto{\pgfqpoint{0.686329in}{0.585081in}}%
\pgfpathlineto{\pgfqpoint{0.697407in}{0.617588in}}%
\pgfpathlineto{\pgfqpoint{0.708485in}{0.595570in}}%
\pgfpathlineto{\pgfqpoint{0.719562in}{0.581848in}}%
\pgfpathlineto{\pgfqpoint{0.730640in}{0.603345in}}%
\pgfpathlineto{\pgfqpoint{0.741718in}{0.617324in}}%
\pgfpathlineto{\pgfqpoint{0.752796in}{0.591358in}}%
\pgfpathlineto{\pgfqpoint{0.763873in}{0.590707in}}%
\pgfpathlineto{\pgfqpoint{0.774951in}{0.585488in}}%
\pgfpathlineto{\pgfqpoint{0.786029in}{0.606506in}}%
\pgfpathlineto{\pgfqpoint{0.797107in}{0.587651in}}%
\pgfpathlineto{\pgfqpoint{0.808184in}{0.584794in}}%
\pgfpathlineto{\pgfqpoint{0.819262in}{0.596790in}}%
\pgfpathlineto{\pgfqpoint{0.830340in}{0.599402in}}%
\pgfpathlineto{\pgfqpoint{0.841418in}{0.574627in}}%
\pgfpathlineto{\pgfqpoint{0.852495in}{0.601417in}}%
\pgfpathlineto{\pgfqpoint{0.863573in}{0.582879in}}%
\pgfpathlineto{\pgfqpoint{0.874651in}{0.581097in}}%
\pgfpathlineto{\pgfqpoint{0.885729in}{0.591333in}}%
\pgfpathlineto{\pgfqpoint{0.896806in}{0.617079in}}%
\pgfpathlineto{\pgfqpoint{0.907884in}{0.622364in}}%
\pgfpathlineto{\pgfqpoint{0.918962in}{0.594274in}}%
\pgfpathlineto{\pgfqpoint{0.930040in}{0.691540in}}%
\pgfpathlineto{\pgfqpoint{0.941117in}{0.701253in}}%
\pgfpathlineto{\pgfqpoint{0.952195in}{0.662691in}}%
\pgfpathlineto{\pgfqpoint{0.963273in}{0.672941in}}%
\pgfpathlineto{\pgfqpoint{0.974351in}{0.677615in}}%
\pgfpathlineto{\pgfqpoint{0.985428in}{0.690942in}}%
\pgfpathlineto{\pgfqpoint{0.996506in}{0.672483in}}%
\pgfpathlineto{\pgfqpoint{1.007584in}{0.691354in}}%
\pgfpathlineto{\pgfqpoint{1.018662in}{0.679072in}}%
\pgfpathlineto{\pgfqpoint{1.029740in}{0.737034in}}%
\pgfpathlineto{\pgfqpoint{1.040817in}{0.743826in}}%
\pgfpathlineto{\pgfqpoint{1.051895in}{0.731480in}}%
\pgfpathlineto{\pgfqpoint{1.062973in}{0.737704in}}%
\pgfpathlineto{\pgfqpoint{1.074051in}{0.749579in}}%
\pgfpathlineto{\pgfqpoint{1.085128in}{0.736783in}}%
\pgfpathlineto{\pgfqpoint{1.096206in}{0.729186in}}%
\pgfpathlineto{\pgfqpoint{1.107284in}{0.745645in}}%
\pgfpathlineto{\pgfqpoint{1.118362in}{0.729131in}}%
\pgfpathlineto{\pgfqpoint{1.129439in}{0.739859in}}%
\pgfpathlineto{\pgfqpoint{1.140517in}{0.739759in}}%
\pgfpathlineto{\pgfqpoint{1.151595in}{0.735254in}}%
\pgfpathlineto{\pgfqpoint{1.162673in}{0.754365in}}%
\pgfpathlineto{\pgfqpoint{1.173750in}{0.727472in}}%
\pgfpathlineto{\pgfqpoint{1.184828in}{0.728784in}}%
\pgfpathlineto{\pgfqpoint{1.195906in}{0.740533in}}%
\pgfpathlineto{\pgfqpoint{1.206984in}{0.744688in}}%
\pgfpathlineto{\pgfqpoint{1.218061in}{0.726702in}}%
\pgfpathlineto{\pgfqpoint{1.229139in}{0.789646in}}%
\pgfpathlineto{\pgfqpoint{1.240217in}{0.776157in}}%
\pgfpathlineto{\pgfqpoint{1.251295in}{0.790092in}}%
\pgfpathlineto{\pgfqpoint{1.262372in}{0.784784in}}%
\pgfpathlineto{\pgfqpoint{1.273450in}{0.787562in}}%
\pgfpathlineto{\pgfqpoint{1.284528in}{0.782559in}}%
\pgfpathlineto{\pgfqpoint{1.295606in}{0.783408in}}%
\pgfpathlineto{\pgfqpoint{1.306683in}{0.786748in}}%
\pgfpathlineto{\pgfqpoint{1.317761in}{0.791919in}}%
\pgfpathlineto{\pgfqpoint{1.328839in}{0.782183in}}%
\pgfpathlineto{\pgfqpoint{1.339917in}{0.783098in}}%
\pgfpathlineto{\pgfqpoint{1.350995in}{0.782789in}}%
\pgfpathlineto{\pgfqpoint{1.362072in}{0.805882in}}%
\pgfpathlineto{\pgfqpoint{1.373150in}{0.786949in}}%
\pgfpathlineto{\pgfqpoint{1.384228in}{0.795735in}}%
\pgfpathlineto{\pgfqpoint{1.395306in}{0.795394in}}%
\pgfpathlineto{\pgfqpoint{1.406383in}{0.789859in}}%
\pgfpathlineto{\pgfqpoint{1.417461in}{0.789132in}}%
\pgfpathlineto{\pgfqpoint{1.428539in}{0.775957in}}%
\pgfpathlineto{\pgfqpoint{1.439617in}{0.788897in}}%
\pgfpathlineto{\pgfqpoint{1.450694in}{0.836234in}}%
\pgfpathlineto{\pgfqpoint{1.461772in}{0.829167in}}%
\pgfpathlineto{\pgfqpoint{1.472850in}{0.828205in}}%
\pgfpathlineto{\pgfqpoint{1.483928in}{0.816102in}}%
\pgfpathlineto{\pgfqpoint{1.495005in}{0.831504in}}%
\pgfpathlineto{\pgfqpoint{1.506083in}{0.820547in}}%
\pgfpathlineto{\pgfqpoint{1.517161in}{0.823038in}}%
\pgfpathlineto{\pgfqpoint{1.528239in}{0.839659in}}%
\pgfpathlineto{\pgfqpoint{1.539316in}{0.817726in}}%
\pgfpathlineto{\pgfqpoint{1.550394in}{0.825552in}}%
\pgfpathlineto{\pgfqpoint{1.572550in}{0.823711in}}%
\pgfpathlineto{\pgfqpoint{1.583627in}{0.836174in}}%
\pgfpathlineto{\pgfqpoint{1.594705in}{0.860778in}}%
\pgfpathlineto{\pgfqpoint{1.605783in}{0.864329in}}%
\pgfpathlineto{\pgfqpoint{1.616861in}{0.852135in}}%
\pgfpathlineto{\pgfqpoint{1.627938in}{0.857776in}}%
\pgfpathlineto{\pgfqpoint{1.650094in}{0.850945in}}%
\pgfpathlineto{\pgfqpoint{1.661172in}{0.859176in}}%
\pgfpathlineto{\pgfqpoint{1.672250in}{0.860740in}}%
\pgfpathlineto{\pgfqpoint{1.683327in}{0.857042in}}%
\pgfpathlineto{\pgfqpoint{1.694405in}{0.867209in}}%
\pgfpathlineto{\pgfqpoint{1.705483in}{0.883383in}}%
\pgfpathlineto{\pgfqpoint{1.716561in}{0.883138in}}%
\pgfpathlineto{\pgfqpoint{1.727638in}{0.898250in}}%
\pgfpathlineto{\pgfqpoint{1.738716in}{0.884583in}}%
\pgfpathlineto{\pgfqpoint{1.749794in}{0.889146in}}%
\pgfpathlineto{\pgfqpoint{1.760872in}{0.885548in}}%
\pgfpathlineto{\pgfqpoint{1.771949in}{0.885987in}}%
\pgfpathlineto{\pgfqpoint{1.783027in}{0.891549in}}%
\pgfpathlineto{\pgfqpoint{1.794105in}{0.906520in}}%
\pgfpathlineto{\pgfqpoint{1.805183in}{0.914613in}}%
\pgfpathlineto{\pgfqpoint{1.816260in}{0.909473in}}%
\pgfpathlineto{\pgfqpoint{1.827338in}{0.915005in}}%
\pgfpathlineto{\pgfqpoint{1.838416in}{0.911804in}}%
\pgfpathlineto{\pgfqpoint{1.849494in}{0.922648in}}%
\pgfpathlineto{\pgfqpoint{1.860571in}{0.913433in}}%
\pgfpathlineto{\pgfqpoint{1.871649in}{0.925833in}}%
\pgfpathlineto{\pgfqpoint{1.882727in}{0.947129in}}%
\pgfpathlineto{\pgfqpoint{1.893805in}{0.935330in}}%
\pgfpathlineto{\pgfqpoint{1.904882in}{0.934970in}}%
\pgfpathlineto{\pgfqpoint{1.915960in}{0.937799in}}%
\pgfpathlineto{\pgfqpoint{1.927038in}{0.952655in}}%
\pgfpathlineto{\pgfqpoint{1.938116in}{0.962048in}}%
\pgfpathlineto{\pgfqpoint{1.949193in}{0.954887in}}%
\pgfpathlineto{\pgfqpoint{1.960271in}{0.958112in}}%
\pgfpathlineto{\pgfqpoint{1.971349in}{0.976946in}}%
\pgfpathlineto{\pgfqpoint{1.982427in}{0.974854in}}%
\pgfpathlineto{\pgfqpoint{1.993505in}{0.983714in}}%
\pgfpathlineto{\pgfqpoint{2.004582in}{0.985896in}}%
\pgfpathlineto{\pgfqpoint{2.015660in}{1.001344in}}%
\pgfpathlineto{\pgfqpoint{2.037816in}{1.003147in}}%
\pgfpathlineto{\pgfqpoint{2.048893in}{1.011338in}}%
\pgfpathlineto{\pgfqpoint{2.059971in}{1.009845in}}%
\pgfpathlineto{\pgfqpoint{2.071049in}{1.025479in}}%
\pgfpathlineto{\pgfqpoint{2.082127in}{1.024705in}}%
\pgfpathlineto{\pgfqpoint{2.104282in}{1.056749in}}%
\pgfpathlineto{\pgfqpoint{2.115360in}{1.052791in}}%
\pgfpathlineto{\pgfqpoint{2.126438in}{1.065691in}}%
\pgfpathlineto{\pgfqpoint{2.137515in}{1.080899in}}%
\pgfpathlineto{\pgfqpoint{2.148593in}{1.090768in}}%
\pgfpathlineto{\pgfqpoint{2.159671in}{1.095758in}}%
\pgfpathlineto{\pgfqpoint{2.181826in}{1.120950in}}%
\pgfpathlineto{\pgfqpoint{2.192904in}{1.123274in}}%
\pgfpathlineto{\pgfqpoint{2.203982in}{1.144954in}}%
\pgfpathlineto{\pgfqpoint{2.215060in}{1.163976in}}%
\pgfpathlineto{\pgfqpoint{2.226137in}{1.175689in}}%
\pgfpathlineto{\pgfqpoint{2.237215in}{1.194807in}}%
\pgfpathlineto{\pgfqpoint{2.248293in}{1.219205in}}%
\pgfpathlineto{\pgfqpoint{2.259371in}{1.253837in}}%
\pgfpathlineto{\pgfqpoint{2.270448in}{1.295617in}}%
\pgfpathlineto{\pgfqpoint{2.281526in}{1.354079in}}%
\pgfpathlineto{\pgfqpoint{2.292604in}{1.453547in}}%
\pgfpathlineto{\pgfqpoint{2.303682in}{1.521740in}}%
\pgfpathlineto{\pgfqpoint{2.314760in}{0.780692in}}%
\pgfpathlineto{\pgfqpoint{2.325837in}{0.816433in}}%
\pgfpathlineto{\pgfqpoint{2.336915in}{0.858202in}}%
\pgfpathlineto{\pgfqpoint{2.347993in}{0.816926in}}%
\pgfpathlineto{\pgfqpoint{2.359071in}{0.866802in}}%
\pgfpathlineto{\pgfqpoint{2.359071in}{0.866802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509639in}{0.349026in}}{\pgfqpoint{1.937500in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.597707in}{0.667931in}}%
\pgfpathlineto{\pgfqpoint{0.608785in}{0.671412in}}%
\pgfpathlineto{\pgfqpoint{0.619862in}{0.664137in}}%
\pgfpathlineto{\pgfqpoint{0.630940in}{0.659519in}}%
\pgfpathlineto{\pgfqpoint{0.653096in}{0.659177in}}%
\pgfpathlineto{\pgfqpoint{0.675251in}{0.661098in}}%
\pgfpathlineto{\pgfqpoint{0.686329in}{0.660529in}}%
\pgfpathlineto{\pgfqpoint{0.697407in}{0.656909in}}%
\pgfpathlineto{\pgfqpoint{0.708485in}{0.670551in}}%
\pgfpathlineto{\pgfqpoint{0.719562in}{0.655428in}}%
\pgfpathlineto{\pgfqpoint{0.730640in}{0.666845in}}%
\pgfpathlineto{\pgfqpoint{0.741718in}{0.665662in}}%
\pgfpathlineto{\pgfqpoint{0.752796in}{0.668493in}}%
\pgfpathlineto{\pgfqpoint{0.763873in}{0.669206in}}%
\pgfpathlineto{\pgfqpoint{0.774951in}{0.666716in}}%
\pgfpathlineto{\pgfqpoint{0.786029in}{0.666357in}}%
\pgfpathlineto{\pgfqpoint{0.797107in}{0.661320in}}%
\pgfpathlineto{\pgfqpoint{0.808184in}{0.669709in}}%
\pgfpathlineto{\pgfqpoint{0.819262in}{0.662069in}}%
\pgfpathlineto{\pgfqpoint{0.830340in}{0.661698in}}%
\pgfpathlineto{\pgfqpoint{0.841418in}{0.656109in}}%
\pgfpathlineto{\pgfqpoint{0.852495in}{0.659724in}}%
\pgfpathlineto{\pgfqpoint{0.863573in}{0.652700in}}%
\pgfpathlineto{\pgfqpoint{0.874651in}{0.660815in}}%
\pgfpathlineto{\pgfqpoint{0.885729in}{0.655513in}}%
\pgfpathlineto{\pgfqpoint{0.896806in}{0.669621in}}%
\pgfpathlineto{\pgfqpoint{0.907884in}{0.661040in}}%
\pgfpathlineto{\pgfqpoint{0.918962in}{0.664252in}}%
\pgfpathlineto{\pgfqpoint{0.930040in}{0.659348in}}%
\pgfpathlineto{\pgfqpoint{0.941117in}{0.746792in}}%
\pgfpathlineto{\pgfqpoint{0.952195in}{0.742973in}}%
\pgfpathlineto{\pgfqpoint{0.963273in}{0.754090in}}%
\pgfpathlineto{\pgfqpoint{0.974351in}{0.749468in}}%
\pgfpathlineto{\pgfqpoint{0.985428in}{0.750014in}}%
\pgfpathlineto{\pgfqpoint{1.007584in}{0.744271in}}%
\pgfpathlineto{\pgfqpoint{1.018662in}{0.744754in}}%
\pgfpathlineto{\pgfqpoint{1.029740in}{0.743379in}}%
\pgfpathlineto{\pgfqpoint{1.040817in}{0.746953in}}%
\pgfpathlineto{\pgfqpoint{1.051895in}{0.742391in}}%
\pgfpathlineto{\pgfqpoint{1.062973in}{0.748902in}}%
\pgfpathlineto{\pgfqpoint{1.074051in}{0.811271in}}%
\pgfpathlineto{\pgfqpoint{1.085128in}{0.805083in}}%
\pgfpathlineto{\pgfqpoint{1.096206in}{0.812218in}}%
\pgfpathlineto{\pgfqpoint{1.107284in}{0.814568in}}%
\pgfpathlineto{\pgfqpoint{1.118362in}{0.815098in}}%
\pgfpathlineto{\pgfqpoint{1.129439in}{0.813089in}}%
\pgfpathlineto{\pgfqpoint{1.140517in}{0.805913in}}%
\pgfpathlineto{\pgfqpoint{1.151595in}{0.800803in}}%
\pgfpathlineto{\pgfqpoint{1.162673in}{0.798824in}}%
\pgfpathlineto{\pgfqpoint{1.173750in}{0.801086in}}%
\pgfpathlineto{\pgfqpoint{1.184828in}{0.804686in}}%
\pgfpathlineto{\pgfqpoint{1.195906in}{0.815993in}}%
\pgfpathlineto{\pgfqpoint{1.206984in}{0.810185in}}%
\pgfpathlineto{\pgfqpoint{1.218061in}{0.808850in}}%
\pgfpathlineto{\pgfqpoint{1.229139in}{0.803344in}}%
\pgfpathlineto{\pgfqpoint{1.251295in}{0.803322in}}%
\pgfpathlineto{\pgfqpoint{1.262372in}{0.802867in}}%
\pgfpathlineto{\pgfqpoint{1.273450in}{0.804807in}}%
\pgfpathlineto{\pgfqpoint{1.284528in}{0.854721in}}%
\pgfpathlineto{\pgfqpoint{1.295606in}{0.856272in}}%
\pgfpathlineto{\pgfqpoint{1.306683in}{0.852748in}}%
\pgfpathlineto{\pgfqpoint{1.317761in}{0.863364in}}%
\pgfpathlineto{\pgfqpoint{1.328839in}{0.858418in}}%
\pgfpathlineto{\pgfqpoint{1.339917in}{0.856222in}}%
\pgfpathlineto{\pgfqpoint{1.350995in}{0.850963in}}%
\pgfpathlineto{\pgfqpoint{1.362072in}{0.859238in}}%
\pgfpathlineto{\pgfqpoint{1.373150in}{0.856678in}}%
\pgfpathlineto{\pgfqpoint{1.384228in}{0.859861in}}%
\pgfpathlineto{\pgfqpoint{1.395306in}{0.864861in}}%
\pgfpathlineto{\pgfqpoint{1.406383in}{0.860273in}}%
\pgfpathlineto{\pgfqpoint{1.417461in}{0.861620in}}%
\pgfpathlineto{\pgfqpoint{1.428539in}{0.861804in}}%
\pgfpathlineto{\pgfqpoint{1.439617in}{0.854348in}}%
\pgfpathlineto{\pgfqpoint{1.461772in}{0.861075in}}%
\pgfpathlineto{\pgfqpoint{1.472850in}{0.901107in}}%
\pgfpathlineto{\pgfqpoint{1.483928in}{0.901376in}}%
\pgfpathlineto{\pgfqpoint{1.495005in}{0.906239in}}%
\pgfpathlineto{\pgfqpoint{1.506083in}{0.902788in}}%
\pgfpathlineto{\pgfqpoint{1.517161in}{0.905258in}}%
\pgfpathlineto{\pgfqpoint{1.528239in}{0.902419in}}%
\pgfpathlineto{\pgfqpoint{1.539316in}{0.901605in}}%
\pgfpathlineto{\pgfqpoint{1.550394in}{0.894182in}}%
\pgfpathlineto{\pgfqpoint{1.594705in}{0.892673in}}%
\pgfpathlineto{\pgfqpoint{1.605783in}{0.896229in}}%
\pgfpathlineto{\pgfqpoint{1.616861in}{0.898135in}}%
\pgfpathlineto{\pgfqpoint{1.627938in}{0.931139in}}%
\pgfpathlineto{\pgfqpoint{1.639016in}{0.923471in}}%
\pgfpathlineto{\pgfqpoint{1.650094in}{0.934015in}}%
\pgfpathlineto{\pgfqpoint{1.661172in}{0.934200in}}%
\pgfpathlineto{\pgfqpoint{1.694405in}{0.928603in}}%
\pgfpathlineto{\pgfqpoint{1.716561in}{0.932216in}}%
\pgfpathlineto{\pgfqpoint{1.727638in}{0.929726in}}%
\pgfpathlineto{\pgfqpoint{1.738716in}{0.960756in}}%
\pgfpathlineto{\pgfqpoint{1.749794in}{0.961386in}}%
\pgfpathlineto{\pgfqpoint{1.760872in}{0.957954in}}%
\pgfpathlineto{\pgfqpoint{1.771949in}{0.960780in}}%
\pgfpathlineto{\pgfqpoint{1.816260in}{0.957628in}}%
\pgfpathlineto{\pgfqpoint{1.827338in}{0.984985in}}%
\pgfpathlineto{\pgfqpoint{1.838416in}{0.983094in}}%
\pgfpathlineto{\pgfqpoint{1.849494in}{0.986470in}}%
\pgfpathlineto{\pgfqpoint{1.860571in}{0.980382in}}%
\pgfpathlineto{\pgfqpoint{1.882727in}{0.988566in}}%
\pgfpathlineto{\pgfqpoint{1.893805in}{1.014253in}}%
\pgfpathlineto{\pgfqpoint{1.904882in}{1.008205in}}%
\pgfpathlineto{\pgfqpoint{1.915960in}{1.011822in}}%
\pgfpathlineto{\pgfqpoint{1.927038in}{1.007176in}}%
\pgfpathlineto{\pgfqpoint{1.938116in}{1.006549in}}%
\pgfpathlineto{\pgfqpoint{1.949193in}{1.030040in}}%
\pgfpathlineto{\pgfqpoint{1.960271in}{1.031013in}}%
\pgfpathlineto{\pgfqpoint{1.971349in}{1.025777in}}%
\pgfpathlineto{\pgfqpoint{1.982427in}{1.024622in}}%
\pgfpathlineto{\pgfqpoint{1.993505in}{1.043328in}}%
\pgfpathlineto{\pgfqpoint{2.004582in}{1.045024in}}%
\pgfpathlineto{\pgfqpoint{2.015660in}{1.049987in}}%
\pgfpathlineto{\pgfqpoint{2.026738in}{1.050321in}}%
\pgfpathlineto{\pgfqpoint{2.037816in}{1.063540in}}%
\pgfpathlineto{\pgfqpoint{2.059971in}{1.063012in}}%
\pgfpathlineto{\pgfqpoint{2.071049in}{1.082912in}}%
\pgfpathlineto{\pgfqpoint{2.082127in}{1.079982in}}%
\pgfpathlineto{\pgfqpoint{2.093204in}{1.096986in}}%
\pgfpathlineto{\pgfqpoint{2.104282in}{1.094251in}}%
\pgfpathlineto{\pgfqpoint{2.115360in}{1.108582in}}%
\pgfpathlineto{\pgfqpoint{2.126438in}{1.107439in}}%
\pgfpathlineto{\pgfqpoint{2.148593in}{1.132734in}}%
\pgfpathlineto{\pgfqpoint{2.159671in}{1.134900in}}%
\pgfpathlineto{\pgfqpoint{2.170749in}{1.153658in}}%
\pgfpathlineto{\pgfqpoint{2.181826in}{1.159316in}}%
\pgfpathlineto{\pgfqpoint{2.192904in}{1.170458in}}%
\pgfpathlineto{\pgfqpoint{2.203982in}{1.176111in}}%
\pgfpathlineto{\pgfqpoint{2.215060in}{1.198358in}}%
\pgfpathlineto{\pgfqpoint{2.226137in}{1.210058in}}%
\pgfpathlineto{\pgfqpoint{2.248293in}{1.241059in}}%
\pgfpathlineto{\pgfqpoint{2.259371in}{1.264651in}}%
\pgfpathlineto{\pgfqpoint{2.270448in}{1.282649in}}%
\pgfpathlineto{\pgfqpoint{2.281526in}{1.311692in}}%
\pgfpathlineto{\pgfqpoint{2.292604in}{1.346683in}}%
\pgfpathlineto{\pgfqpoint{2.303682in}{1.394545in}}%
\pgfpathlineto{\pgfqpoint{2.314760in}{1.469064in}}%
\pgfpathlineto{\pgfqpoint{2.325837in}{1.724677in}}%
\pgfpathlineto{\pgfqpoint{2.336915in}{1.531410in}}%
\pgfpathlineto{\pgfqpoint{2.347993in}{1.027900in}}%
\pgfpathlineto{\pgfqpoint{2.359071in}{1.023336in}}%
\pgfpathlineto{\pgfqpoint{2.359071in}{1.023336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509639in}{0.349026in}}%
\pgfpathlineto{\pgfqpoint{0.509639in}{1.889026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447139in}{0.349026in}}%
\pgfpathlineto{\pgfqpoint{2.447139in}{1.889026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509639in}{0.349026in}}%
\pgfpathlineto{\pgfqpoint{2.447139in}{0.349026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509639in}{1.889026in}}%
\pgfpathlineto{\pgfqpoint{2.447139in}{1.889026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.478389in,y=1.972360in,,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont AT-1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587417in}{0.870539in}}%
\pgfpathlineto{\pgfqpoint{1.562776in}{0.870539in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.584998in}{0.870539in}}{\pgfqpoint{1.584998in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{1.584998in}{1.811249in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.584998in}{1.833471in}}{\pgfqpoint{1.562776in}{1.833471in}}%
\pgfpathlineto{\pgfqpoint{0.587417in}{1.833471in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.565194in}{1.833471in}}{\pgfqpoint{0.565194in}{1.811249in}}%
\pgfpathlineto{\pgfqpoint{0.565194in}{0.892761in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.565194in}{0.870539in}}{\pgfqpoint{0.587417in}{0.870539in}}%
\pgfpathlineto{\pgfqpoint{0.587417in}{0.870539in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609639in}{1.750138in}}%
\pgfpathlineto{\pgfqpoint{0.720750in}{1.750138in}}%
\pgfpathlineto{\pgfqpoint{0.831861in}{1.750138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.920750in,y=1.711249in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle h_1\) TNNMG}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609639in}{1.595204in}}%
\pgfpathlineto{\pgfqpoint{0.720750in}{1.595204in}}%
\pgfpathlineto{\pgfqpoint{0.831861in}{1.595204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.920750in,y=1.556316in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle h_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609639in}{1.440271in}}%
\pgfpathlineto{\pgfqpoint{0.720750in}{1.440271in}}%
\pgfpathlineto{\pgfqpoint{0.831861in}{1.440271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.920750in,y=1.401383in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle h_3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.609639in}{1.285338in}}%
\pgfpathlineto{\pgfqpoint{0.720750in}{1.285338in}}%
\pgfpathlineto{\pgfqpoint{0.831861in}{1.285338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.920750in,y=1.246449in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle h_1\) op. split.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.609639in}{1.130405in}}%
\pgfpathlineto{\pgfqpoint{0.720750in}{1.130405in}}%
\pgfpathlineto{\pgfqpoint{0.831861in}{1.130405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.920750in,y=1.091516in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle h_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.609639in}{0.975472in}}%
\pgfpathlineto{\pgfqpoint{0.720750in}{0.975472in}}%
\pgfpathlineto{\pgfqpoint{0.831861in}{0.975472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.920750in,y=0.936583in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle h_3\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> time_2d_AT1_aniso_pre.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}\usepackage[T1]{fontenc}\usepackage{cmbright}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.447139in}{2.068015in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.447139in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.447139in}{2.068015in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{2.068015in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509639in}{0.349026in}}%
\pgfpathlineto{\pgfqpoint{2.447139in}{0.349026in}}%
\pgfpathlineto{\pgfqpoint{2.447139in}{1.889026in}}%
\pgfpathlineto{\pgfqpoint{0.509639in}{1.889026in}}%
\pgfpathlineto{\pgfqpoint{0.509639in}{0.349026in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586629in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.586629in,y=0.251804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.140517in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.140517in,y=0.251804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.694405in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.694405in,y=0.251804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.248293in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.248293in,y=0.251804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.478389in,y=0.098124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont time step}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166640in, y=0.309404in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{0.862360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166640in, y=0.822737in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.375693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.235506in, y=1.336070in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.889026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.235506in, y=1.849404in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{0.503555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{0.593949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{0.658084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{0.707831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{0.748477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{0.782843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{0.812613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{0.838871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.016888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.107282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.171417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.221164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.261811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.296177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.325946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.352204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.530222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.620615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.684751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.734498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.775144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.809510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.839279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.865538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.111084in,y=1.119026in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont time [ms]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509639in}{0.349026in}}{\pgfqpoint{1.937500in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597707in}{0.654449in}}%
\pgfpathlineto{\pgfqpoint{0.608785in}{0.644773in}}%
\pgfpathlineto{\pgfqpoint{0.619862in}{0.632845in}}%
\pgfpathlineto{\pgfqpoint{0.630940in}{0.655064in}}%
\pgfpathlineto{\pgfqpoint{0.653096in}{0.676329in}}%
\pgfpathlineto{\pgfqpoint{0.664173in}{0.638862in}}%
\pgfpathlineto{\pgfqpoint{0.675251in}{0.657462in}}%
\pgfpathlineto{\pgfqpoint{0.686329in}{0.643611in}}%
\pgfpathlineto{\pgfqpoint{0.697407in}{0.654346in}}%
\pgfpathlineto{\pgfqpoint{0.708485in}{0.675860in}}%
\pgfpathlineto{\pgfqpoint{0.719562in}{0.594532in}}%
\pgfpathlineto{\pgfqpoint{0.730640in}{0.579252in}}%
\pgfpathlineto{\pgfqpoint{0.741718in}{0.592167in}}%
\pgfpathlineto{\pgfqpoint{0.752796in}{0.637605in}}%
\pgfpathlineto{\pgfqpoint{0.763873in}{0.586864in}}%
\pgfpathlineto{\pgfqpoint{0.774951in}{0.613853in}}%
\pgfpathlineto{\pgfqpoint{0.786029in}{0.621558in}}%
\pgfpathlineto{\pgfqpoint{0.797107in}{0.584859in}}%
\pgfpathlineto{\pgfqpoint{0.808184in}{0.610792in}}%
\pgfpathlineto{\pgfqpoint{0.819262in}{0.592159in}}%
\pgfpathlineto{\pgfqpoint{0.830340in}{0.623664in}}%
\pgfpathlineto{\pgfqpoint{0.841418in}{0.592957in}}%
\pgfpathlineto{\pgfqpoint{0.852495in}{0.597218in}}%
\pgfpathlineto{\pgfqpoint{0.863573in}{0.567365in}}%
\pgfpathlineto{\pgfqpoint{0.874651in}{0.586305in}}%
\pgfpathlineto{\pgfqpoint{0.885729in}{0.640893in}}%
\pgfpathlineto{\pgfqpoint{0.896806in}{0.607388in}}%
\pgfpathlineto{\pgfqpoint{0.918962in}{0.579298in}}%
\pgfpathlineto{\pgfqpoint{0.930040in}{0.617680in}}%
\pgfpathlineto{\pgfqpoint{0.941117in}{0.568640in}}%
\pgfpathlineto{\pgfqpoint{0.952195in}{0.634606in}}%
\pgfpathlineto{\pgfqpoint{0.963273in}{0.614365in}}%
\pgfpathlineto{\pgfqpoint{0.974351in}{0.604274in}}%
\pgfpathlineto{\pgfqpoint{0.985428in}{0.608319in}}%
\pgfpathlineto{\pgfqpoint{0.996506in}{0.582627in}}%
\pgfpathlineto{\pgfqpoint{1.007584in}{0.609742in}}%
\pgfpathlineto{\pgfqpoint{1.018662in}{0.608822in}}%
\pgfpathlineto{\pgfqpoint{1.029740in}{0.636998in}}%
\pgfpathlineto{\pgfqpoint{1.040817in}{0.610428in}}%
\pgfpathlineto{\pgfqpoint{1.051895in}{0.629720in}}%
\pgfpathlineto{\pgfqpoint{1.062973in}{0.590466in}}%
\pgfpathlineto{\pgfqpoint{1.074051in}{0.701200in}}%
\pgfpathlineto{\pgfqpoint{1.085128in}{0.621116in}}%
\pgfpathlineto{\pgfqpoint{1.096206in}{0.669233in}}%
\pgfpathlineto{\pgfqpoint{1.107284in}{0.656052in}}%
\pgfpathlineto{\pgfqpoint{1.118362in}{0.664467in}}%
\pgfpathlineto{\pgfqpoint{1.129439in}{0.637459in}}%
\pgfpathlineto{\pgfqpoint{1.151595in}{0.633308in}}%
\pgfpathlineto{\pgfqpoint{1.162673in}{0.624330in}}%
\pgfpathlineto{\pgfqpoint{1.173750in}{0.675999in}}%
\pgfpathlineto{\pgfqpoint{1.184828in}{0.666868in}}%
\pgfpathlineto{\pgfqpoint{1.195906in}{0.651586in}}%
\pgfpathlineto{\pgfqpoint{1.206984in}{0.697774in}}%
\pgfpathlineto{\pgfqpoint{1.218061in}{0.673402in}}%
\pgfpathlineto{\pgfqpoint{1.229139in}{0.635797in}}%
\pgfpathlineto{\pgfqpoint{1.240217in}{0.710874in}}%
\pgfpathlineto{\pgfqpoint{1.251295in}{0.668611in}}%
\pgfpathlineto{\pgfqpoint{1.262372in}{0.680640in}}%
\pgfpathlineto{\pgfqpoint{1.273450in}{0.673547in}}%
\pgfpathlineto{\pgfqpoint{1.284528in}{0.602764in}}%
\pgfpathlineto{\pgfqpoint{1.295606in}{0.641990in}}%
\pgfpathlineto{\pgfqpoint{1.306683in}{0.659478in}}%
\pgfpathlineto{\pgfqpoint{1.317761in}{0.667668in}}%
\pgfpathlineto{\pgfqpoint{1.328839in}{0.724252in}}%
\pgfpathlineto{\pgfqpoint{1.350995in}{0.598959in}}%
\pgfpathlineto{\pgfqpoint{1.362072in}{0.691972in}}%
\pgfpathlineto{\pgfqpoint{1.373150in}{0.669373in}}%
\pgfpathlineto{\pgfqpoint{1.384228in}{0.652246in}}%
\pgfpathlineto{\pgfqpoint{1.395306in}{0.621773in}}%
\pgfpathlineto{\pgfqpoint{1.406383in}{0.658792in}}%
\pgfpathlineto{\pgfqpoint{1.417461in}{0.664871in}}%
\pgfpathlineto{\pgfqpoint{1.428539in}{0.644049in}}%
\pgfpathlineto{\pgfqpoint{1.439617in}{0.686168in}}%
\pgfpathlineto{\pgfqpoint{1.450694in}{0.696348in}}%
\pgfpathlineto{\pgfqpoint{1.461772in}{0.639934in}}%
\pgfpathlineto{\pgfqpoint{1.472850in}{0.674691in}}%
\pgfpathlineto{\pgfqpoint{1.483928in}{0.649829in}}%
\pgfpathlineto{\pgfqpoint{1.495005in}{0.658366in}}%
\pgfpathlineto{\pgfqpoint{1.506083in}{0.708837in}}%
\pgfpathlineto{\pgfqpoint{1.517161in}{0.664062in}}%
\pgfpathlineto{\pgfqpoint{1.528239in}{0.646024in}}%
\pgfpathlineto{\pgfqpoint{1.539316in}{0.656213in}}%
\pgfpathlineto{\pgfqpoint{1.550394in}{0.636539in}}%
\pgfpathlineto{\pgfqpoint{1.561472in}{0.646978in}}%
\pgfpathlineto{\pgfqpoint{1.583627in}{0.626942in}}%
\pgfpathlineto{\pgfqpoint{1.594705in}{0.691984in}}%
\pgfpathlineto{\pgfqpoint{1.605783in}{0.671229in}}%
\pgfpathlineto{\pgfqpoint{1.616861in}{0.635547in}}%
\pgfpathlineto{\pgfqpoint{1.627938in}{0.647898in}}%
\pgfpathlineto{\pgfqpoint{1.650094in}{0.647765in}}%
\pgfpathlineto{\pgfqpoint{1.661172in}{0.706453in}}%
\pgfpathlineto{\pgfqpoint{1.672250in}{0.664182in}}%
\pgfpathlineto{\pgfqpoint{1.694405in}{0.655982in}}%
\pgfpathlineto{\pgfqpoint{1.705483in}{0.688096in}}%
\pgfpathlineto{\pgfqpoint{1.716561in}{0.659295in}}%
\pgfpathlineto{\pgfqpoint{1.727638in}{0.696817in}}%
\pgfpathlineto{\pgfqpoint{1.738716in}{0.715703in}}%
\pgfpathlineto{\pgfqpoint{1.749794in}{0.673891in}}%
\pgfpathlineto{\pgfqpoint{1.760872in}{0.721691in}}%
\pgfpathlineto{\pgfqpoint{1.771949in}{0.711652in}}%
\pgfpathlineto{\pgfqpoint{1.783027in}{0.707075in}}%
\pgfpathlineto{\pgfqpoint{1.794105in}{0.681519in}}%
\pgfpathlineto{\pgfqpoint{1.805183in}{0.692446in}}%
\pgfpathlineto{\pgfqpoint{1.816260in}{0.699075in}}%
\pgfpathlineto{\pgfqpoint{1.827338in}{0.698753in}}%
\pgfpathlineto{\pgfqpoint{1.838416in}{0.677208in}}%
\pgfpathlineto{\pgfqpoint{1.849494in}{0.685272in}}%
\pgfpathlineto{\pgfqpoint{1.860571in}{0.666319in}}%
\pgfpathlineto{\pgfqpoint{1.871649in}{0.658897in}}%
\pgfpathlineto{\pgfqpoint{1.893805in}{0.709087in}}%
\pgfpathlineto{\pgfqpoint{1.904882in}{0.723189in}}%
\pgfpathlineto{\pgfqpoint{1.915960in}{0.686497in}}%
\pgfpathlineto{\pgfqpoint{1.927038in}{0.701093in}}%
\pgfpathlineto{\pgfqpoint{1.938116in}{0.649258in}}%
\pgfpathlineto{\pgfqpoint{1.949193in}{0.686989in}}%
\pgfpathlineto{\pgfqpoint{1.960271in}{0.676292in}}%
\pgfpathlineto{\pgfqpoint{1.971349in}{0.715975in}}%
\pgfpathlineto{\pgfqpoint{1.982427in}{0.777825in}}%
\pgfpathlineto{\pgfqpoint{1.993505in}{0.706535in}}%
\pgfpathlineto{\pgfqpoint{2.004582in}{0.739652in}}%
\pgfpathlineto{\pgfqpoint{2.015660in}{0.719423in}}%
\pgfpathlineto{\pgfqpoint{2.026738in}{0.711887in}}%
\pgfpathlineto{\pgfqpoint{2.037816in}{0.718713in}}%
\pgfpathlineto{\pgfqpoint{2.048893in}{0.744209in}}%
\pgfpathlineto{\pgfqpoint{2.059971in}{0.720244in}}%
\pgfpathlineto{\pgfqpoint{2.071049in}{0.765433in}}%
\pgfpathlineto{\pgfqpoint{2.082127in}{0.753424in}}%
\pgfpathlineto{\pgfqpoint{2.093204in}{0.745444in}}%
\pgfpathlineto{\pgfqpoint{2.104282in}{0.727639in}}%
\pgfpathlineto{\pgfqpoint{2.115360in}{0.712494in}}%
\pgfpathlineto{\pgfqpoint{2.126438in}{0.739556in}}%
\pgfpathlineto{\pgfqpoint{2.137515in}{0.714814in}}%
\pgfpathlineto{\pgfqpoint{2.148593in}{0.733424in}}%
\pgfpathlineto{\pgfqpoint{2.159671in}{0.757535in}}%
\pgfpathlineto{\pgfqpoint{2.170749in}{0.695524in}}%
\pgfpathlineto{\pgfqpoint{2.181826in}{0.713438in}}%
\pgfpathlineto{\pgfqpoint{2.192904in}{0.725477in}}%
\pgfpathlineto{\pgfqpoint{2.203982in}{0.726455in}}%
\pgfpathlineto{\pgfqpoint{2.215060in}{0.736780in}}%
\pgfpathlineto{\pgfqpoint{2.226137in}{0.752281in}}%
\pgfpathlineto{\pgfqpoint{2.237215in}{0.747471in}}%
\pgfpathlineto{\pgfqpoint{2.259371in}{0.805420in}}%
\pgfpathlineto{\pgfqpoint{2.270448in}{0.824978in}}%
\pgfpathlineto{\pgfqpoint{2.281526in}{0.806556in}}%
\pgfpathlineto{\pgfqpoint{2.292604in}{0.849499in}}%
\pgfpathlineto{\pgfqpoint{2.303682in}{0.919643in}}%
\pgfpathlineto{\pgfqpoint{2.314760in}{1.419833in}}%
\pgfpathlineto{\pgfqpoint{2.325837in}{1.108605in}}%
\pgfpathlineto{\pgfqpoint{2.336915in}{1.139853in}}%
\pgfpathlineto{\pgfqpoint{2.347993in}{1.003100in}}%
\pgfpathlineto{\pgfqpoint{2.359071in}{1.061501in}}%
\pgfpathlineto{\pgfqpoint{2.359071in}{1.061501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509639in}{0.349026in}}{\pgfqpoint{1.937500in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597707in}{0.688587in}}%
\pgfpathlineto{\pgfqpoint{0.608785in}{0.696987in}}%
\pgfpathlineto{\pgfqpoint{0.619862in}{0.691950in}}%
\pgfpathlineto{\pgfqpoint{0.630940in}{0.656684in}}%
\pgfpathlineto{\pgfqpoint{0.642018in}{0.662321in}}%
\pgfpathlineto{\pgfqpoint{0.653096in}{0.660987in}}%
\pgfpathlineto{\pgfqpoint{0.664173in}{0.649450in}}%
\pgfpathlineto{\pgfqpoint{0.675251in}{0.641731in}}%
\pgfpathlineto{\pgfqpoint{0.686329in}{0.650382in}}%
\pgfpathlineto{\pgfqpoint{0.697407in}{0.652202in}}%
\pgfpathlineto{\pgfqpoint{0.708485in}{0.660549in}}%
\pgfpathlineto{\pgfqpoint{0.719562in}{0.648286in}}%
\pgfpathlineto{\pgfqpoint{0.730640in}{0.640253in}}%
\pgfpathlineto{\pgfqpoint{0.741718in}{0.662487in}}%
\pgfpathlineto{\pgfqpoint{0.752796in}{0.650521in}}%
\pgfpathlineto{\pgfqpoint{0.763873in}{0.651640in}}%
\pgfpathlineto{\pgfqpoint{0.774951in}{0.649090in}}%
\pgfpathlineto{\pgfqpoint{0.786029in}{0.640147in}}%
\pgfpathlineto{\pgfqpoint{0.797107in}{0.659681in}}%
\pgfpathlineto{\pgfqpoint{0.808184in}{0.642700in}}%
\pgfpathlineto{\pgfqpoint{0.819262in}{0.645985in}}%
\pgfpathlineto{\pgfqpoint{0.830340in}{0.645419in}}%
\pgfpathlineto{\pgfqpoint{0.841418in}{0.671136in}}%
\pgfpathlineto{\pgfqpoint{0.852495in}{0.665761in}}%
\pgfpathlineto{\pgfqpoint{0.863573in}{0.653285in}}%
\pgfpathlineto{\pgfqpoint{0.874651in}{0.651038in}}%
\pgfpathlineto{\pgfqpoint{0.885729in}{0.650442in}}%
\pgfpathlineto{\pgfqpoint{0.896806in}{0.657467in}}%
\pgfpathlineto{\pgfqpoint{0.941117in}{0.655944in}}%
\pgfpathlineto{\pgfqpoint{0.952195in}{0.664848in}}%
\pgfpathlineto{\pgfqpoint{0.963273in}{0.666842in}}%
\pgfpathlineto{\pgfqpoint{0.974351in}{0.648781in}}%
\pgfpathlineto{\pgfqpoint{0.985428in}{0.655671in}}%
\pgfpathlineto{\pgfqpoint{0.996506in}{0.655165in}}%
\pgfpathlineto{\pgfqpoint{1.007584in}{0.648895in}}%
\pgfpathlineto{\pgfqpoint{1.018662in}{0.653207in}}%
\pgfpathlineto{\pgfqpoint{1.029740in}{0.654544in}}%
\pgfpathlineto{\pgfqpoint{1.040817in}{0.660218in}}%
\pgfpathlineto{\pgfqpoint{1.051895in}{0.677584in}}%
\pgfpathlineto{\pgfqpoint{1.062973in}{0.689343in}}%
\pgfpathlineto{\pgfqpoint{1.074051in}{0.637749in}}%
\pgfpathlineto{\pgfqpoint{1.085128in}{0.659162in}}%
\pgfpathlineto{\pgfqpoint{1.096206in}{0.690899in}}%
\pgfpathlineto{\pgfqpoint{1.107284in}{0.703567in}}%
\pgfpathlineto{\pgfqpoint{1.118362in}{0.702624in}}%
\pgfpathlineto{\pgfqpoint{1.129439in}{0.692271in}}%
\pgfpathlineto{\pgfqpoint{1.140517in}{0.662905in}}%
\pgfpathlineto{\pgfqpoint{1.151595in}{0.743782in}}%
\pgfpathlineto{\pgfqpoint{1.162673in}{0.700138in}}%
\pgfpathlineto{\pgfqpoint{1.173750in}{0.647469in}}%
\pgfpathlineto{\pgfqpoint{1.184828in}{0.698748in}}%
\pgfpathlineto{\pgfqpoint{1.195906in}{0.675942in}}%
\pgfpathlineto{\pgfqpoint{1.206984in}{0.684781in}}%
\pgfpathlineto{\pgfqpoint{1.218061in}{0.767144in}}%
\pgfpathlineto{\pgfqpoint{1.229139in}{0.711241in}}%
\pgfpathlineto{\pgfqpoint{1.240217in}{0.694837in}}%
\pgfpathlineto{\pgfqpoint{1.262372in}{0.705646in}}%
\pgfpathlineto{\pgfqpoint{1.273450in}{0.691131in}}%
\pgfpathlineto{\pgfqpoint{1.284528in}{0.728142in}}%
\pgfpathlineto{\pgfqpoint{1.295606in}{0.695531in}}%
\pgfpathlineto{\pgfqpoint{1.306683in}{0.689952in}}%
\pgfpathlineto{\pgfqpoint{1.317761in}{0.703424in}}%
\pgfpathlineto{\pgfqpoint{1.328839in}{0.684718in}}%
\pgfpathlineto{\pgfqpoint{1.339917in}{0.693731in}}%
\pgfpathlineto{\pgfqpoint{1.350995in}{0.700539in}}%
\pgfpathlineto{\pgfqpoint{1.373150in}{0.684203in}}%
\pgfpathlineto{\pgfqpoint{1.384228in}{0.704994in}}%
\pgfpathlineto{\pgfqpoint{1.395306in}{0.700402in}}%
\pgfpathlineto{\pgfqpoint{1.406383in}{0.691779in}}%
\pgfpathlineto{\pgfqpoint{1.417461in}{0.656783in}}%
\pgfpathlineto{\pgfqpoint{1.428539in}{0.696768in}}%
\pgfpathlineto{\pgfqpoint{1.439617in}{0.649011in}}%
\pgfpathlineto{\pgfqpoint{1.450694in}{0.705039in}}%
\pgfpathlineto{\pgfqpoint{1.461772in}{0.697042in}}%
\pgfpathlineto{\pgfqpoint{1.472850in}{0.679708in}}%
\pgfpathlineto{\pgfqpoint{1.483928in}{0.681011in}}%
\pgfpathlineto{\pgfqpoint{1.495005in}{0.688952in}}%
\pgfpathlineto{\pgfqpoint{1.506083in}{0.703012in}}%
\pgfpathlineto{\pgfqpoint{1.517161in}{0.669382in}}%
\pgfpathlineto{\pgfqpoint{1.528239in}{0.695063in}}%
\pgfpathlineto{\pgfqpoint{1.539316in}{0.705860in}}%
\pgfpathlineto{\pgfqpoint{1.550394in}{0.687203in}}%
\pgfpathlineto{\pgfqpoint{1.561472in}{0.717604in}}%
\pgfpathlineto{\pgfqpoint{1.572550in}{0.686799in}}%
\pgfpathlineto{\pgfqpoint{1.594705in}{0.703522in}}%
\pgfpathlineto{\pgfqpoint{1.605783in}{0.688014in}}%
\pgfpathlineto{\pgfqpoint{1.616861in}{0.701120in}}%
\pgfpathlineto{\pgfqpoint{1.627938in}{0.727506in}}%
\pgfpathlineto{\pgfqpoint{1.639016in}{0.702360in}}%
\pgfpathlineto{\pgfqpoint{1.650094in}{0.687775in}}%
\pgfpathlineto{\pgfqpoint{1.661172in}{0.723661in}}%
\pgfpathlineto{\pgfqpoint{1.672250in}{0.743234in}}%
\pgfpathlineto{\pgfqpoint{1.683327in}{0.702381in}}%
\pgfpathlineto{\pgfqpoint{1.694405in}{0.705669in}}%
\pgfpathlineto{\pgfqpoint{1.705483in}{0.732009in}}%
\pgfpathlineto{\pgfqpoint{1.716561in}{0.687325in}}%
\pgfpathlineto{\pgfqpoint{1.727638in}{0.773950in}}%
\pgfpathlineto{\pgfqpoint{1.738716in}{0.676901in}}%
\pgfpathlineto{\pgfqpoint{1.749794in}{0.685804in}}%
\pgfpathlineto{\pgfqpoint{1.760872in}{0.701874in}}%
\pgfpathlineto{\pgfqpoint{1.771949in}{0.682165in}}%
\pgfpathlineto{\pgfqpoint{1.783027in}{0.781792in}}%
\pgfpathlineto{\pgfqpoint{1.794105in}{0.724543in}}%
\pgfpathlineto{\pgfqpoint{1.805183in}{0.689069in}}%
\pgfpathlineto{\pgfqpoint{1.816260in}{0.761774in}}%
\pgfpathlineto{\pgfqpoint{1.827338in}{0.719826in}}%
\pgfpathlineto{\pgfqpoint{1.838416in}{0.713892in}}%
\pgfpathlineto{\pgfqpoint{1.849494in}{0.716766in}}%
\pgfpathlineto{\pgfqpoint{1.860571in}{0.738227in}}%
\pgfpathlineto{\pgfqpoint{1.871649in}{0.677292in}}%
\pgfpathlineto{\pgfqpoint{1.882727in}{0.686829in}}%
\pgfpathlineto{\pgfqpoint{1.893805in}{0.685497in}}%
\pgfpathlineto{\pgfqpoint{1.904882in}{0.694511in}}%
\pgfpathlineto{\pgfqpoint{1.915960in}{0.736315in}}%
\pgfpathlineto{\pgfqpoint{1.927038in}{0.760603in}}%
\pgfpathlineto{\pgfqpoint{1.938116in}{0.718698in}}%
\pgfpathlineto{\pgfqpoint{1.949193in}{0.748162in}}%
\pgfpathlineto{\pgfqpoint{1.960271in}{0.708885in}}%
\pgfpathlineto{\pgfqpoint{1.971349in}{0.735229in}}%
\pgfpathlineto{\pgfqpoint{1.982427in}{0.724544in}}%
\pgfpathlineto{\pgfqpoint{1.993505in}{0.723696in}}%
\pgfpathlineto{\pgfqpoint{2.004582in}{0.738598in}}%
\pgfpathlineto{\pgfqpoint{2.015660in}{0.750590in}}%
\pgfpathlineto{\pgfqpoint{2.026738in}{0.753785in}}%
\pgfpathlineto{\pgfqpoint{2.037816in}{0.729931in}}%
\pgfpathlineto{\pgfqpoint{2.048893in}{0.733792in}}%
\pgfpathlineto{\pgfqpoint{2.059971in}{0.728440in}}%
\pgfpathlineto{\pgfqpoint{2.071049in}{0.753346in}}%
\pgfpathlineto{\pgfqpoint{2.082127in}{0.686332in}}%
\pgfpathlineto{\pgfqpoint{2.104282in}{0.760291in}}%
\pgfpathlineto{\pgfqpoint{2.115360in}{0.715194in}}%
\pgfpathlineto{\pgfqpoint{2.126438in}{0.719697in}}%
\pgfpathlineto{\pgfqpoint{2.137515in}{0.683386in}}%
\pgfpathlineto{\pgfqpoint{2.148593in}{0.720609in}}%
\pgfpathlineto{\pgfqpoint{2.159671in}{0.729502in}}%
\pgfpathlineto{\pgfqpoint{2.170749in}{0.724751in}}%
\pgfpathlineto{\pgfqpoint{2.181826in}{0.732133in}}%
\pgfpathlineto{\pgfqpoint{2.192904in}{0.700449in}}%
\pgfpathlineto{\pgfqpoint{2.203982in}{0.768579in}}%
\pgfpathlineto{\pgfqpoint{2.215060in}{0.758067in}}%
\pgfpathlineto{\pgfqpoint{2.226137in}{0.751691in}}%
\pgfpathlineto{\pgfqpoint{2.237215in}{0.763951in}}%
\pgfpathlineto{\pgfqpoint{2.248293in}{0.778313in}}%
\pgfpathlineto{\pgfqpoint{2.259371in}{0.822170in}}%
\pgfpathlineto{\pgfqpoint{2.270448in}{0.833693in}}%
\pgfpathlineto{\pgfqpoint{2.281526in}{0.837527in}}%
\pgfpathlineto{\pgfqpoint{2.292604in}{0.884767in}}%
\pgfpathlineto{\pgfqpoint{2.303682in}{1.564462in}}%
\pgfpathlineto{\pgfqpoint{2.314760in}{1.238969in}}%
\pgfpathlineto{\pgfqpoint{2.325837in}{1.090247in}}%
\pgfpathlineto{\pgfqpoint{2.336915in}{1.196065in}}%
\pgfpathlineto{\pgfqpoint{2.347993in}{1.080889in}}%
\pgfpathlineto{\pgfqpoint{2.359071in}{1.103370in}}%
\pgfpathlineto{\pgfqpoint{2.359071in}{1.103370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509639in}{0.349026in}}{\pgfqpoint{1.937500in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597707in}{0.690244in}}%
\pgfpathlineto{\pgfqpoint{0.608785in}{0.655468in}}%
\pgfpathlineto{\pgfqpoint{0.619862in}{0.664255in}}%
\pgfpathlineto{\pgfqpoint{0.630940in}{0.646802in}}%
\pgfpathlineto{\pgfqpoint{0.642018in}{0.656500in}}%
\pgfpathlineto{\pgfqpoint{0.653096in}{0.659941in}}%
\pgfpathlineto{\pgfqpoint{0.664173in}{0.645795in}}%
\pgfpathlineto{\pgfqpoint{0.675251in}{0.656343in}}%
\pgfpathlineto{\pgfqpoint{0.686329in}{0.644253in}}%
\pgfpathlineto{\pgfqpoint{0.697407in}{0.656872in}}%
\pgfpathlineto{\pgfqpoint{0.708485in}{0.662836in}}%
\pgfpathlineto{\pgfqpoint{0.719562in}{0.645085in}}%
\pgfpathlineto{\pgfqpoint{0.730640in}{0.650485in}}%
\pgfpathlineto{\pgfqpoint{0.752796in}{0.651901in}}%
\pgfpathlineto{\pgfqpoint{0.763873in}{0.655899in}}%
\pgfpathlineto{\pgfqpoint{0.774951in}{0.649580in}}%
\pgfpathlineto{\pgfqpoint{0.786029in}{0.647756in}}%
\pgfpathlineto{\pgfqpoint{0.797107in}{0.642991in}}%
\pgfpathlineto{\pgfqpoint{0.808184in}{0.648750in}}%
\pgfpathlineto{\pgfqpoint{0.819262in}{0.648682in}}%
\pgfpathlineto{\pgfqpoint{0.830340in}{0.651450in}}%
\pgfpathlineto{\pgfqpoint{0.841418in}{0.647239in}}%
\pgfpathlineto{\pgfqpoint{0.852495in}{0.649354in}}%
\pgfpathlineto{\pgfqpoint{0.863573in}{0.653230in}}%
\pgfpathlineto{\pgfqpoint{0.874651in}{0.649490in}}%
\pgfpathlineto{\pgfqpoint{0.885729in}{0.652978in}}%
\pgfpathlineto{\pgfqpoint{0.896806in}{0.653735in}}%
\pgfpathlineto{\pgfqpoint{0.907884in}{0.603377in}}%
\pgfpathlineto{\pgfqpoint{0.918962in}{0.654582in}}%
\pgfpathlineto{\pgfqpoint{0.930040in}{0.646309in}}%
\pgfpathlineto{\pgfqpoint{0.941117in}{0.654355in}}%
\pgfpathlineto{\pgfqpoint{0.952195in}{0.658063in}}%
\pgfpathlineto{\pgfqpoint{0.963273in}{0.653757in}}%
\pgfpathlineto{\pgfqpoint{0.974351in}{0.606832in}}%
\pgfpathlineto{\pgfqpoint{0.985428in}{0.596125in}}%
\pgfpathlineto{\pgfqpoint{0.996506in}{0.656484in}}%
\pgfpathlineto{\pgfqpoint{1.007584in}{0.661029in}}%
\pgfpathlineto{\pgfqpoint{1.018662in}{0.644124in}}%
\pgfpathlineto{\pgfqpoint{1.029740in}{0.649449in}}%
\pgfpathlineto{\pgfqpoint{1.040817in}{0.658407in}}%
\pgfpathlineto{\pgfqpoint{1.062973in}{0.656415in}}%
\pgfpathlineto{\pgfqpoint{1.074051in}{0.652699in}}%
\pgfpathlineto{\pgfqpoint{1.085128in}{0.655987in}}%
\pgfpathlineto{\pgfqpoint{1.096206in}{0.655166in}}%
\pgfpathlineto{\pgfqpoint{1.107284in}{0.643184in}}%
\pgfpathlineto{\pgfqpoint{1.118362in}{0.664363in}}%
\pgfpathlineto{\pgfqpoint{1.140517in}{0.648540in}}%
\pgfpathlineto{\pgfqpoint{1.151595in}{0.702778in}}%
\pgfpathlineto{\pgfqpoint{1.162673in}{0.653231in}}%
\pgfpathlineto{\pgfqpoint{1.173750in}{0.649804in}}%
\pgfpathlineto{\pgfqpoint{1.184828in}{0.652159in}}%
\pgfpathlineto{\pgfqpoint{1.195906in}{0.704025in}}%
\pgfpathlineto{\pgfqpoint{1.206984in}{0.650079in}}%
\pgfpathlineto{\pgfqpoint{1.218061in}{0.754348in}}%
\pgfpathlineto{\pgfqpoint{1.229139in}{0.690630in}}%
\pgfpathlineto{\pgfqpoint{1.240217in}{0.650636in}}%
\pgfpathlineto{\pgfqpoint{1.251295in}{0.771455in}}%
\pgfpathlineto{\pgfqpoint{1.262372in}{0.652569in}}%
\pgfpathlineto{\pgfqpoint{1.273450in}{0.744664in}}%
\pgfpathlineto{\pgfqpoint{1.284528in}{0.651176in}}%
\pgfpathlineto{\pgfqpoint{1.295606in}{0.691497in}}%
\pgfpathlineto{\pgfqpoint{1.306683in}{0.848431in}}%
\pgfpathlineto{\pgfqpoint{1.317761in}{0.703468in}}%
\pgfpathlineto{\pgfqpoint{1.328839in}{0.809687in}}%
\pgfpathlineto{\pgfqpoint{1.339917in}{0.688362in}}%
\pgfpathlineto{\pgfqpoint{1.350995in}{0.779548in}}%
\pgfpathlineto{\pgfqpoint{1.362072in}{0.681845in}}%
\pgfpathlineto{\pgfqpoint{1.373150in}{0.699920in}}%
\pgfpathlineto{\pgfqpoint{1.384228in}{0.685427in}}%
\pgfpathlineto{\pgfqpoint{1.395306in}{0.718414in}}%
\pgfpathlineto{\pgfqpoint{1.406383in}{0.681966in}}%
\pgfpathlineto{\pgfqpoint{1.417461in}{0.720774in}}%
\pgfpathlineto{\pgfqpoint{1.428539in}{0.685714in}}%
\pgfpathlineto{\pgfqpoint{1.439617in}{0.902493in}}%
\pgfpathlineto{\pgfqpoint{1.450694in}{0.686932in}}%
\pgfpathlineto{\pgfqpoint{1.461772in}{0.697332in}}%
\pgfpathlineto{\pgfqpoint{1.472850in}{0.886350in}}%
\pgfpathlineto{\pgfqpoint{1.483928in}{0.696463in}}%
\pgfpathlineto{\pgfqpoint{1.495005in}{0.733085in}}%
\pgfpathlineto{\pgfqpoint{1.506083in}{0.695370in}}%
\pgfpathlineto{\pgfqpoint{1.517161in}{0.696956in}}%
\pgfpathlineto{\pgfqpoint{1.528239in}{0.681188in}}%
\pgfpathlineto{\pgfqpoint{1.539316in}{0.725257in}}%
\pgfpathlineto{\pgfqpoint{1.550394in}{0.682895in}}%
\pgfpathlineto{\pgfqpoint{1.561472in}{0.852085in}}%
\pgfpathlineto{\pgfqpoint{1.572550in}{0.689919in}}%
\pgfpathlineto{\pgfqpoint{1.583627in}{0.689124in}}%
\pgfpathlineto{\pgfqpoint{1.594705in}{0.682977in}}%
\pgfpathlineto{\pgfqpoint{1.605783in}{0.768117in}}%
\pgfpathlineto{\pgfqpoint{1.616861in}{0.896361in}}%
\pgfpathlineto{\pgfqpoint{1.627938in}{0.723237in}}%
\pgfpathlineto{\pgfqpoint{1.639016in}{0.729858in}}%
\pgfpathlineto{\pgfqpoint{1.650094in}{0.723182in}}%
\pgfpathlineto{\pgfqpoint{1.661172in}{0.692774in}}%
\pgfpathlineto{\pgfqpoint{1.672250in}{0.998626in}}%
\pgfpathlineto{\pgfqpoint{1.683327in}{0.715181in}}%
\pgfpathlineto{\pgfqpoint{1.694405in}{1.019809in}}%
\pgfpathlineto{\pgfqpoint{1.705483in}{0.687581in}}%
\pgfpathlineto{\pgfqpoint{1.716561in}{0.759293in}}%
\pgfpathlineto{\pgfqpoint{1.727638in}{0.692890in}}%
\pgfpathlineto{\pgfqpoint{1.738716in}{0.695830in}}%
\pgfpathlineto{\pgfqpoint{1.749794in}{0.687369in}}%
\pgfpathlineto{\pgfqpoint{1.760872in}{0.720448in}}%
\pgfpathlineto{\pgfqpoint{1.771949in}{0.823118in}}%
\pgfpathlineto{\pgfqpoint{1.783027in}{0.688231in}}%
\pgfpathlineto{\pgfqpoint{1.794105in}{0.724884in}}%
\pgfpathlineto{\pgfqpoint{1.805183in}{0.737345in}}%
\pgfpathlineto{\pgfqpoint{1.816260in}{0.719647in}}%
\pgfpathlineto{\pgfqpoint{1.827338in}{0.751361in}}%
\pgfpathlineto{\pgfqpoint{1.838416in}{0.779314in}}%
\pgfpathlineto{\pgfqpoint{1.849494in}{0.725934in}}%
\pgfpathlineto{\pgfqpoint{1.860571in}{0.720379in}}%
\pgfpathlineto{\pgfqpoint{1.871649in}{0.756196in}}%
\pgfpathlineto{\pgfqpoint{1.882727in}{0.753896in}}%
\pgfpathlineto{\pgfqpoint{1.893805in}{0.694472in}}%
\pgfpathlineto{\pgfqpoint{1.904882in}{0.730121in}}%
\pgfpathlineto{\pgfqpoint{1.915960in}{0.727423in}}%
\pgfpathlineto{\pgfqpoint{1.927038in}{0.720208in}}%
\pgfpathlineto{\pgfqpoint{1.938116in}{0.716801in}}%
\pgfpathlineto{\pgfqpoint{1.949193in}{0.755535in}}%
\pgfpathlineto{\pgfqpoint{1.960271in}{0.727164in}}%
\pgfpathlineto{\pgfqpoint{1.971349in}{0.725731in}}%
\pgfpathlineto{\pgfqpoint{1.982427in}{0.806059in}}%
\pgfpathlineto{\pgfqpoint{1.993505in}{0.721808in}}%
\pgfpathlineto{\pgfqpoint{2.004582in}{0.750414in}}%
\pgfpathlineto{\pgfqpoint{2.015660in}{0.722729in}}%
\pgfpathlineto{\pgfqpoint{2.026738in}{0.728999in}}%
\pgfpathlineto{\pgfqpoint{2.037816in}{0.749186in}}%
\pgfpathlineto{\pgfqpoint{2.048893in}{0.721236in}}%
\pgfpathlineto{\pgfqpoint{2.059971in}{0.778828in}}%
\pgfpathlineto{\pgfqpoint{2.082127in}{0.716113in}}%
\pgfpathlineto{\pgfqpoint{2.093204in}{0.731324in}}%
\pgfpathlineto{\pgfqpoint{2.104282in}{0.725669in}}%
\pgfpathlineto{\pgfqpoint{2.115360in}{0.683216in}}%
\pgfpathlineto{\pgfqpoint{2.126438in}{0.717177in}}%
\pgfpathlineto{\pgfqpoint{2.137515in}{0.726769in}}%
\pgfpathlineto{\pgfqpoint{2.148593in}{0.722814in}}%
\pgfpathlineto{\pgfqpoint{2.159671in}{0.783597in}}%
\pgfpathlineto{\pgfqpoint{2.170749in}{0.725329in}}%
\pgfpathlineto{\pgfqpoint{2.181826in}{0.725628in}}%
\pgfpathlineto{\pgfqpoint{2.192904in}{0.752931in}}%
\pgfpathlineto{\pgfqpoint{2.203982in}{0.821696in}}%
\pgfpathlineto{\pgfqpoint{2.215060in}{0.809017in}}%
\pgfpathlineto{\pgfqpoint{2.226137in}{0.715141in}}%
\pgfpathlineto{\pgfqpoint{2.237215in}{0.758719in}}%
\pgfpathlineto{\pgfqpoint{2.248293in}{0.792619in}}%
\pgfpathlineto{\pgfqpoint{2.259371in}{0.807231in}}%
\pgfpathlineto{\pgfqpoint{2.270448in}{0.809684in}}%
\pgfpathlineto{\pgfqpoint{2.281526in}{0.794465in}}%
\pgfpathlineto{\pgfqpoint{2.314760in}{0.857102in}}%
\pgfpathlineto{\pgfqpoint{2.325837in}{0.944858in}}%
\pgfpathlineto{\pgfqpoint{2.336623in}{1.899026in}}%
\pgfpathmoveto{\pgfqpoint{2.337389in}{1.899026in}}%
\pgfpathlineto{\pgfqpoint{2.347993in}{1.321298in}}%
\pgfpathlineto{\pgfqpoint{2.359071in}{1.311270in}}%
\pgfpathlineto{\pgfqpoint{2.359071in}{1.311270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509639in}{0.349026in}}{\pgfqpoint{1.937500in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.597707in}{0.604357in}}%
\pgfpathlineto{\pgfqpoint{0.608785in}{0.593190in}}%
\pgfpathlineto{\pgfqpoint{0.630940in}{0.625418in}}%
\pgfpathlineto{\pgfqpoint{0.642018in}{0.580180in}}%
\pgfpathlineto{\pgfqpoint{0.653096in}{0.608894in}}%
\pgfpathlineto{\pgfqpoint{0.664173in}{0.588115in}}%
\pgfpathlineto{\pgfqpoint{0.675251in}{0.570323in}}%
\pgfpathlineto{\pgfqpoint{0.686329in}{0.614666in}}%
\pgfpathlineto{\pgfqpoint{0.697407in}{0.579845in}}%
\pgfpathlineto{\pgfqpoint{0.708485in}{0.610686in}}%
\pgfpathlineto{\pgfqpoint{0.719562in}{0.617039in}}%
\pgfpathlineto{\pgfqpoint{0.730640in}{0.573669in}}%
\pgfpathlineto{\pgfqpoint{0.741718in}{0.592564in}}%
\pgfpathlineto{\pgfqpoint{0.752796in}{0.603449in}}%
\pgfpathlineto{\pgfqpoint{0.763873in}{0.583056in}}%
\pgfpathlineto{\pgfqpoint{0.774951in}{0.593949in}}%
\pgfpathlineto{\pgfqpoint{0.786029in}{0.615232in}}%
\pgfpathlineto{\pgfqpoint{0.797107in}{0.574300in}}%
\pgfpathlineto{\pgfqpoint{0.808184in}{0.592653in}}%
\pgfpathlineto{\pgfqpoint{0.819262in}{0.598861in}}%
\pgfpathlineto{\pgfqpoint{0.830340in}{0.597601in}}%
\pgfpathlineto{\pgfqpoint{0.841418in}{0.586271in}}%
\pgfpathlineto{\pgfqpoint{0.852495in}{0.598103in}}%
\pgfpathlineto{\pgfqpoint{0.863573in}{0.583744in}}%
\pgfpathlineto{\pgfqpoint{0.874651in}{0.583591in}}%
\pgfpathlineto{\pgfqpoint{0.885729in}{0.614835in}}%
\pgfpathlineto{\pgfqpoint{0.896806in}{0.579383in}}%
\pgfpathlineto{\pgfqpoint{0.907884in}{0.585024in}}%
\pgfpathlineto{\pgfqpoint{0.918962in}{0.629218in}}%
\pgfpathlineto{\pgfqpoint{0.930040in}{0.597650in}}%
\pgfpathlineto{\pgfqpoint{0.941117in}{0.641446in}}%
\pgfpathlineto{\pgfqpoint{0.952195in}{0.599549in}}%
\pgfpathlineto{\pgfqpoint{0.963273in}{0.602190in}}%
\pgfpathlineto{\pgfqpoint{0.974351in}{0.586865in}}%
\pgfpathlineto{\pgfqpoint{0.985428in}{0.615834in}}%
\pgfpathlineto{\pgfqpoint{0.996506in}{0.621783in}}%
\pgfpathlineto{\pgfqpoint{1.007584in}{0.588842in}}%
\pgfpathlineto{\pgfqpoint{1.018662in}{0.575366in}}%
\pgfpathlineto{\pgfqpoint{1.029740in}{0.651061in}}%
\pgfpathlineto{\pgfqpoint{1.040817in}{0.591988in}}%
\pgfpathlineto{\pgfqpoint{1.051895in}{0.614344in}}%
\pgfpathlineto{\pgfqpoint{1.062973in}{0.624940in}}%
\pgfpathlineto{\pgfqpoint{1.074051in}{0.729615in}}%
\pgfpathlineto{\pgfqpoint{1.085128in}{0.721885in}}%
\pgfpathlineto{\pgfqpoint{1.096206in}{0.751202in}}%
\pgfpathlineto{\pgfqpoint{1.107284in}{0.734290in}}%
\pgfpathlineto{\pgfqpoint{1.118362in}{0.755731in}}%
\pgfpathlineto{\pgfqpoint{1.129439in}{0.719461in}}%
\pgfpathlineto{\pgfqpoint{1.140517in}{0.724892in}}%
\pgfpathlineto{\pgfqpoint{1.151595in}{0.746849in}}%
\pgfpathlineto{\pgfqpoint{1.162673in}{0.717992in}}%
\pgfpathlineto{\pgfqpoint{1.184828in}{0.735072in}}%
\pgfpathlineto{\pgfqpoint{1.195906in}{0.740662in}}%
\pgfpathlineto{\pgfqpoint{1.206984in}{0.738102in}}%
\pgfpathlineto{\pgfqpoint{1.218061in}{0.737457in}}%
\pgfpathlineto{\pgfqpoint{1.229139in}{0.732167in}}%
\pgfpathlineto{\pgfqpoint{1.240217in}{0.728565in}}%
\pgfpathlineto{\pgfqpoint{1.251295in}{0.735021in}}%
\pgfpathlineto{\pgfqpoint{1.262372in}{0.745289in}}%
\pgfpathlineto{\pgfqpoint{1.273450in}{0.744058in}}%
\pgfpathlineto{\pgfqpoint{1.284528in}{0.731840in}}%
\pgfpathlineto{\pgfqpoint{1.295606in}{0.778191in}}%
\pgfpathlineto{\pgfqpoint{1.306683in}{0.798312in}}%
\pgfpathlineto{\pgfqpoint{1.317761in}{0.767029in}}%
\pgfpathlineto{\pgfqpoint{1.328839in}{0.778656in}}%
\pgfpathlineto{\pgfqpoint{1.339917in}{0.780535in}}%
\pgfpathlineto{\pgfqpoint{1.350995in}{0.788134in}}%
\pgfpathlineto{\pgfqpoint{1.362072in}{0.794333in}}%
\pgfpathlineto{\pgfqpoint{1.373150in}{0.758534in}}%
\pgfpathlineto{\pgfqpoint{1.384228in}{0.811355in}}%
\pgfpathlineto{\pgfqpoint{1.395306in}{0.790624in}}%
\pgfpathlineto{\pgfqpoint{1.406383in}{0.797215in}}%
\pgfpathlineto{\pgfqpoint{1.417461in}{0.765254in}}%
\pgfpathlineto{\pgfqpoint{1.428539in}{0.779926in}}%
\pgfpathlineto{\pgfqpoint{1.439617in}{0.835227in}}%
\pgfpathlineto{\pgfqpoint{1.450694in}{0.828331in}}%
\pgfpathlineto{\pgfqpoint{1.461772in}{0.835831in}}%
\pgfpathlineto{\pgfqpoint{1.472850in}{0.814130in}}%
\pgfpathlineto{\pgfqpoint{1.483928in}{0.816766in}}%
\pgfpathlineto{\pgfqpoint{1.495005in}{0.821318in}}%
\pgfpathlineto{\pgfqpoint{1.506083in}{0.810544in}}%
\pgfpathlineto{\pgfqpoint{1.517161in}{0.831472in}}%
\pgfpathlineto{\pgfqpoint{1.528239in}{0.811183in}}%
\pgfpathlineto{\pgfqpoint{1.539316in}{0.801653in}}%
\pgfpathlineto{\pgfqpoint{1.550394in}{0.842886in}}%
\pgfpathlineto{\pgfqpoint{1.561472in}{0.815048in}}%
\pgfpathlineto{\pgfqpoint{1.572550in}{0.814343in}}%
\pgfpathlineto{\pgfqpoint{1.583627in}{0.805631in}}%
\pgfpathlineto{\pgfqpoint{1.594705in}{0.824703in}}%
\pgfpathlineto{\pgfqpoint{1.605783in}{0.838386in}}%
\pgfpathlineto{\pgfqpoint{1.616861in}{0.857336in}}%
\pgfpathlineto{\pgfqpoint{1.627938in}{0.854409in}}%
\pgfpathlineto{\pgfqpoint{1.639016in}{0.847456in}}%
\pgfpathlineto{\pgfqpoint{1.650094in}{0.876351in}}%
\pgfpathlineto{\pgfqpoint{1.661172in}{0.871615in}}%
\pgfpathlineto{\pgfqpoint{1.672250in}{0.870250in}}%
\pgfpathlineto{\pgfqpoint{1.683327in}{0.854431in}}%
\pgfpathlineto{\pgfqpoint{1.694405in}{0.842428in}}%
\pgfpathlineto{\pgfqpoint{1.705483in}{0.841700in}}%
\pgfpathlineto{\pgfqpoint{1.716561in}{0.879665in}}%
\pgfpathlineto{\pgfqpoint{1.727638in}{0.885962in}}%
\pgfpathlineto{\pgfqpoint{1.738716in}{0.887715in}}%
\pgfpathlineto{\pgfqpoint{1.749794in}{0.873344in}}%
\pgfpathlineto{\pgfqpoint{1.760872in}{0.872889in}}%
\pgfpathlineto{\pgfqpoint{1.771949in}{0.888023in}}%
\pgfpathlineto{\pgfqpoint{1.783027in}{0.898174in}}%
\pgfpathlineto{\pgfqpoint{1.794105in}{0.860201in}}%
\pgfpathlineto{\pgfqpoint{1.805183in}{0.886497in}}%
\pgfpathlineto{\pgfqpoint{1.816260in}{0.890907in}}%
\pgfpathlineto{\pgfqpoint{1.827338in}{0.914593in}}%
\pgfpathlineto{\pgfqpoint{1.838416in}{0.898705in}}%
\pgfpathlineto{\pgfqpoint{1.849494in}{0.917362in}}%
\pgfpathlineto{\pgfqpoint{1.860571in}{0.895045in}}%
\pgfpathlineto{\pgfqpoint{1.871649in}{0.895486in}}%
\pgfpathlineto{\pgfqpoint{1.882727in}{0.941752in}}%
\pgfpathlineto{\pgfqpoint{1.893805in}{0.922803in}}%
\pgfpathlineto{\pgfqpoint{1.904882in}{0.921079in}}%
\pgfpathlineto{\pgfqpoint{1.915960in}{0.927198in}}%
\pgfpathlineto{\pgfqpoint{1.927038in}{0.928098in}}%
\pgfpathlineto{\pgfqpoint{1.938116in}{0.951587in}}%
\pgfpathlineto{\pgfqpoint{1.949193in}{0.943140in}}%
\pgfpathlineto{\pgfqpoint{1.960271in}{0.964721in}}%
\pgfpathlineto{\pgfqpoint{1.971349in}{0.962948in}}%
\pgfpathlineto{\pgfqpoint{1.982427in}{0.973981in}}%
\pgfpathlineto{\pgfqpoint{1.993505in}{0.972487in}}%
\pgfpathlineto{\pgfqpoint{2.004582in}{0.965467in}}%
\pgfpathlineto{\pgfqpoint{2.015660in}{0.993795in}}%
\pgfpathlineto{\pgfqpoint{2.026738in}{0.989880in}}%
\pgfpathlineto{\pgfqpoint{2.037816in}{0.979342in}}%
\pgfpathlineto{\pgfqpoint{2.048893in}{1.009459in}}%
\pgfpathlineto{\pgfqpoint{2.059971in}{0.995818in}}%
\pgfpathlineto{\pgfqpoint{2.071049in}{1.006045in}}%
\pgfpathlineto{\pgfqpoint{2.082127in}{1.021205in}}%
\pgfpathlineto{\pgfqpoint{2.093204in}{1.005840in}}%
\pgfpathlineto{\pgfqpoint{2.104282in}{1.032289in}}%
\pgfpathlineto{\pgfqpoint{2.115360in}{1.049224in}}%
\pgfpathlineto{\pgfqpoint{2.137515in}{1.059327in}}%
\pgfpathlineto{\pgfqpoint{2.148593in}{1.060052in}}%
\pgfpathlineto{\pgfqpoint{2.159671in}{1.089538in}}%
\pgfpathlineto{\pgfqpoint{2.170749in}{1.098223in}}%
\pgfpathlineto{\pgfqpoint{2.181826in}{1.095568in}}%
\pgfpathlineto{\pgfqpoint{2.192904in}{1.108096in}}%
\pgfpathlineto{\pgfqpoint{2.203982in}{1.118777in}}%
\pgfpathlineto{\pgfqpoint{2.215060in}{1.136823in}}%
\pgfpathlineto{\pgfqpoint{2.226137in}{1.165073in}}%
\pgfpathlineto{\pgfqpoint{2.237215in}{1.183339in}}%
\pgfpathlineto{\pgfqpoint{2.248293in}{1.190665in}}%
\pgfpathlineto{\pgfqpoint{2.259371in}{1.227756in}}%
\pgfpathlineto{\pgfqpoint{2.270448in}{1.258427in}}%
\pgfpathlineto{\pgfqpoint{2.281526in}{1.298017in}}%
\pgfpathlineto{\pgfqpoint{2.292604in}{1.348471in}}%
\pgfpathlineto{\pgfqpoint{2.303682in}{1.460770in}}%
\pgfpathlineto{\pgfqpoint{2.314760in}{1.494161in}}%
\pgfpathlineto{\pgfqpoint{2.325837in}{0.826304in}}%
\pgfpathlineto{\pgfqpoint{2.336915in}{0.852634in}}%
\pgfpathlineto{\pgfqpoint{2.347993in}{0.829102in}}%
\pgfpathlineto{\pgfqpoint{2.359071in}{0.848410in}}%
\pgfpathlineto{\pgfqpoint{2.359071in}{0.848410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509639in}{0.349026in}}{\pgfqpoint{1.937500in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.597707in}{0.590983in}}%
\pgfpathlineto{\pgfqpoint{0.608785in}{0.597387in}}%
\pgfpathlineto{\pgfqpoint{0.619862in}{0.607503in}}%
\pgfpathlineto{\pgfqpoint{0.630940in}{0.604212in}}%
\pgfpathlineto{\pgfqpoint{0.642018in}{0.589180in}}%
\pgfpathlineto{\pgfqpoint{0.653096in}{0.584392in}}%
\pgfpathlineto{\pgfqpoint{0.664173in}{0.594255in}}%
\pgfpathlineto{\pgfqpoint{0.675251in}{0.591677in}}%
\pgfpathlineto{\pgfqpoint{0.686329in}{0.585081in}}%
\pgfpathlineto{\pgfqpoint{0.697407in}{0.617588in}}%
\pgfpathlineto{\pgfqpoint{0.708485in}{0.595570in}}%
\pgfpathlineto{\pgfqpoint{0.719562in}{0.581848in}}%
\pgfpathlineto{\pgfqpoint{0.730640in}{0.603345in}}%
\pgfpathlineto{\pgfqpoint{0.741718in}{0.617324in}}%
\pgfpathlineto{\pgfqpoint{0.752796in}{0.591358in}}%
\pgfpathlineto{\pgfqpoint{0.763873in}{0.590707in}}%
\pgfpathlineto{\pgfqpoint{0.774951in}{0.585488in}}%
\pgfpathlineto{\pgfqpoint{0.786029in}{0.606506in}}%
\pgfpathlineto{\pgfqpoint{0.797107in}{0.587651in}}%
\pgfpathlineto{\pgfqpoint{0.808184in}{0.584794in}}%
\pgfpathlineto{\pgfqpoint{0.819262in}{0.596790in}}%
\pgfpathlineto{\pgfqpoint{0.830340in}{0.599402in}}%
\pgfpathlineto{\pgfqpoint{0.841418in}{0.574627in}}%
\pgfpathlineto{\pgfqpoint{0.852495in}{0.601417in}}%
\pgfpathlineto{\pgfqpoint{0.863573in}{0.582879in}}%
\pgfpathlineto{\pgfqpoint{0.874651in}{0.581097in}}%
\pgfpathlineto{\pgfqpoint{0.885729in}{0.591333in}}%
\pgfpathlineto{\pgfqpoint{0.896806in}{0.617079in}}%
\pgfpathlineto{\pgfqpoint{0.907884in}{0.622364in}}%
\pgfpathlineto{\pgfqpoint{0.918962in}{0.594274in}}%
\pgfpathlineto{\pgfqpoint{0.930040in}{0.691540in}}%
\pgfpathlineto{\pgfqpoint{0.941117in}{0.701253in}}%
\pgfpathlineto{\pgfqpoint{0.952195in}{0.662691in}}%
\pgfpathlineto{\pgfqpoint{0.963273in}{0.672941in}}%
\pgfpathlineto{\pgfqpoint{0.974351in}{0.677615in}}%
\pgfpathlineto{\pgfqpoint{0.985428in}{0.690942in}}%
\pgfpathlineto{\pgfqpoint{0.996506in}{0.672483in}}%
\pgfpathlineto{\pgfqpoint{1.007584in}{0.691354in}}%
\pgfpathlineto{\pgfqpoint{1.018662in}{0.679072in}}%
\pgfpathlineto{\pgfqpoint{1.029740in}{0.737034in}}%
\pgfpathlineto{\pgfqpoint{1.040817in}{0.743826in}}%
\pgfpathlineto{\pgfqpoint{1.051895in}{0.731480in}}%
\pgfpathlineto{\pgfqpoint{1.062973in}{0.737704in}}%
\pgfpathlineto{\pgfqpoint{1.074051in}{0.749579in}}%
\pgfpathlineto{\pgfqpoint{1.085128in}{0.736783in}}%
\pgfpathlineto{\pgfqpoint{1.096206in}{0.729186in}}%
\pgfpathlineto{\pgfqpoint{1.107284in}{0.745645in}}%
\pgfpathlineto{\pgfqpoint{1.118362in}{0.729131in}}%
\pgfpathlineto{\pgfqpoint{1.129439in}{0.739859in}}%
\pgfpathlineto{\pgfqpoint{1.140517in}{0.739759in}}%
\pgfpathlineto{\pgfqpoint{1.151595in}{0.735254in}}%
\pgfpathlineto{\pgfqpoint{1.162673in}{0.754365in}}%
\pgfpathlineto{\pgfqpoint{1.173750in}{0.727472in}}%
\pgfpathlineto{\pgfqpoint{1.184828in}{0.728784in}}%
\pgfpathlineto{\pgfqpoint{1.195906in}{0.740533in}}%
\pgfpathlineto{\pgfqpoint{1.206984in}{0.744688in}}%
\pgfpathlineto{\pgfqpoint{1.218061in}{0.726702in}}%
\pgfpathlineto{\pgfqpoint{1.229139in}{0.789646in}}%
\pgfpathlineto{\pgfqpoint{1.240217in}{0.776157in}}%
\pgfpathlineto{\pgfqpoint{1.251295in}{0.790092in}}%
\pgfpathlineto{\pgfqpoint{1.262372in}{0.784784in}}%
\pgfpathlineto{\pgfqpoint{1.273450in}{0.787562in}}%
\pgfpathlineto{\pgfqpoint{1.284528in}{0.782559in}}%
\pgfpathlineto{\pgfqpoint{1.295606in}{0.783408in}}%
\pgfpathlineto{\pgfqpoint{1.306683in}{0.786748in}}%
\pgfpathlineto{\pgfqpoint{1.317761in}{0.791919in}}%
\pgfpathlineto{\pgfqpoint{1.328839in}{0.782183in}}%
\pgfpathlineto{\pgfqpoint{1.339917in}{0.783098in}}%
\pgfpathlineto{\pgfqpoint{1.350995in}{0.782789in}}%
\pgfpathlineto{\pgfqpoint{1.362072in}{0.805882in}}%
\pgfpathlineto{\pgfqpoint{1.373150in}{0.786949in}}%
\pgfpathlineto{\pgfqpoint{1.384228in}{0.795735in}}%
\pgfpathlineto{\pgfqpoint{1.395306in}{0.795394in}}%
\pgfpathlineto{\pgfqpoint{1.406383in}{0.789859in}}%
\pgfpathlineto{\pgfqpoint{1.417461in}{0.789132in}}%
\pgfpathlineto{\pgfqpoint{1.428539in}{0.775957in}}%
\pgfpathlineto{\pgfqpoint{1.439617in}{0.788897in}}%
\pgfpathlineto{\pgfqpoint{1.450694in}{0.836234in}}%
\pgfpathlineto{\pgfqpoint{1.461772in}{0.829167in}}%
\pgfpathlineto{\pgfqpoint{1.472850in}{0.828205in}}%
\pgfpathlineto{\pgfqpoint{1.483928in}{0.816102in}}%
\pgfpathlineto{\pgfqpoint{1.495005in}{0.831504in}}%
\pgfpathlineto{\pgfqpoint{1.506083in}{0.820547in}}%
\pgfpathlineto{\pgfqpoint{1.517161in}{0.823038in}}%
\pgfpathlineto{\pgfqpoint{1.528239in}{0.839659in}}%
\pgfpathlineto{\pgfqpoint{1.539316in}{0.817726in}}%
\pgfpathlineto{\pgfqpoint{1.550394in}{0.825552in}}%
\pgfpathlineto{\pgfqpoint{1.572550in}{0.823711in}}%
\pgfpathlineto{\pgfqpoint{1.583627in}{0.836174in}}%
\pgfpathlineto{\pgfqpoint{1.594705in}{0.860778in}}%
\pgfpathlineto{\pgfqpoint{1.605783in}{0.864329in}}%
\pgfpathlineto{\pgfqpoint{1.616861in}{0.852135in}}%
\pgfpathlineto{\pgfqpoint{1.627938in}{0.857776in}}%
\pgfpathlineto{\pgfqpoint{1.650094in}{0.850945in}}%
\pgfpathlineto{\pgfqpoint{1.661172in}{0.859176in}}%
\pgfpathlineto{\pgfqpoint{1.672250in}{0.860740in}}%
\pgfpathlineto{\pgfqpoint{1.683327in}{0.857042in}}%
\pgfpathlineto{\pgfqpoint{1.694405in}{0.867209in}}%
\pgfpathlineto{\pgfqpoint{1.705483in}{0.883383in}}%
\pgfpathlineto{\pgfqpoint{1.716561in}{0.883138in}}%
\pgfpathlineto{\pgfqpoint{1.727638in}{0.898250in}}%
\pgfpathlineto{\pgfqpoint{1.738716in}{0.884583in}}%
\pgfpathlineto{\pgfqpoint{1.749794in}{0.889146in}}%
\pgfpathlineto{\pgfqpoint{1.760872in}{0.885548in}}%
\pgfpathlineto{\pgfqpoint{1.771949in}{0.885987in}}%
\pgfpathlineto{\pgfqpoint{1.783027in}{0.891549in}}%
\pgfpathlineto{\pgfqpoint{1.794105in}{0.906520in}}%
\pgfpathlineto{\pgfqpoint{1.805183in}{0.914613in}}%
\pgfpathlineto{\pgfqpoint{1.816260in}{0.909473in}}%
\pgfpathlineto{\pgfqpoint{1.827338in}{0.915005in}}%
\pgfpathlineto{\pgfqpoint{1.838416in}{0.911804in}}%
\pgfpathlineto{\pgfqpoint{1.849494in}{0.922648in}}%
\pgfpathlineto{\pgfqpoint{1.860571in}{0.913433in}}%
\pgfpathlineto{\pgfqpoint{1.871649in}{0.925833in}}%
\pgfpathlineto{\pgfqpoint{1.882727in}{0.947129in}}%
\pgfpathlineto{\pgfqpoint{1.893805in}{0.935330in}}%
\pgfpathlineto{\pgfqpoint{1.904882in}{0.934970in}}%
\pgfpathlineto{\pgfqpoint{1.915960in}{0.937799in}}%
\pgfpathlineto{\pgfqpoint{1.927038in}{0.952655in}}%
\pgfpathlineto{\pgfqpoint{1.938116in}{0.962048in}}%
\pgfpathlineto{\pgfqpoint{1.949193in}{0.954887in}}%
\pgfpathlineto{\pgfqpoint{1.960271in}{0.958112in}}%
\pgfpathlineto{\pgfqpoint{1.971349in}{0.976946in}}%
\pgfpathlineto{\pgfqpoint{1.982427in}{0.974854in}}%
\pgfpathlineto{\pgfqpoint{1.993505in}{0.983714in}}%
\pgfpathlineto{\pgfqpoint{2.004582in}{0.985896in}}%
\pgfpathlineto{\pgfqpoint{2.015660in}{1.001344in}}%
\pgfpathlineto{\pgfqpoint{2.037816in}{1.003147in}}%
\pgfpathlineto{\pgfqpoint{2.048893in}{1.011338in}}%
\pgfpathlineto{\pgfqpoint{2.059971in}{1.009845in}}%
\pgfpathlineto{\pgfqpoint{2.071049in}{1.025479in}}%
\pgfpathlineto{\pgfqpoint{2.082127in}{1.024705in}}%
\pgfpathlineto{\pgfqpoint{2.104282in}{1.056749in}}%
\pgfpathlineto{\pgfqpoint{2.115360in}{1.052791in}}%
\pgfpathlineto{\pgfqpoint{2.126438in}{1.065691in}}%
\pgfpathlineto{\pgfqpoint{2.137515in}{1.080899in}}%
\pgfpathlineto{\pgfqpoint{2.148593in}{1.090768in}}%
\pgfpathlineto{\pgfqpoint{2.159671in}{1.095758in}}%
\pgfpathlineto{\pgfqpoint{2.181826in}{1.120950in}}%
\pgfpathlineto{\pgfqpoint{2.192904in}{1.123274in}}%
\pgfpathlineto{\pgfqpoint{2.203982in}{1.144954in}}%
\pgfpathlineto{\pgfqpoint{2.215060in}{1.163976in}}%
\pgfpathlineto{\pgfqpoint{2.226137in}{1.175689in}}%
\pgfpathlineto{\pgfqpoint{2.237215in}{1.194807in}}%
\pgfpathlineto{\pgfqpoint{2.248293in}{1.219205in}}%
\pgfpathlineto{\pgfqpoint{2.259371in}{1.253837in}}%
\pgfpathlineto{\pgfqpoint{2.270448in}{1.295617in}}%
\pgfpathlineto{\pgfqpoint{2.281526in}{1.354079in}}%
\pgfpathlineto{\pgfqpoint{2.292604in}{1.453547in}}%
\pgfpathlineto{\pgfqpoint{2.303682in}{1.521740in}}%
\pgfpathlineto{\pgfqpoint{2.314760in}{0.780692in}}%
\pgfpathlineto{\pgfqpoint{2.325837in}{0.816433in}}%
\pgfpathlineto{\pgfqpoint{2.336915in}{0.858202in}}%
\pgfpathlineto{\pgfqpoint{2.347993in}{0.816926in}}%
\pgfpathlineto{\pgfqpoint{2.359071in}{0.866802in}}%
\pgfpathlineto{\pgfqpoint{2.359071in}{0.866802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509639in}{0.349026in}}{\pgfqpoint{1.937500in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.597707in}{0.667931in}}%
\pgfpathlineto{\pgfqpoint{0.608785in}{0.671412in}}%
\pgfpathlineto{\pgfqpoint{0.619862in}{0.664137in}}%
\pgfpathlineto{\pgfqpoint{0.630940in}{0.659519in}}%
\pgfpathlineto{\pgfqpoint{0.653096in}{0.659177in}}%
\pgfpathlineto{\pgfqpoint{0.675251in}{0.661098in}}%
\pgfpathlineto{\pgfqpoint{0.686329in}{0.660529in}}%
\pgfpathlineto{\pgfqpoint{0.697407in}{0.656909in}}%
\pgfpathlineto{\pgfqpoint{0.708485in}{0.670551in}}%
\pgfpathlineto{\pgfqpoint{0.719562in}{0.655428in}}%
\pgfpathlineto{\pgfqpoint{0.730640in}{0.666845in}}%
\pgfpathlineto{\pgfqpoint{0.741718in}{0.665662in}}%
\pgfpathlineto{\pgfqpoint{0.752796in}{0.668493in}}%
\pgfpathlineto{\pgfqpoint{0.763873in}{0.669206in}}%
\pgfpathlineto{\pgfqpoint{0.774951in}{0.666716in}}%
\pgfpathlineto{\pgfqpoint{0.786029in}{0.666357in}}%
\pgfpathlineto{\pgfqpoint{0.797107in}{0.661320in}}%
\pgfpathlineto{\pgfqpoint{0.808184in}{0.669709in}}%
\pgfpathlineto{\pgfqpoint{0.819262in}{0.662069in}}%
\pgfpathlineto{\pgfqpoint{0.830340in}{0.661698in}}%
\pgfpathlineto{\pgfqpoint{0.841418in}{0.656109in}}%
\pgfpathlineto{\pgfqpoint{0.852495in}{0.659724in}}%
\pgfpathlineto{\pgfqpoint{0.863573in}{0.652700in}}%
\pgfpathlineto{\pgfqpoint{0.874651in}{0.660815in}}%
\pgfpathlineto{\pgfqpoint{0.885729in}{0.655513in}}%
\pgfpathlineto{\pgfqpoint{0.896806in}{0.669621in}}%
\pgfpathlineto{\pgfqpoint{0.907884in}{0.661040in}}%
\pgfpathlineto{\pgfqpoint{0.918962in}{0.664252in}}%
\pgfpathlineto{\pgfqpoint{0.930040in}{0.659348in}}%
\pgfpathlineto{\pgfqpoint{0.941117in}{0.746792in}}%
\pgfpathlineto{\pgfqpoint{0.952195in}{0.742973in}}%
\pgfpathlineto{\pgfqpoint{0.963273in}{0.754090in}}%
\pgfpathlineto{\pgfqpoint{0.974351in}{0.749468in}}%
\pgfpathlineto{\pgfqpoint{0.985428in}{0.750014in}}%
\pgfpathlineto{\pgfqpoint{1.007584in}{0.744271in}}%
\pgfpathlineto{\pgfqpoint{1.018662in}{0.744754in}}%
\pgfpathlineto{\pgfqpoint{1.029740in}{0.743379in}}%
\pgfpathlineto{\pgfqpoint{1.040817in}{0.746953in}}%
\pgfpathlineto{\pgfqpoint{1.051895in}{0.742391in}}%
\pgfpathlineto{\pgfqpoint{1.062973in}{0.748902in}}%
\pgfpathlineto{\pgfqpoint{1.074051in}{0.811271in}}%
\pgfpathlineto{\pgfqpoint{1.085128in}{0.805083in}}%
\pgfpathlineto{\pgfqpoint{1.096206in}{0.812218in}}%
\pgfpathlineto{\pgfqpoint{1.107284in}{0.814568in}}%
\pgfpathlineto{\pgfqpoint{1.118362in}{0.815098in}}%
\pgfpathlineto{\pgfqpoint{1.129439in}{0.813089in}}%
\pgfpathlineto{\pgfqpoint{1.140517in}{0.805913in}}%
\pgfpathlineto{\pgfqpoint{1.151595in}{0.800803in}}%
\pgfpathlineto{\pgfqpoint{1.162673in}{0.798824in}}%
\pgfpathlineto{\pgfqpoint{1.173750in}{0.801086in}}%
\pgfpathlineto{\pgfqpoint{1.184828in}{0.804686in}}%
\pgfpathlineto{\pgfqpoint{1.195906in}{0.815993in}}%
\pgfpathlineto{\pgfqpoint{1.206984in}{0.810185in}}%
\pgfpathlineto{\pgfqpoint{1.218061in}{0.808850in}}%
\pgfpathlineto{\pgfqpoint{1.229139in}{0.803344in}}%
\pgfpathlineto{\pgfqpoint{1.251295in}{0.803322in}}%
\pgfpathlineto{\pgfqpoint{1.262372in}{0.802867in}}%
\pgfpathlineto{\pgfqpoint{1.273450in}{0.804807in}}%
\pgfpathlineto{\pgfqpoint{1.284528in}{0.854721in}}%
\pgfpathlineto{\pgfqpoint{1.295606in}{0.856272in}}%
\pgfpathlineto{\pgfqpoint{1.306683in}{0.852748in}}%
\pgfpathlineto{\pgfqpoint{1.317761in}{0.863364in}}%
\pgfpathlineto{\pgfqpoint{1.328839in}{0.858418in}}%
\pgfpathlineto{\pgfqpoint{1.339917in}{0.856222in}}%
\pgfpathlineto{\pgfqpoint{1.350995in}{0.850963in}}%
\pgfpathlineto{\pgfqpoint{1.362072in}{0.859238in}}%
\pgfpathlineto{\pgfqpoint{1.373150in}{0.856678in}}%
\pgfpathlineto{\pgfqpoint{1.384228in}{0.859861in}}%
\pgfpathlineto{\pgfqpoint{1.395306in}{0.864861in}}%
\pgfpathlineto{\pgfqpoint{1.406383in}{0.860273in}}%
\pgfpathlineto{\pgfqpoint{1.417461in}{0.861620in}}%
\pgfpathlineto{\pgfqpoint{1.428539in}{0.861804in}}%
\pgfpathlineto{\pgfqpoint{1.439617in}{0.854348in}}%
\pgfpathlineto{\pgfqpoint{1.461772in}{0.861075in}}%
\pgfpathlineto{\pgfqpoint{1.472850in}{0.901107in}}%
\pgfpathlineto{\pgfqpoint{1.483928in}{0.901376in}}%
\pgfpathlineto{\pgfqpoint{1.495005in}{0.906239in}}%
\pgfpathlineto{\pgfqpoint{1.506083in}{0.902788in}}%
\pgfpathlineto{\pgfqpoint{1.517161in}{0.905258in}}%
\pgfpathlineto{\pgfqpoint{1.528239in}{0.902419in}}%
\pgfpathlineto{\pgfqpoint{1.539316in}{0.901605in}}%
\pgfpathlineto{\pgfqpoint{1.550394in}{0.894182in}}%
\pgfpathlineto{\pgfqpoint{1.594705in}{0.892673in}}%
\pgfpathlineto{\pgfqpoint{1.605783in}{0.896229in}}%
\pgfpathlineto{\pgfqpoint{1.616861in}{0.898135in}}%
\pgfpathlineto{\pgfqpoint{1.627938in}{0.931139in}}%
\pgfpathlineto{\pgfqpoint{1.639016in}{0.923471in}}%
\pgfpathlineto{\pgfqpoint{1.650094in}{0.934015in}}%
\pgfpathlineto{\pgfqpoint{1.661172in}{0.934200in}}%
\pgfpathlineto{\pgfqpoint{1.694405in}{0.928603in}}%
\pgfpathlineto{\pgfqpoint{1.716561in}{0.932216in}}%
\pgfpathlineto{\pgfqpoint{1.727638in}{0.929726in}}%
\pgfpathlineto{\pgfqpoint{1.738716in}{0.960756in}}%
\pgfpathlineto{\pgfqpoint{1.749794in}{0.961386in}}%
\pgfpathlineto{\pgfqpoint{1.760872in}{0.957954in}}%
\pgfpathlineto{\pgfqpoint{1.771949in}{0.960780in}}%
\pgfpathlineto{\pgfqpoint{1.816260in}{0.957628in}}%
\pgfpathlineto{\pgfqpoint{1.827338in}{0.984985in}}%
\pgfpathlineto{\pgfqpoint{1.838416in}{0.983094in}}%
\pgfpathlineto{\pgfqpoint{1.849494in}{0.986470in}}%
\pgfpathlineto{\pgfqpoint{1.860571in}{0.980382in}}%
\pgfpathlineto{\pgfqpoint{1.882727in}{0.988566in}}%
\pgfpathlineto{\pgfqpoint{1.893805in}{1.014253in}}%
\pgfpathlineto{\pgfqpoint{1.904882in}{1.008205in}}%
\pgfpathlineto{\pgfqpoint{1.915960in}{1.011822in}}%
\pgfpathlineto{\pgfqpoint{1.927038in}{1.007176in}}%
\pgfpathlineto{\pgfqpoint{1.938116in}{1.006549in}}%
\pgfpathlineto{\pgfqpoint{1.949193in}{1.030040in}}%
\pgfpathlineto{\pgfqpoint{1.960271in}{1.031013in}}%
\pgfpathlineto{\pgfqpoint{1.971349in}{1.025777in}}%
\pgfpathlineto{\pgfqpoint{1.982427in}{1.024622in}}%
\pgfpathlineto{\pgfqpoint{1.993505in}{1.043328in}}%
\pgfpathlineto{\pgfqpoint{2.004582in}{1.045024in}}%
\pgfpathlineto{\pgfqpoint{2.015660in}{1.049987in}}%
\pgfpathlineto{\pgfqpoint{2.026738in}{1.050321in}}%
\pgfpathlineto{\pgfqpoint{2.037816in}{1.063540in}}%
\pgfpathlineto{\pgfqpoint{2.059971in}{1.063012in}}%
\pgfpathlineto{\pgfqpoint{2.071049in}{1.082912in}}%
\pgfpathlineto{\pgfqpoint{2.082127in}{1.079982in}}%
\pgfpathlineto{\pgfqpoint{2.093204in}{1.096986in}}%
\pgfpathlineto{\pgfqpoint{2.104282in}{1.094251in}}%
\pgfpathlineto{\pgfqpoint{2.115360in}{1.108582in}}%
\pgfpathlineto{\pgfqpoint{2.126438in}{1.107439in}}%
\pgfpathlineto{\pgfqpoint{2.148593in}{1.132734in}}%
\pgfpathlineto{\pgfqpoint{2.159671in}{1.134900in}}%
\pgfpathlineto{\pgfqpoint{2.170749in}{1.153658in}}%
\pgfpathlineto{\pgfqpoint{2.181826in}{1.159316in}}%
\pgfpathlineto{\pgfqpoint{2.192904in}{1.170458in}}%
\pgfpathlineto{\pgfqpoint{2.203982in}{1.176111in}}%
\pgfpathlineto{\pgfqpoint{2.215060in}{1.198358in}}%
\pgfpathlineto{\pgfqpoint{2.226137in}{1.210058in}}%
\pgfpathlineto{\pgfqpoint{2.248293in}{1.241059in}}%
\pgfpathlineto{\pgfqpoint{2.259371in}{1.264651in}}%
\pgfpathlineto{\pgfqpoint{2.270448in}{1.282649in}}%
\pgfpathlineto{\pgfqpoint{2.281526in}{1.311692in}}%
\pgfpathlineto{\pgfqpoint{2.292604in}{1.346683in}}%
\pgfpathlineto{\pgfqpoint{2.303682in}{1.394545in}}%
\pgfpathlineto{\pgfqpoint{2.314760in}{1.469064in}}%
\pgfpathlineto{\pgfqpoint{2.325837in}{1.724677in}}%
\pgfpathlineto{\pgfqpoint{2.336915in}{1.531410in}}%
\pgfpathlineto{\pgfqpoint{2.347993in}{1.027900in}}%
\pgfpathlineto{\pgfqpoint{2.359071in}{1.023336in}}%
\pgfpathlineto{\pgfqpoint{2.359071in}{1.023336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509639in}{0.349026in}}%
\pgfpathlineto{\pgfqpoint{0.509639in}{1.889026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447139in}{0.349026in}}%
\pgfpathlineto{\pgfqpoint{2.447139in}{1.889026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509639in}{0.349026in}}%
\pgfpathlineto{\pgfqpoint{2.447139in}{0.349026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509639in}{1.889026in}}%
\pgfpathlineto{\pgfqpoint{2.447139in}{1.889026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.478389in,y=1.972360in,,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont AT-1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587417in}{0.870539in}}%
\pgfpathlineto{\pgfqpoint{1.562776in}{0.870539in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.584998in}{0.870539in}}{\pgfqpoint{1.584998in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{1.584998in}{1.811249in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.584998in}{1.833471in}}{\pgfqpoint{1.562776in}{1.833471in}}%
\pgfpathlineto{\pgfqpoint{0.587417in}{1.833471in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.565194in}{1.833471in}}{\pgfqpoint{0.565194in}{1.811249in}}%
\pgfpathlineto{\pgfqpoint{0.565194in}{0.892761in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.565194in}{0.870539in}}{\pgfqpoint{0.587417in}{0.870539in}}%
\pgfpathlineto{\pgfqpoint{0.587417in}{0.870539in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609639in}{1.750138in}}%
\pgfpathlineto{\pgfqpoint{0.720750in}{1.750138in}}%
\pgfpathlineto{\pgfqpoint{0.831861in}{1.750138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.920750in,y=1.711249in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle h_1\) TNNMG}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609639in}{1.595204in}}%
\pgfpathlineto{\pgfqpoint{0.720750in}{1.595204in}}%
\pgfpathlineto{\pgfqpoint{0.831861in}{1.595204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.920750in,y=1.556316in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle h_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609639in}{1.440271in}}%
\pgfpathlineto{\pgfqpoint{0.720750in}{1.440271in}}%
\pgfpathlineto{\pgfqpoint{0.831861in}{1.440271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.920750in,y=1.401383in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle h_3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.609639in}{1.285338in}}%
\pgfpathlineto{\pgfqpoint{0.720750in}{1.285338in}}%
\pgfpathlineto{\pgfqpoint{0.831861in}{1.285338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.920750in,y=1.246449in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle h_1\) op. split.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.609639in}{1.130405in}}%
\pgfpathlineto{\pgfqpoint{0.720750in}{1.130405in}}%
\pgfpathlineto{\pgfqpoint{0.831861in}{1.130405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.920750in,y=1.091516in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle h_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.609639in}{0.975472in}}%
\pgfpathlineto{\pgfqpoint{0.720750in}{0.975472in}}%
\pgfpathlineto{\pgfqpoint{0.831861in}{0.975472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.920750in,y=0.936583in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle h_3\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> time_2d_AT1_iso_ex.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}\usepackage[T1]{fontenc}\usepackage{cmbright}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.447139in}{2.068015in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.447139in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.447139in}{2.068015in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{2.068015in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509639in}{0.349026in}}%
\pgfpathlineto{\pgfqpoint{2.447139in}{0.349026in}}%
\pgfpathlineto{\pgfqpoint{2.447139in}{1.889026in}}%
\pgfpathlineto{\pgfqpoint{0.509639in}{1.889026in}}%
\pgfpathlineto{\pgfqpoint{0.509639in}{0.349026in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586629in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.586629in,y=0.251804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.140517in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.140517in,y=0.251804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.694405in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.694405in,y=0.251804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.248293in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.248293in,y=0.251804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.478389in,y=0.098124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont time step}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166640in, y=0.309404in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{0.862360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166640in, y=0.822737in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.375693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.235506in, y=1.336070in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.889026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.235506in, y=1.849404in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{0.503555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{0.593949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{0.658084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{0.707831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{0.748477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{0.782843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{0.812613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{0.838871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.016888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.107282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.171417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.221164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.261811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.296177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.325946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.352204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.530222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.620615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.684751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.734498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.775144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.809510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.839279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.865538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.111084in,y=1.119026in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont time [ms]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509639in}{0.349026in}}{\pgfqpoint{1.937500in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597707in}{0.600881in}}%
\pgfpathlineto{\pgfqpoint{0.608785in}{0.607857in}}%
\pgfpathlineto{\pgfqpoint{0.619862in}{0.585977in}}%
\pgfpathlineto{\pgfqpoint{0.630940in}{0.593942in}}%
\pgfpathlineto{\pgfqpoint{0.642018in}{0.583099in}}%
\pgfpathlineto{\pgfqpoint{0.653096in}{0.592515in}}%
\pgfpathlineto{\pgfqpoint{0.664173in}{0.592147in}}%
\pgfpathlineto{\pgfqpoint{0.675251in}{0.585477in}}%
\pgfpathlineto{\pgfqpoint{0.686329in}{0.586048in}}%
\pgfpathlineto{\pgfqpoint{0.697407in}{0.631508in}}%
\pgfpathlineto{\pgfqpoint{0.708485in}{0.622238in}}%
\pgfpathlineto{\pgfqpoint{0.719562in}{0.555333in}}%
\pgfpathlineto{\pgfqpoint{0.730640in}{0.554627in}}%
\pgfpathlineto{\pgfqpoint{0.741718in}{0.570682in}}%
\pgfpathlineto{\pgfqpoint{0.752796in}{0.537810in}}%
\pgfpathlineto{\pgfqpoint{0.763873in}{0.543893in}}%
\pgfpathlineto{\pgfqpoint{0.774951in}{0.534570in}}%
\pgfpathlineto{\pgfqpoint{0.786029in}{0.531642in}}%
\pgfpathlineto{\pgfqpoint{0.797107in}{0.543046in}}%
\pgfpathlineto{\pgfqpoint{0.808184in}{0.533586in}}%
\pgfpathlineto{\pgfqpoint{0.819262in}{0.543904in}}%
\pgfpathlineto{\pgfqpoint{0.830340in}{0.538761in}}%
\pgfpathlineto{\pgfqpoint{0.841418in}{0.536759in}}%
\pgfpathlineto{\pgfqpoint{0.852495in}{0.536078in}}%
\pgfpathlineto{\pgfqpoint{0.863573in}{0.551395in}}%
\pgfpathlineto{\pgfqpoint{0.874651in}{0.556084in}}%
\pgfpathlineto{\pgfqpoint{0.885729in}{0.535619in}}%
\pgfpathlineto{\pgfqpoint{0.896806in}{0.553761in}}%
\pgfpathlineto{\pgfqpoint{0.907884in}{0.576443in}}%
\pgfpathlineto{\pgfqpoint{0.918962in}{0.564853in}}%
\pgfpathlineto{\pgfqpoint{0.930040in}{0.539058in}}%
\pgfpathlineto{\pgfqpoint{0.941117in}{0.535130in}}%
\pgfpathlineto{\pgfqpoint{0.952195in}{0.579019in}}%
\pgfpathlineto{\pgfqpoint{0.963273in}{0.574716in}}%
\pgfpathlineto{\pgfqpoint{0.974351in}{0.581964in}}%
\pgfpathlineto{\pgfqpoint{0.985428in}{0.552984in}}%
\pgfpathlineto{\pgfqpoint{0.996506in}{0.546924in}}%
\pgfpathlineto{\pgfqpoint{1.007584in}{0.548387in}}%
\pgfpathlineto{\pgfqpoint{1.018662in}{0.533916in}}%
\pgfpathlineto{\pgfqpoint{1.029740in}{0.534300in}}%
\pgfpathlineto{\pgfqpoint{1.040817in}{0.559478in}}%
\pgfpathlineto{\pgfqpoint{1.051895in}{0.558561in}}%
\pgfpathlineto{\pgfqpoint{1.074051in}{0.621196in}}%
\pgfpathlineto{\pgfqpoint{1.085128in}{0.597613in}}%
\pgfpathlineto{\pgfqpoint{1.096206in}{0.613793in}}%
\pgfpathlineto{\pgfqpoint{1.107284in}{0.647977in}}%
\pgfpathlineto{\pgfqpoint{1.118362in}{0.619871in}}%
\pgfpathlineto{\pgfqpoint{1.129439in}{0.616202in}}%
\pgfpathlineto{\pgfqpoint{1.140517in}{0.591764in}}%
\pgfpathlineto{\pgfqpoint{1.151595in}{0.583652in}}%
\pgfpathlineto{\pgfqpoint{1.162673in}{0.590303in}}%
\pgfpathlineto{\pgfqpoint{1.173750in}{0.607871in}}%
\pgfpathlineto{\pgfqpoint{1.184828in}{0.584114in}}%
\pgfpathlineto{\pgfqpoint{1.195906in}{0.591863in}}%
\pgfpathlineto{\pgfqpoint{1.206984in}{0.583062in}}%
\pgfpathlineto{\pgfqpoint{1.218061in}{0.609269in}}%
\pgfpathlineto{\pgfqpoint{1.229139in}{0.591270in}}%
\pgfpathlineto{\pgfqpoint{1.240217in}{0.587455in}}%
\pgfpathlineto{\pgfqpoint{1.251295in}{0.641946in}}%
\pgfpathlineto{\pgfqpoint{1.262372in}{0.603187in}}%
\pgfpathlineto{\pgfqpoint{1.273450in}{0.556403in}}%
\pgfpathlineto{\pgfqpoint{1.284528in}{0.584092in}}%
\pgfpathlineto{\pgfqpoint{1.295606in}{0.620776in}}%
\pgfpathlineto{\pgfqpoint{1.306683in}{0.643392in}}%
\pgfpathlineto{\pgfqpoint{1.317761in}{0.592613in}}%
\pgfpathlineto{\pgfqpoint{1.328839in}{0.615758in}}%
\pgfpathlineto{\pgfqpoint{1.339917in}{0.630265in}}%
\pgfpathlineto{\pgfqpoint{1.350995in}{0.595604in}}%
\pgfpathlineto{\pgfqpoint{1.362072in}{0.588156in}}%
\pgfpathlineto{\pgfqpoint{1.373150in}{0.584958in}}%
\pgfpathlineto{\pgfqpoint{1.384228in}{0.604339in}}%
\pgfpathlineto{\pgfqpoint{1.395306in}{0.582478in}}%
\pgfpathlineto{\pgfqpoint{1.406383in}{0.625004in}}%
\pgfpathlineto{\pgfqpoint{1.417461in}{0.589116in}}%
\pgfpathlineto{\pgfqpoint{1.428539in}{0.632110in}}%
\pgfpathlineto{\pgfqpoint{1.439617in}{0.585409in}}%
\pgfpathlineto{\pgfqpoint{1.450694in}{0.586135in}}%
\pgfpathlineto{\pgfqpoint{1.461772in}{0.599813in}}%
\pgfpathlineto{\pgfqpoint{1.472850in}{0.617372in}}%
\pgfpathlineto{\pgfqpoint{1.483928in}{0.647239in}}%
\pgfpathlineto{\pgfqpoint{1.495005in}{0.593453in}}%
\pgfpathlineto{\pgfqpoint{1.506083in}{0.606565in}}%
\pgfpathlineto{\pgfqpoint{1.517161in}{0.589087in}}%
\pgfpathlineto{\pgfqpoint{1.528239in}{0.583018in}}%
\pgfpathlineto{\pgfqpoint{1.539316in}{0.586506in}}%
\pgfpathlineto{\pgfqpoint{1.550394in}{0.623489in}}%
\pgfpathlineto{\pgfqpoint{1.561472in}{0.596076in}}%
\pgfpathlineto{\pgfqpoint{1.572550in}{0.588009in}}%
\pgfpathlineto{\pgfqpoint{1.583627in}{0.602967in}}%
\pgfpathlineto{\pgfqpoint{1.594705in}{0.586943in}}%
\pgfpathlineto{\pgfqpoint{1.605783in}{0.660987in}}%
\pgfpathlineto{\pgfqpoint{1.616861in}{0.616900in}}%
\pgfpathlineto{\pgfqpoint{1.627938in}{0.629497in}}%
\pgfpathlineto{\pgfqpoint{1.639016in}{0.617468in}}%
\pgfpathlineto{\pgfqpoint{1.650094in}{0.594399in}}%
\pgfpathlineto{\pgfqpoint{1.661172in}{0.584315in}}%
\pgfpathlineto{\pgfqpoint{1.672250in}{0.590924in}}%
\pgfpathlineto{\pgfqpoint{1.683327in}{0.595887in}}%
\pgfpathlineto{\pgfqpoint{1.694405in}{0.597264in}}%
\pgfpathlineto{\pgfqpoint{1.705483in}{0.601575in}}%
\pgfpathlineto{\pgfqpoint{1.716561in}{0.623725in}}%
\pgfpathlineto{\pgfqpoint{1.727638in}{0.637157in}}%
\pgfpathlineto{\pgfqpoint{1.738716in}{0.637565in}}%
\pgfpathlineto{\pgfqpoint{1.749794in}{0.632393in}}%
\pgfpathlineto{\pgfqpoint{1.760872in}{0.686670in}}%
\pgfpathlineto{\pgfqpoint{1.771949in}{0.669285in}}%
\pgfpathlineto{\pgfqpoint{1.783027in}{0.673130in}}%
\pgfpathlineto{\pgfqpoint{1.794105in}{0.631541in}}%
\pgfpathlineto{\pgfqpoint{1.805183in}{0.663422in}}%
\pgfpathlineto{\pgfqpoint{1.816260in}{0.670446in}}%
\pgfpathlineto{\pgfqpoint{1.827338in}{0.633119in}}%
\pgfpathlineto{\pgfqpoint{1.838416in}{0.621745in}}%
\pgfpathlineto{\pgfqpoint{1.849494in}{0.623736in}}%
\pgfpathlineto{\pgfqpoint{1.860571in}{0.639078in}}%
\pgfpathlineto{\pgfqpoint{1.871649in}{0.650898in}}%
\pgfpathlineto{\pgfqpoint{1.882727in}{0.623281in}}%
\pgfpathlineto{\pgfqpoint{1.893805in}{0.667376in}}%
\pgfpathlineto{\pgfqpoint{1.904882in}{0.643502in}}%
\pgfpathlineto{\pgfqpoint{1.915960in}{0.639528in}}%
\pgfpathlineto{\pgfqpoint{1.927038in}{0.690473in}}%
\pgfpathlineto{\pgfqpoint{1.938116in}{0.644873in}}%
\pgfpathlineto{\pgfqpoint{1.949193in}{0.638429in}}%
\pgfpathlineto{\pgfqpoint{1.960271in}{0.656408in}}%
\pgfpathlineto{\pgfqpoint{1.971349in}{0.623241in}}%
\pgfpathlineto{\pgfqpoint{1.982427in}{0.707611in}}%
\pgfpathlineto{\pgfqpoint{1.993505in}{0.669294in}}%
\pgfpathlineto{\pgfqpoint{2.004582in}{0.673287in}}%
\pgfpathlineto{\pgfqpoint{2.015660in}{0.680676in}}%
\pgfpathlineto{\pgfqpoint{2.026738in}{0.680527in}}%
\pgfpathlineto{\pgfqpoint{2.037816in}{0.661441in}}%
\pgfpathlineto{\pgfqpoint{2.048893in}{0.694909in}}%
\pgfpathlineto{\pgfqpoint{2.059971in}{0.691762in}}%
\pgfpathlineto{\pgfqpoint{2.071049in}{0.803622in}}%
\pgfpathlineto{\pgfqpoint{2.082127in}{0.672996in}}%
\pgfpathlineto{\pgfqpoint{2.093204in}{0.667141in}}%
\pgfpathlineto{\pgfqpoint{2.104282in}{0.711165in}}%
\pgfpathlineto{\pgfqpoint{2.115360in}{0.691761in}}%
\pgfpathlineto{\pgfqpoint{2.126438in}{0.647666in}}%
\pgfpathlineto{\pgfqpoint{2.148593in}{0.724786in}}%
\pgfpathlineto{\pgfqpoint{2.159671in}{0.676012in}}%
\pgfpathlineto{\pgfqpoint{2.170749in}{0.719726in}}%
\pgfpathlineto{\pgfqpoint{2.181826in}{0.703051in}}%
\pgfpathlineto{\pgfqpoint{2.192904in}{0.714430in}}%
\pgfpathlineto{\pgfqpoint{2.203982in}{0.657189in}}%
\pgfpathlineto{\pgfqpoint{2.215060in}{0.748807in}}%
\pgfpathlineto{\pgfqpoint{2.226137in}{0.717565in}}%
\pgfpathlineto{\pgfqpoint{2.237215in}{0.738527in}}%
\pgfpathlineto{\pgfqpoint{2.248293in}{0.771971in}}%
\pgfpathlineto{\pgfqpoint{2.259371in}{0.781993in}}%
\pgfpathlineto{\pgfqpoint{2.270448in}{0.783521in}}%
\pgfpathlineto{\pgfqpoint{2.281526in}{0.875044in}}%
\pgfpathlineto{\pgfqpoint{2.292604in}{1.126764in}}%
\pgfpathlineto{\pgfqpoint{2.303682in}{0.630020in}}%
\pgfpathlineto{\pgfqpoint{2.314760in}{0.628989in}}%
\pgfpathlineto{\pgfqpoint{2.325837in}{0.676587in}}%
\pgfpathlineto{\pgfqpoint{2.347993in}{0.597888in}}%
\pgfpathlineto{\pgfqpoint{2.359071in}{0.661517in}}%
\pgfpathlineto{\pgfqpoint{2.359071in}{0.661517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509639in}{0.349026in}}{\pgfqpoint{1.937500in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597707in}{0.665710in}}%
\pgfpathlineto{\pgfqpoint{0.608785in}{0.665451in}}%
\pgfpathlineto{\pgfqpoint{0.619862in}{0.667229in}}%
\pgfpathlineto{\pgfqpoint{0.630940in}{0.620980in}}%
\pgfpathlineto{\pgfqpoint{0.642018in}{0.625297in}}%
\pgfpathlineto{\pgfqpoint{0.653096in}{0.613978in}}%
\pgfpathlineto{\pgfqpoint{0.664173in}{0.631152in}}%
\pgfpathlineto{\pgfqpoint{0.675251in}{0.632927in}}%
\pgfpathlineto{\pgfqpoint{0.686329in}{0.638178in}}%
\pgfpathlineto{\pgfqpoint{0.697407in}{0.623841in}}%
\pgfpathlineto{\pgfqpoint{0.708485in}{0.627976in}}%
\pgfpathlineto{\pgfqpoint{0.719562in}{0.630712in}}%
\pgfpathlineto{\pgfqpoint{0.730640in}{0.624280in}}%
\pgfpathlineto{\pgfqpoint{0.741718in}{0.630748in}}%
\pgfpathlineto{\pgfqpoint{0.752796in}{0.634295in}}%
\pgfpathlineto{\pgfqpoint{0.763873in}{0.619786in}}%
\pgfpathlineto{\pgfqpoint{0.774951in}{0.624854in}}%
\pgfpathlineto{\pgfqpoint{0.786029in}{0.633277in}}%
\pgfpathlineto{\pgfqpoint{0.797107in}{0.619822in}}%
\pgfpathlineto{\pgfqpoint{0.808184in}{0.617969in}}%
\pgfpathlineto{\pgfqpoint{0.819262in}{0.626154in}}%
\pgfpathlineto{\pgfqpoint{0.830340in}{0.621024in}}%
\pgfpathlineto{\pgfqpoint{0.841418in}{0.636065in}}%
\pgfpathlineto{\pgfqpoint{0.852495in}{0.646441in}}%
\pgfpathlineto{\pgfqpoint{0.863573in}{0.610565in}}%
\pgfpathlineto{\pgfqpoint{0.885729in}{0.637948in}}%
\pgfpathlineto{\pgfqpoint{0.896806in}{0.636695in}}%
\pgfpathlineto{\pgfqpoint{0.907884in}{0.609718in}}%
\pgfpathlineto{\pgfqpoint{0.918962in}{0.638065in}}%
\pgfpathlineto{\pgfqpoint{0.930040in}{0.619129in}}%
\pgfpathlineto{\pgfqpoint{0.941117in}{0.616938in}}%
\pgfpathlineto{\pgfqpoint{0.952195in}{0.634363in}}%
\pgfpathlineto{\pgfqpoint{0.963273in}{0.617338in}}%
\pgfpathlineto{\pgfqpoint{0.974351in}{0.608692in}}%
\pgfpathlineto{\pgfqpoint{0.985428in}{0.627833in}}%
\pgfpathlineto{\pgfqpoint{0.996506in}{0.617487in}}%
\pgfpathlineto{\pgfqpoint{1.007584in}{0.617079in}}%
\pgfpathlineto{\pgfqpoint{1.018662in}{0.625622in}}%
\pgfpathlineto{\pgfqpoint{1.029740in}{0.627508in}}%
\pgfpathlineto{\pgfqpoint{1.040817in}{0.623382in}}%
\pgfpathlineto{\pgfqpoint{1.051895in}{0.657511in}}%
\pgfpathlineto{\pgfqpoint{1.062973in}{0.657482in}}%
\pgfpathlineto{\pgfqpoint{1.074051in}{0.672080in}}%
\pgfpathlineto{\pgfqpoint{1.085128in}{0.664062in}}%
\pgfpathlineto{\pgfqpoint{1.107284in}{0.673929in}}%
\pgfpathlineto{\pgfqpoint{1.118362in}{0.626757in}}%
\pgfpathlineto{\pgfqpoint{1.129439in}{0.675777in}}%
\pgfpathlineto{\pgfqpoint{1.140517in}{0.635960in}}%
\pgfpathlineto{\pgfqpoint{1.151595in}{0.686483in}}%
\pgfpathlineto{\pgfqpoint{1.162673in}{0.631339in}}%
\pgfpathlineto{\pgfqpoint{1.173750in}{0.620811in}}%
\pgfpathlineto{\pgfqpoint{1.184828in}{0.620964in}}%
\pgfpathlineto{\pgfqpoint{1.195906in}{0.626156in}}%
\pgfpathlineto{\pgfqpoint{1.206984in}{0.654220in}}%
\pgfpathlineto{\pgfqpoint{1.218061in}{0.744526in}}%
\pgfpathlineto{\pgfqpoint{1.229139in}{0.623489in}}%
\pgfpathlineto{\pgfqpoint{1.240217in}{0.652798in}}%
\pgfpathlineto{\pgfqpoint{1.251295in}{0.651057in}}%
\pgfpathlineto{\pgfqpoint{1.262372in}{0.672092in}}%
\pgfpathlineto{\pgfqpoint{1.273450in}{0.671326in}}%
\pgfpathlineto{\pgfqpoint{1.284528in}{0.668876in}}%
\pgfpathlineto{\pgfqpoint{1.295606in}{0.602253in}}%
\pgfpathlineto{\pgfqpoint{1.306683in}{0.628616in}}%
\pgfpathlineto{\pgfqpoint{1.317761in}{0.678055in}}%
\pgfpathlineto{\pgfqpoint{1.328839in}{0.676487in}}%
\pgfpathlineto{\pgfqpoint{1.339917in}{0.639597in}}%
\pgfpathlineto{\pgfqpoint{1.350995in}{0.680826in}}%
\pgfpathlineto{\pgfqpoint{1.362072in}{0.667409in}}%
\pgfpathlineto{\pgfqpoint{1.373150in}{0.665292in}}%
\pgfpathlineto{\pgfqpoint{1.384228in}{0.627553in}}%
\pgfpathlineto{\pgfqpoint{1.395306in}{0.729557in}}%
\pgfpathlineto{\pgfqpoint{1.406383in}{0.625119in}}%
\pgfpathlineto{\pgfqpoint{1.417461in}{0.662934in}}%
\pgfpathlineto{\pgfqpoint{1.428539in}{0.798024in}}%
\pgfpathlineto{\pgfqpoint{1.439617in}{0.623218in}}%
\pgfpathlineto{\pgfqpoint{1.450694in}{0.618623in}}%
\pgfpathlineto{\pgfqpoint{1.472850in}{0.702301in}}%
\pgfpathlineto{\pgfqpoint{1.483928in}{0.618926in}}%
\pgfpathlineto{\pgfqpoint{1.495005in}{0.662589in}}%
\pgfpathlineto{\pgfqpoint{1.506083in}{0.667467in}}%
\pgfpathlineto{\pgfqpoint{1.517161in}{0.679674in}}%
\pgfpathlineto{\pgfqpoint{1.528239in}{0.674546in}}%
\pgfpathlineto{\pgfqpoint{1.539316in}{0.655310in}}%
\pgfpathlineto{\pgfqpoint{1.561472in}{0.672956in}}%
\pgfpathlineto{\pgfqpoint{1.572550in}{0.666109in}}%
\pgfpathlineto{\pgfqpoint{1.583627in}{0.701994in}}%
\pgfpathlineto{\pgfqpoint{1.594705in}{0.622729in}}%
\pgfpathlineto{\pgfqpoint{1.605783in}{0.708238in}}%
\pgfpathlineto{\pgfqpoint{1.616861in}{0.660070in}}%
\pgfpathlineto{\pgfqpoint{1.627938in}{0.659869in}}%
\pgfpathlineto{\pgfqpoint{1.639016in}{0.762159in}}%
\pgfpathlineto{\pgfqpoint{1.650094in}{0.664022in}}%
\pgfpathlineto{\pgfqpoint{1.661172in}{0.674720in}}%
\pgfpathlineto{\pgfqpoint{1.672250in}{0.656598in}}%
\pgfpathlineto{\pgfqpoint{1.683327in}{0.704228in}}%
\pgfpathlineto{\pgfqpoint{1.694405in}{0.673800in}}%
\pgfpathlineto{\pgfqpoint{1.705483in}{0.663118in}}%
\pgfpathlineto{\pgfqpoint{1.716561in}{0.658472in}}%
\pgfpathlineto{\pgfqpoint{1.727638in}{0.656417in}}%
\pgfpathlineto{\pgfqpoint{1.738716in}{0.789871in}}%
\pgfpathlineto{\pgfqpoint{1.749794in}{0.661080in}}%
\pgfpathlineto{\pgfqpoint{1.760872in}{0.742312in}}%
\pgfpathlineto{\pgfqpoint{1.771949in}{0.622427in}}%
\pgfpathlineto{\pgfqpoint{1.783027in}{0.664503in}}%
\pgfpathlineto{\pgfqpoint{1.794105in}{0.664240in}}%
\pgfpathlineto{\pgfqpoint{1.805183in}{0.654660in}}%
\pgfpathlineto{\pgfqpoint{1.816260in}{0.735976in}}%
\pgfpathlineto{\pgfqpoint{1.827338in}{0.682646in}}%
\pgfpathlineto{\pgfqpoint{1.838416in}{0.704425in}}%
\pgfpathlineto{\pgfqpoint{1.849494in}{0.703395in}}%
\pgfpathlineto{\pgfqpoint{1.860571in}{0.755866in}}%
\pgfpathlineto{\pgfqpoint{1.871649in}{0.734059in}}%
\pgfpathlineto{\pgfqpoint{1.882727in}{0.694698in}}%
\pgfpathlineto{\pgfqpoint{1.893805in}{0.696576in}}%
\pgfpathlineto{\pgfqpoint{1.904882in}{0.683247in}}%
\pgfpathlineto{\pgfqpoint{1.915960in}{0.714739in}}%
\pgfpathlineto{\pgfqpoint{1.927038in}{0.688580in}}%
\pgfpathlineto{\pgfqpoint{1.938116in}{0.696595in}}%
\pgfpathlineto{\pgfqpoint{1.949193in}{0.763205in}}%
\pgfpathlineto{\pgfqpoint{1.960271in}{0.733662in}}%
\pgfpathlineto{\pgfqpoint{1.971349in}{0.711779in}}%
\pgfpathlineto{\pgfqpoint{1.982427in}{0.730726in}}%
\pgfpathlineto{\pgfqpoint{1.993505in}{0.699915in}}%
\pgfpathlineto{\pgfqpoint{2.004582in}{0.710647in}}%
\pgfpathlineto{\pgfqpoint{2.015660in}{0.705518in}}%
\pgfpathlineto{\pgfqpoint{2.026738in}{0.708885in}}%
\pgfpathlineto{\pgfqpoint{2.037816in}{0.707784in}}%
\pgfpathlineto{\pgfqpoint{2.048893in}{0.684353in}}%
\pgfpathlineto{\pgfqpoint{2.059971in}{0.692378in}}%
\pgfpathlineto{\pgfqpoint{2.071049in}{0.707668in}}%
\pgfpathlineto{\pgfqpoint{2.082127in}{0.727187in}}%
\pgfpathlineto{\pgfqpoint{2.093204in}{0.691449in}}%
\pgfpathlineto{\pgfqpoint{2.104282in}{0.714619in}}%
\pgfpathlineto{\pgfqpoint{2.115360in}{0.694052in}}%
\pgfpathlineto{\pgfqpoint{2.126438in}{0.731205in}}%
\pgfpathlineto{\pgfqpoint{2.137515in}{0.714779in}}%
\pgfpathlineto{\pgfqpoint{2.148593in}{0.712015in}}%
\pgfpathlineto{\pgfqpoint{2.159671in}{0.700631in}}%
\pgfpathlineto{\pgfqpoint{2.170749in}{0.720227in}}%
\pgfpathlineto{\pgfqpoint{2.181826in}{0.770626in}}%
\pgfpathlineto{\pgfqpoint{2.192904in}{0.747011in}}%
\pgfpathlineto{\pgfqpoint{2.203982in}{0.786291in}}%
\pgfpathlineto{\pgfqpoint{2.215060in}{0.763185in}}%
\pgfpathlineto{\pgfqpoint{2.226137in}{0.801673in}}%
\pgfpathlineto{\pgfqpoint{2.237215in}{0.782277in}}%
\pgfpathlineto{\pgfqpoint{2.248293in}{0.806632in}}%
\pgfpathlineto{\pgfqpoint{2.259371in}{0.809192in}}%
\pgfpathlineto{\pgfqpoint{2.270448in}{0.916643in}}%
\pgfpathlineto{\pgfqpoint{2.281526in}{1.578562in}}%
\pgfpathlineto{\pgfqpoint{2.292604in}{0.719814in}}%
\pgfpathlineto{\pgfqpoint{2.303682in}{0.699756in}}%
\pgfpathlineto{\pgfqpoint{2.314760in}{0.723729in}}%
\pgfpathlineto{\pgfqpoint{2.325837in}{0.734273in}}%
\pgfpathlineto{\pgfqpoint{2.336915in}{0.698629in}}%
\pgfpathlineto{\pgfqpoint{2.347993in}{0.742321in}}%
\pgfpathlineto{\pgfqpoint{2.359071in}{0.670437in}}%
\pgfpathlineto{\pgfqpoint{2.359071in}{0.670437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509639in}{0.349026in}}{\pgfqpoint{1.937500in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597707in}{0.639918in}}%
\pgfpathlineto{\pgfqpoint{0.608785in}{0.598867in}}%
\pgfpathlineto{\pgfqpoint{0.619862in}{0.600995in}}%
\pgfpathlineto{\pgfqpoint{0.630940in}{0.594115in}}%
\pgfpathlineto{\pgfqpoint{0.642018in}{0.595736in}}%
\pgfpathlineto{\pgfqpoint{0.653096in}{0.602144in}}%
\pgfpathlineto{\pgfqpoint{0.664173in}{0.593536in}}%
\pgfpathlineto{\pgfqpoint{0.675251in}{0.592175in}}%
\pgfpathlineto{\pgfqpoint{0.686329in}{0.592624in}}%
\pgfpathlineto{\pgfqpoint{0.697407in}{0.598557in}}%
\pgfpathlineto{\pgfqpoint{0.708485in}{0.601080in}}%
\pgfpathlineto{\pgfqpoint{0.719562in}{0.600690in}}%
\pgfpathlineto{\pgfqpoint{0.730640in}{0.593712in}}%
\pgfpathlineto{\pgfqpoint{0.741718in}{0.599621in}}%
\pgfpathlineto{\pgfqpoint{0.763873in}{0.600355in}}%
\pgfpathlineto{\pgfqpoint{0.774951in}{0.598077in}}%
\pgfpathlineto{\pgfqpoint{0.786029in}{0.597533in}}%
\pgfpathlineto{\pgfqpoint{0.819262in}{0.602644in}}%
\pgfpathlineto{\pgfqpoint{0.830340in}{0.602903in}}%
\pgfpathlineto{\pgfqpoint{0.841418in}{0.600156in}}%
\pgfpathlineto{\pgfqpoint{0.852495in}{0.599145in}}%
\pgfpathlineto{\pgfqpoint{0.863573in}{0.600968in}}%
\pgfpathlineto{\pgfqpoint{0.885729in}{0.598735in}}%
\pgfpathlineto{\pgfqpoint{0.896806in}{0.601016in}}%
\pgfpathlineto{\pgfqpoint{0.907884in}{0.550140in}}%
\pgfpathlineto{\pgfqpoint{0.918962in}{0.599835in}}%
\pgfpathlineto{\pgfqpoint{0.930040in}{0.605490in}}%
\pgfpathlineto{\pgfqpoint{0.952195in}{0.599758in}}%
\pgfpathlineto{\pgfqpoint{0.985428in}{0.600866in}}%
\pgfpathlineto{\pgfqpoint{0.996506in}{0.557336in}}%
\pgfpathlineto{\pgfqpoint{1.007584in}{0.599705in}}%
\pgfpathlineto{\pgfqpoint{1.029740in}{0.601361in}}%
\pgfpathlineto{\pgfqpoint{1.040817in}{0.598685in}}%
\pgfpathlineto{\pgfqpoint{1.062973in}{0.600207in}}%
\pgfpathlineto{\pgfqpoint{1.074051in}{0.613542in}}%
\pgfpathlineto{\pgfqpoint{1.085128in}{0.601361in}}%
\pgfpathlineto{\pgfqpoint{1.096206in}{0.644712in}}%
\pgfpathlineto{\pgfqpoint{1.107284in}{0.606379in}}%
\pgfpathlineto{\pgfqpoint{1.118362in}{0.600714in}}%
\pgfpathlineto{\pgfqpoint{1.129439in}{0.641807in}}%
\pgfpathlineto{\pgfqpoint{1.140517in}{0.598561in}}%
\pgfpathlineto{\pgfqpoint{1.151595in}{0.599257in}}%
\pgfpathlineto{\pgfqpoint{1.162673in}{0.601178in}}%
\pgfpathlineto{\pgfqpoint{1.173750in}{0.601486in}}%
\pgfpathlineto{\pgfqpoint{1.184828in}{0.641541in}}%
\pgfpathlineto{\pgfqpoint{1.195906in}{0.599688in}}%
\pgfpathlineto{\pgfqpoint{1.206984in}{0.639700in}}%
\pgfpathlineto{\pgfqpoint{1.218061in}{0.639352in}}%
\pgfpathlineto{\pgfqpoint{1.229139in}{0.792936in}}%
\pgfpathlineto{\pgfqpoint{1.240217in}{0.642956in}}%
\pgfpathlineto{\pgfqpoint{1.251295in}{0.808436in}}%
\pgfpathlineto{\pgfqpoint{1.262372in}{0.787650in}}%
\pgfpathlineto{\pgfqpoint{1.273450in}{0.600475in}}%
\pgfpathlineto{\pgfqpoint{1.284528in}{0.641881in}}%
\pgfpathlineto{\pgfqpoint{1.295606in}{0.639397in}}%
\pgfpathlineto{\pgfqpoint{1.306683in}{0.601356in}}%
\pgfpathlineto{\pgfqpoint{1.317761in}{0.602041in}}%
\pgfpathlineto{\pgfqpoint{1.328839in}{0.762163in}}%
\pgfpathlineto{\pgfqpoint{1.339917in}{0.601932in}}%
\pgfpathlineto{\pgfqpoint{1.350995in}{0.640535in}}%
\pgfpathlineto{\pgfqpoint{1.362072in}{0.641227in}}%
\pgfpathlineto{\pgfqpoint{1.373150in}{0.674664in}}%
\pgfpathlineto{\pgfqpoint{1.384228in}{0.646431in}}%
\pgfpathlineto{\pgfqpoint{1.395306in}{0.684709in}}%
\pgfpathlineto{\pgfqpoint{1.406383in}{0.650765in}}%
\pgfpathlineto{\pgfqpoint{1.417461in}{0.649133in}}%
\pgfpathlineto{\pgfqpoint{1.428539in}{0.680181in}}%
\pgfpathlineto{\pgfqpoint{1.439617in}{0.901479in}}%
\pgfpathlineto{\pgfqpoint{1.450694in}{0.642593in}}%
\pgfpathlineto{\pgfqpoint{1.461772in}{0.643212in}}%
\pgfpathlineto{\pgfqpoint{1.472850in}{0.648062in}}%
\pgfpathlineto{\pgfqpoint{1.483928in}{0.641461in}}%
\pgfpathlineto{\pgfqpoint{1.495005in}{0.642147in}}%
\pgfpathlineto{\pgfqpoint{1.506083in}{0.675002in}}%
\pgfpathlineto{\pgfqpoint{1.517161in}{0.641782in}}%
\pgfpathlineto{\pgfqpoint{1.528239in}{0.644003in}}%
\pgfpathlineto{\pgfqpoint{1.539316in}{0.731499in}}%
\pgfpathlineto{\pgfqpoint{1.550394in}{0.837042in}}%
\pgfpathlineto{\pgfqpoint{1.561472in}{0.681374in}}%
\pgfpathlineto{\pgfqpoint{1.572550in}{0.646676in}}%
\pgfpathlineto{\pgfqpoint{1.583627in}{0.676615in}}%
\pgfpathlineto{\pgfqpoint{1.594705in}{0.644923in}}%
\pgfpathlineto{\pgfqpoint{1.605783in}{0.703004in}}%
\pgfpathlineto{\pgfqpoint{1.616861in}{0.643098in}}%
\pgfpathlineto{\pgfqpoint{1.627938in}{0.677802in}}%
\pgfpathlineto{\pgfqpoint{1.639016in}{0.917285in}}%
\pgfpathlineto{\pgfqpoint{1.650094in}{0.676891in}}%
\pgfpathlineto{\pgfqpoint{1.672250in}{0.674956in}}%
\pgfpathlineto{\pgfqpoint{1.683327in}{0.640124in}}%
\pgfpathlineto{\pgfqpoint{1.694405in}{0.678959in}}%
\pgfpathlineto{\pgfqpoint{1.705483in}{0.674764in}}%
\pgfpathlineto{\pgfqpoint{1.716561in}{0.698964in}}%
\pgfpathlineto{\pgfqpoint{1.727638in}{0.671967in}}%
\pgfpathlineto{\pgfqpoint{1.760872in}{0.669753in}}%
\pgfpathlineto{\pgfqpoint{1.771949in}{0.672912in}}%
\pgfpathlineto{\pgfqpoint{1.783027in}{0.671282in}}%
\pgfpathlineto{\pgfqpoint{1.794105in}{0.706155in}}%
\pgfpathlineto{\pgfqpoint{1.805183in}{0.702662in}}%
\pgfpathlineto{\pgfqpoint{1.816260in}{0.906698in}}%
\pgfpathlineto{\pgfqpoint{1.827338in}{0.636745in}}%
\pgfpathlineto{\pgfqpoint{1.838416in}{0.642918in}}%
\pgfpathlineto{\pgfqpoint{1.849494in}{0.679753in}}%
\pgfpathlineto{\pgfqpoint{1.860571in}{0.645775in}}%
\pgfpathlineto{\pgfqpoint{1.871649in}{0.678440in}}%
\pgfpathlineto{\pgfqpoint{1.882727in}{0.691169in}}%
\pgfpathlineto{\pgfqpoint{1.893805in}{0.675058in}}%
\pgfpathlineto{\pgfqpoint{1.904882in}{0.680834in}}%
\pgfpathlineto{\pgfqpoint{1.915960in}{0.816198in}}%
\pgfpathlineto{\pgfqpoint{1.927038in}{0.675008in}}%
\pgfpathlineto{\pgfqpoint{1.938116in}{0.678718in}}%
\pgfpathlineto{\pgfqpoint{1.960271in}{0.734771in}}%
\pgfpathlineto{\pgfqpoint{1.971349in}{0.770360in}}%
\pgfpathlineto{\pgfqpoint{1.982427in}{0.705333in}}%
\pgfpathlineto{\pgfqpoint{1.993505in}{0.680586in}}%
\pgfpathlineto{\pgfqpoint{2.004582in}{0.675930in}}%
\pgfpathlineto{\pgfqpoint{2.015660in}{0.700293in}}%
\pgfpathlineto{\pgfqpoint{2.026738in}{0.669454in}}%
\pgfpathlineto{\pgfqpoint{2.037816in}{0.700114in}}%
\pgfpathlineto{\pgfqpoint{2.048893in}{0.673091in}}%
\pgfpathlineto{\pgfqpoint{2.059971in}{0.673465in}}%
\pgfpathlineto{\pgfqpoint{2.071049in}{0.678321in}}%
\pgfpathlineto{\pgfqpoint{2.093204in}{0.673181in}}%
\pgfpathlineto{\pgfqpoint{2.104282in}{0.677460in}}%
\pgfpathlineto{\pgfqpoint{2.115360in}{0.707672in}}%
\pgfpathlineto{\pgfqpoint{2.126438in}{0.679405in}}%
\pgfpathlineto{\pgfqpoint{2.137515in}{0.708407in}}%
\pgfpathlineto{\pgfqpoint{2.148593in}{0.679008in}}%
\pgfpathlineto{\pgfqpoint{2.170749in}{0.736115in}}%
\pgfpathlineto{\pgfqpoint{2.181826in}{0.735384in}}%
\pgfpathlineto{\pgfqpoint{2.192904in}{0.729827in}}%
\pgfpathlineto{\pgfqpoint{2.203982in}{0.707824in}}%
\pgfpathlineto{\pgfqpoint{2.215060in}{0.737527in}}%
\pgfpathlineto{\pgfqpoint{2.226137in}{0.748579in}}%
\pgfpathlineto{\pgfqpoint{2.237215in}{0.754796in}}%
\pgfpathlineto{\pgfqpoint{2.248293in}{0.748559in}}%
\pgfpathlineto{\pgfqpoint{2.259371in}{0.751260in}}%
\pgfpathlineto{\pgfqpoint{2.270448in}{0.814787in}}%
\pgfpathlineto{\pgfqpoint{2.281526in}{0.843308in}}%
\pgfpathlineto{\pgfqpoint{2.292604in}{0.846965in}}%
\pgfpathlineto{\pgfqpoint{2.303682in}{1.349672in}}%
\pgfpathlineto{\pgfqpoint{2.314760in}{0.910242in}}%
\pgfpathlineto{\pgfqpoint{2.325837in}{0.920882in}}%
\pgfpathlineto{\pgfqpoint{2.336915in}{0.873489in}}%
\pgfpathlineto{\pgfqpoint{2.347993in}{0.893784in}}%
\pgfpathlineto{\pgfqpoint{2.359071in}{0.933701in}}%
\pgfpathlineto{\pgfqpoint{2.359071in}{0.933701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509639in}{0.349026in}}{\pgfqpoint{1.937500in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.597707in}{0.598668in}}%
\pgfpathlineto{\pgfqpoint{0.608785in}{0.575638in}}%
\pgfpathlineto{\pgfqpoint{0.619862in}{0.574882in}}%
\pgfpathlineto{\pgfqpoint{0.630940in}{0.556565in}}%
\pgfpathlineto{\pgfqpoint{0.642018in}{0.559579in}}%
\pgfpathlineto{\pgfqpoint{0.653096in}{0.593410in}}%
\pgfpathlineto{\pgfqpoint{0.664173in}{0.584153in}}%
\pgfpathlineto{\pgfqpoint{0.675251in}{0.577346in}}%
\pgfpathlineto{\pgfqpoint{0.686329in}{0.561479in}}%
\pgfpathlineto{\pgfqpoint{0.697407in}{0.598897in}}%
\pgfpathlineto{\pgfqpoint{0.708485in}{0.571013in}}%
\pgfpathlineto{\pgfqpoint{0.719562in}{0.621636in}}%
\pgfpathlineto{\pgfqpoint{0.730640in}{0.558953in}}%
\pgfpathlineto{\pgfqpoint{0.741718in}{0.578409in}}%
\pgfpathlineto{\pgfqpoint{0.752796in}{0.610461in}}%
\pgfpathlineto{\pgfqpoint{0.763873in}{0.601048in}}%
\pgfpathlineto{\pgfqpoint{0.774951in}{0.615669in}}%
\pgfpathlineto{\pgfqpoint{0.786029in}{0.591855in}}%
\pgfpathlineto{\pgfqpoint{0.797107in}{0.587028in}}%
\pgfpathlineto{\pgfqpoint{0.808184in}{0.612024in}}%
\pgfpathlineto{\pgfqpoint{0.819262in}{0.556942in}}%
\pgfpathlineto{\pgfqpoint{0.830340in}{0.601813in}}%
\pgfpathlineto{\pgfqpoint{0.841418in}{0.571790in}}%
\pgfpathlineto{\pgfqpoint{0.852495in}{0.590668in}}%
\pgfpathlineto{\pgfqpoint{0.863573in}{0.601439in}}%
\pgfpathlineto{\pgfqpoint{0.874651in}{0.594993in}}%
\pgfpathlineto{\pgfqpoint{0.885729in}{0.602537in}}%
\pgfpathlineto{\pgfqpoint{0.896806in}{0.599867in}}%
\pgfpathlineto{\pgfqpoint{0.907884in}{0.591546in}}%
\pgfpathlineto{\pgfqpoint{0.918962in}{0.576655in}}%
\pgfpathlineto{\pgfqpoint{0.930040in}{0.568707in}}%
\pgfpathlineto{\pgfqpoint{0.941117in}{0.567770in}}%
\pgfpathlineto{\pgfqpoint{0.952195in}{0.572008in}}%
\pgfpathlineto{\pgfqpoint{0.963273in}{0.617839in}}%
\pgfpathlineto{\pgfqpoint{0.974351in}{0.565556in}}%
\pgfpathlineto{\pgfqpoint{0.985428in}{0.591353in}}%
\pgfpathlineto{\pgfqpoint{0.996506in}{0.630052in}}%
\pgfpathlineto{\pgfqpoint{1.007584in}{0.557756in}}%
\pgfpathlineto{\pgfqpoint{1.018662in}{0.599756in}}%
\pgfpathlineto{\pgfqpoint{1.029740in}{0.573696in}}%
\pgfpathlineto{\pgfqpoint{1.040817in}{0.578985in}}%
\pgfpathlineto{\pgfqpoint{1.051895in}{0.559212in}}%
\pgfpathlineto{\pgfqpoint{1.062973in}{0.756050in}}%
\pgfpathlineto{\pgfqpoint{1.074051in}{0.733574in}}%
\pgfpathlineto{\pgfqpoint{1.085128in}{0.721173in}}%
\pgfpathlineto{\pgfqpoint{1.096206in}{0.734880in}}%
\pgfpathlineto{\pgfqpoint{1.107284in}{0.754413in}}%
\pgfpathlineto{\pgfqpoint{1.118362in}{0.714883in}}%
\pgfpathlineto{\pgfqpoint{1.129439in}{0.718342in}}%
\pgfpathlineto{\pgfqpoint{1.140517in}{0.704378in}}%
\pgfpathlineto{\pgfqpoint{1.151595in}{0.702963in}}%
\pgfpathlineto{\pgfqpoint{1.162673in}{0.746180in}}%
\pgfpathlineto{\pgfqpoint{1.173750in}{0.722386in}}%
\pgfpathlineto{\pgfqpoint{1.184828in}{0.709027in}}%
\pgfpathlineto{\pgfqpoint{1.195906in}{0.737432in}}%
\pgfpathlineto{\pgfqpoint{1.206984in}{0.756991in}}%
\pgfpathlineto{\pgfqpoint{1.218061in}{0.730292in}}%
\pgfpathlineto{\pgfqpoint{1.229139in}{0.710226in}}%
\pgfpathlineto{\pgfqpoint{1.240217in}{0.719206in}}%
\pgfpathlineto{\pgfqpoint{1.251295in}{0.744669in}}%
\pgfpathlineto{\pgfqpoint{1.262372in}{0.764711in}}%
\pgfpathlineto{\pgfqpoint{1.273450in}{0.733599in}}%
\pgfpathlineto{\pgfqpoint{1.284528in}{0.721566in}}%
\pgfpathlineto{\pgfqpoint{1.295606in}{0.760002in}}%
\pgfpathlineto{\pgfqpoint{1.306683in}{0.761461in}}%
\pgfpathlineto{\pgfqpoint{1.317761in}{0.767604in}}%
\pgfpathlineto{\pgfqpoint{1.328839in}{0.767454in}}%
\pgfpathlineto{\pgfqpoint{1.339917in}{0.787673in}}%
\pgfpathlineto{\pgfqpoint{1.350995in}{0.767986in}}%
\pgfpathlineto{\pgfqpoint{1.362072in}{0.756180in}}%
\pgfpathlineto{\pgfqpoint{1.373150in}{0.800854in}}%
\pgfpathlineto{\pgfqpoint{1.384228in}{0.762809in}}%
\pgfpathlineto{\pgfqpoint{1.406383in}{0.780977in}}%
\pgfpathlineto{\pgfqpoint{1.417461in}{0.761314in}}%
\pgfpathlineto{\pgfqpoint{1.428539in}{0.799374in}}%
\pgfpathlineto{\pgfqpoint{1.439617in}{0.799449in}}%
\pgfpathlineto{\pgfqpoint{1.450694in}{0.821012in}}%
\pgfpathlineto{\pgfqpoint{1.461772in}{0.807110in}}%
\pgfpathlineto{\pgfqpoint{1.472850in}{0.819893in}}%
\pgfpathlineto{\pgfqpoint{1.483928in}{0.785496in}}%
\pgfpathlineto{\pgfqpoint{1.495005in}{0.816389in}}%
\pgfpathlineto{\pgfqpoint{1.506083in}{0.814705in}}%
\pgfpathlineto{\pgfqpoint{1.517161in}{0.799520in}}%
\pgfpathlineto{\pgfqpoint{1.528239in}{0.831106in}}%
\pgfpathlineto{\pgfqpoint{1.550394in}{0.787895in}}%
\pgfpathlineto{\pgfqpoint{1.561472in}{0.801476in}}%
\pgfpathlineto{\pgfqpoint{1.572550in}{0.806799in}}%
\pgfpathlineto{\pgfqpoint{1.583627in}{0.798330in}}%
\pgfpathlineto{\pgfqpoint{1.594705in}{0.849739in}}%
\pgfpathlineto{\pgfqpoint{1.605783in}{0.834693in}}%
\pgfpathlineto{\pgfqpoint{1.616861in}{0.844195in}}%
\pgfpathlineto{\pgfqpoint{1.627938in}{0.844407in}}%
\pgfpathlineto{\pgfqpoint{1.639016in}{0.850554in}}%
\pgfpathlineto{\pgfqpoint{1.650094in}{0.826825in}}%
\pgfpathlineto{\pgfqpoint{1.661172in}{0.845073in}}%
\pgfpathlineto{\pgfqpoint{1.672250in}{0.836005in}}%
\pgfpathlineto{\pgfqpoint{1.683327in}{0.845824in}}%
\pgfpathlineto{\pgfqpoint{1.694405in}{0.865600in}}%
\pgfpathlineto{\pgfqpoint{1.705483in}{0.868370in}}%
\pgfpathlineto{\pgfqpoint{1.716561in}{0.867573in}}%
\pgfpathlineto{\pgfqpoint{1.727638in}{0.876536in}}%
\pgfpathlineto{\pgfqpoint{1.738716in}{0.883816in}}%
\pgfpathlineto{\pgfqpoint{1.749794in}{0.878724in}}%
\pgfpathlineto{\pgfqpoint{1.760872in}{0.899469in}}%
\pgfpathlineto{\pgfqpoint{1.771949in}{0.873531in}}%
\pgfpathlineto{\pgfqpoint{1.783027in}{0.913016in}}%
\pgfpathlineto{\pgfqpoint{1.794105in}{0.885982in}}%
\pgfpathlineto{\pgfqpoint{1.805183in}{0.900295in}}%
\pgfpathlineto{\pgfqpoint{1.816260in}{0.899736in}}%
\pgfpathlineto{\pgfqpoint{1.827338in}{0.919870in}}%
\pgfpathlineto{\pgfqpoint{1.838416in}{0.908355in}}%
\pgfpathlineto{\pgfqpoint{1.849494in}{0.892451in}}%
\pgfpathlineto{\pgfqpoint{1.860571in}{0.915335in}}%
\pgfpathlineto{\pgfqpoint{1.871649in}{0.934047in}}%
\pgfpathlineto{\pgfqpoint{1.882727in}{0.909889in}}%
\pgfpathlineto{\pgfqpoint{1.893805in}{0.937891in}}%
\pgfpathlineto{\pgfqpoint{1.904882in}{0.919138in}}%
\pgfpathlineto{\pgfqpoint{1.915960in}{0.956475in}}%
\pgfpathlineto{\pgfqpoint{1.927038in}{0.949645in}}%
\pgfpathlineto{\pgfqpoint{1.949193in}{0.932348in}}%
\pgfpathlineto{\pgfqpoint{1.960271in}{0.957116in}}%
\pgfpathlineto{\pgfqpoint{1.971349in}{0.955253in}}%
\pgfpathlineto{\pgfqpoint{1.982427in}{0.956939in}}%
\pgfpathlineto{\pgfqpoint{1.993505in}{0.975582in}}%
\pgfpathlineto{\pgfqpoint{2.004582in}{0.966627in}}%
\pgfpathlineto{\pgfqpoint{2.015660in}{0.974479in}}%
\pgfpathlineto{\pgfqpoint{2.026738in}{0.984107in}}%
\pgfpathlineto{\pgfqpoint{2.037816in}{0.980482in}}%
\pgfpathlineto{\pgfqpoint{2.048893in}{0.990992in}}%
\pgfpathlineto{\pgfqpoint{2.059971in}{1.009915in}}%
\pgfpathlineto{\pgfqpoint{2.082127in}{1.019947in}}%
\pgfpathlineto{\pgfqpoint{2.093204in}{1.047362in}}%
\pgfpathlineto{\pgfqpoint{2.104282in}{1.022330in}}%
\pgfpathlineto{\pgfqpoint{2.115360in}{1.033815in}}%
\pgfpathlineto{\pgfqpoint{2.126438in}{1.065236in}}%
\pgfpathlineto{\pgfqpoint{2.137515in}{1.065472in}}%
\pgfpathlineto{\pgfqpoint{2.148593in}{1.082675in}}%
\pgfpathlineto{\pgfqpoint{2.159671in}{1.091411in}}%
\pgfpathlineto{\pgfqpoint{2.170749in}{1.093183in}}%
\pgfpathlineto{\pgfqpoint{2.181826in}{1.116023in}}%
\pgfpathlineto{\pgfqpoint{2.192904in}{1.117556in}}%
\pgfpathlineto{\pgfqpoint{2.203982in}{1.146681in}}%
\pgfpathlineto{\pgfqpoint{2.215060in}{1.159842in}}%
\pgfpathlineto{\pgfqpoint{2.226137in}{1.183467in}}%
\pgfpathlineto{\pgfqpoint{2.237215in}{1.221314in}}%
\pgfpathlineto{\pgfqpoint{2.248293in}{1.243298in}}%
\pgfpathlineto{\pgfqpoint{2.259371in}{1.296241in}}%
\pgfpathlineto{\pgfqpoint{2.270448in}{1.359046in}}%
\pgfpathlineto{\pgfqpoint{2.281526in}{1.546293in}}%
\pgfpathlineto{\pgfqpoint{2.292604in}{1.441141in}}%
\pgfpathlineto{\pgfqpoint{2.303682in}{0.757414in}}%
\pgfpathlineto{\pgfqpoint{2.314760in}{0.763675in}}%
\pgfpathlineto{\pgfqpoint{2.325837in}{0.753497in}}%
\pgfpathlineto{\pgfqpoint{2.336915in}{0.721061in}}%
\pgfpathlineto{\pgfqpoint{2.347993in}{0.727199in}}%
\pgfpathlineto{\pgfqpoint{2.359071in}{0.800472in}}%
\pgfpathlineto{\pgfqpoint{2.359071in}{0.800472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509639in}{0.349026in}}{\pgfqpoint{1.937500in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.597707in}{0.565353in}}%
\pgfpathlineto{\pgfqpoint{0.608785in}{0.570395in}}%
\pgfpathlineto{\pgfqpoint{0.619862in}{0.602274in}}%
\pgfpathlineto{\pgfqpoint{0.630940in}{0.589280in}}%
\pgfpathlineto{\pgfqpoint{0.642018in}{0.570495in}}%
\pgfpathlineto{\pgfqpoint{0.653096in}{0.581725in}}%
\pgfpathlineto{\pgfqpoint{0.664173in}{0.572469in}}%
\pgfpathlineto{\pgfqpoint{0.675251in}{0.568337in}}%
\pgfpathlineto{\pgfqpoint{0.686329in}{0.580937in}}%
\pgfpathlineto{\pgfqpoint{0.697407in}{0.584948in}}%
\pgfpathlineto{\pgfqpoint{0.708485in}{0.576146in}}%
\pgfpathlineto{\pgfqpoint{0.719562in}{0.580069in}}%
\pgfpathlineto{\pgfqpoint{0.730640in}{0.573540in}}%
\pgfpathlineto{\pgfqpoint{0.741718in}{0.582286in}}%
\pgfpathlineto{\pgfqpoint{0.752796in}{0.584721in}}%
\pgfpathlineto{\pgfqpoint{0.763873in}{0.570186in}}%
\pgfpathlineto{\pgfqpoint{0.774951in}{0.593375in}}%
\pgfpathlineto{\pgfqpoint{0.786029in}{0.579390in}}%
\pgfpathlineto{\pgfqpoint{0.797107in}{0.584376in}}%
\pgfpathlineto{\pgfqpoint{0.808184in}{0.592295in}}%
\pgfpathlineto{\pgfqpoint{0.819262in}{0.575995in}}%
\pgfpathlineto{\pgfqpoint{0.830340in}{0.581671in}}%
\pgfpathlineto{\pgfqpoint{0.841418in}{0.574342in}}%
\pgfpathlineto{\pgfqpoint{0.852495in}{0.575995in}}%
\pgfpathlineto{\pgfqpoint{0.863573in}{0.585263in}}%
\pgfpathlineto{\pgfqpoint{0.874651in}{0.570010in}}%
\pgfpathlineto{\pgfqpoint{0.885729in}{0.585244in}}%
\pgfpathlineto{\pgfqpoint{0.896806in}{0.575971in}}%
\pgfpathlineto{\pgfqpoint{0.907884in}{0.587597in}}%
\pgfpathlineto{\pgfqpoint{0.918962in}{0.578953in}}%
\pgfpathlineto{\pgfqpoint{0.930040in}{0.663845in}}%
\pgfpathlineto{\pgfqpoint{0.941117in}{0.646123in}}%
\pgfpathlineto{\pgfqpoint{0.952195in}{0.666701in}}%
\pgfpathlineto{\pgfqpoint{0.963273in}{0.660479in}}%
\pgfpathlineto{\pgfqpoint{0.974351in}{0.655624in}}%
\pgfpathlineto{\pgfqpoint{0.985428in}{0.658198in}}%
\pgfpathlineto{\pgfqpoint{0.996506in}{0.663078in}}%
\pgfpathlineto{\pgfqpoint{1.007584in}{0.656627in}}%
\pgfpathlineto{\pgfqpoint{1.018662in}{0.653265in}}%
\pgfpathlineto{\pgfqpoint{1.029740in}{0.722929in}}%
\pgfpathlineto{\pgfqpoint{1.040817in}{0.732277in}}%
\pgfpathlineto{\pgfqpoint{1.051895in}{0.732452in}}%
\pgfpathlineto{\pgfqpoint{1.062973in}{0.712818in}}%
\pgfpathlineto{\pgfqpoint{1.074051in}{0.714023in}}%
\pgfpathlineto{\pgfqpoint{1.085128in}{0.712947in}}%
\pgfpathlineto{\pgfqpoint{1.096206in}{0.734302in}}%
\pgfpathlineto{\pgfqpoint{1.107284in}{0.724709in}}%
\pgfpathlineto{\pgfqpoint{1.118362in}{0.732700in}}%
\pgfpathlineto{\pgfqpoint{1.129439in}{0.717872in}}%
\pgfpathlineto{\pgfqpoint{1.140517in}{0.732764in}}%
\pgfpathlineto{\pgfqpoint{1.151595in}{0.708083in}}%
\pgfpathlineto{\pgfqpoint{1.162673in}{0.720025in}}%
\pgfpathlineto{\pgfqpoint{1.173750in}{0.724691in}}%
\pgfpathlineto{\pgfqpoint{1.184828in}{0.716628in}}%
\pgfpathlineto{\pgfqpoint{1.195906in}{0.718938in}}%
\pgfpathlineto{\pgfqpoint{1.206984in}{0.731098in}}%
\pgfpathlineto{\pgfqpoint{1.218061in}{0.724503in}}%
\pgfpathlineto{\pgfqpoint{1.229139in}{0.779959in}}%
\pgfpathlineto{\pgfqpoint{1.240217in}{0.764348in}}%
\pgfpathlineto{\pgfqpoint{1.251295in}{0.779252in}}%
\pgfpathlineto{\pgfqpoint{1.262372in}{0.765108in}}%
\pgfpathlineto{\pgfqpoint{1.273450in}{0.781941in}}%
\pgfpathlineto{\pgfqpoint{1.284528in}{0.770909in}}%
\pgfpathlineto{\pgfqpoint{1.306683in}{0.760920in}}%
\pgfpathlineto{\pgfqpoint{1.317761in}{0.772363in}}%
\pgfpathlineto{\pgfqpoint{1.328839in}{0.776048in}}%
\pgfpathlineto{\pgfqpoint{1.339917in}{0.758213in}}%
\pgfpathlineto{\pgfqpoint{1.350995in}{0.779229in}}%
\pgfpathlineto{\pgfqpoint{1.362072in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.373150in}{0.783956in}}%
\pgfpathlineto{\pgfqpoint{1.384228in}{0.779705in}}%
\pgfpathlineto{\pgfqpoint{1.395306in}{0.770881in}}%
\pgfpathlineto{\pgfqpoint{1.406383in}{0.774276in}}%
\pgfpathlineto{\pgfqpoint{1.417461in}{0.775528in}}%
\pgfpathlineto{\pgfqpoint{1.428539in}{0.783291in}}%
\pgfpathlineto{\pgfqpoint{1.439617in}{0.809510in}}%
\pgfpathlineto{\pgfqpoint{1.450694in}{0.812013in}}%
\pgfpathlineto{\pgfqpoint{1.461772in}{0.806685in}}%
\pgfpathlineto{\pgfqpoint{1.472850in}{0.813869in}}%
\pgfpathlineto{\pgfqpoint{1.483928in}{0.805112in}}%
\pgfpathlineto{\pgfqpoint{1.495005in}{0.819041in}}%
\pgfpathlineto{\pgfqpoint{1.506083in}{0.818074in}}%
\pgfpathlineto{\pgfqpoint{1.517161in}{0.810825in}}%
\pgfpathlineto{\pgfqpoint{1.528239in}{0.810867in}}%
\pgfpathlineto{\pgfqpoint{1.539316in}{0.815056in}}%
\pgfpathlineto{\pgfqpoint{1.550394in}{0.827723in}}%
\pgfpathlineto{\pgfqpoint{1.561472in}{0.813822in}}%
\pgfpathlineto{\pgfqpoint{1.572550in}{0.846575in}}%
\pgfpathlineto{\pgfqpoint{1.583627in}{0.854103in}}%
\pgfpathlineto{\pgfqpoint{1.594705in}{0.839788in}}%
\pgfpathlineto{\pgfqpoint{1.605783in}{0.845121in}}%
\pgfpathlineto{\pgfqpoint{1.627938in}{0.841520in}}%
\pgfpathlineto{\pgfqpoint{1.639016in}{0.834700in}}%
\pgfpathlineto{\pgfqpoint{1.650094in}{0.843189in}}%
\pgfpathlineto{\pgfqpoint{1.661172in}{0.845685in}}%
\pgfpathlineto{\pgfqpoint{1.672250in}{0.849357in}}%
\pgfpathlineto{\pgfqpoint{1.683327in}{0.849415in}}%
\pgfpathlineto{\pgfqpoint{1.694405in}{0.874601in}}%
\pgfpathlineto{\pgfqpoint{1.705483in}{0.869588in}}%
\pgfpathlineto{\pgfqpoint{1.716561in}{0.877833in}}%
\pgfpathlineto{\pgfqpoint{1.727638in}{0.874503in}}%
\pgfpathlineto{\pgfqpoint{1.738716in}{0.876511in}}%
\pgfpathlineto{\pgfqpoint{1.749794in}{0.864382in}}%
\pgfpathlineto{\pgfqpoint{1.760872in}{0.865145in}}%
\pgfpathlineto{\pgfqpoint{1.771949in}{0.869517in}}%
\pgfpathlineto{\pgfqpoint{1.783027in}{0.895057in}}%
\pgfpathlineto{\pgfqpoint{1.794105in}{0.900839in}}%
\pgfpathlineto{\pgfqpoint{1.805183in}{0.904985in}}%
\pgfpathlineto{\pgfqpoint{1.838416in}{0.898222in}}%
\pgfpathlineto{\pgfqpoint{1.849494in}{0.919886in}}%
\pgfpathlineto{\pgfqpoint{1.860571in}{0.912299in}}%
\pgfpathlineto{\pgfqpoint{1.882727in}{0.926176in}}%
\pgfpathlineto{\pgfqpoint{1.893805in}{0.925697in}}%
\pgfpathlineto{\pgfqpoint{1.904882in}{0.944954in}}%
\pgfpathlineto{\pgfqpoint{1.915960in}{0.945215in}}%
\pgfpathlineto{\pgfqpoint{1.938116in}{0.954442in}}%
\pgfpathlineto{\pgfqpoint{1.949193in}{0.959809in}}%
\pgfpathlineto{\pgfqpoint{1.960271in}{0.969395in}}%
\pgfpathlineto{\pgfqpoint{1.971349in}{0.964639in}}%
\pgfpathlineto{\pgfqpoint{1.982427in}{0.981301in}}%
\pgfpathlineto{\pgfqpoint{1.993505in}{0.980911in}}%
\pgfpathlineto{\pgfqpoint{2.004582in}{0.987350in}}%
\pgfpathlineto{\pgfqpoint{2.015660in}{1.001817in}}%
\pgfpathlineto{\pgfqpoint{2.026738in}{0.999162in}}%
\pgfpathlineto{\pgfqpoint{2.037816in}{0.998446in}}%
\pgfpathlineto{\pgfqpoint{2.048893in}{1.015480in}}%
\pgfpathlineto{\pgfqpoint{2.059971in}{1.008889in}}%
\pgfpathlineto{\pgfqpoint{2.071049in}{1.031419in}}%
\pgfpathlineto{\pgfqpoint{2.082127in}{1.036524in}}%
\pgfpathlineto{\pgfqpoint{2.093204in}{1.043986in}}%
\pgfpathlineto{\pgfqpoint{2.104282in}{1.057947in}}%
\pgfpathlineto{\pgfqpoint{2.115360in}{1.067528in}}%
\pgfpathlineto{\pgfqpoint{2.126438in}{1.079956in}}%
\pgfpathlineto{\pgfqpoint{2.137515in}{1.074937in}}%
\pgfpathlineto{\pgfqpoint{2.148593in}{1.093758in}}%
\pgfpathlineto{\pgfqpoint{2.159671in}{1.109921in}}%
\pgfpathlineto{\pgfqpoint{2.170749in}{1.119403in}}%
\pgfpathlineto{\pgfqpoint{2.181826in}{1.142444in}}%
\pgfpathlineto{\pgfqpoint{2.192904in}{1.154191in}}%
\pgfpathlineto{\pgfqpoint{2.203982in}{1.177214in}}%
\pgfpathlineto{\pgfqpoint{2.215060in}{1.194215in}}%
\pgfpathlineto{\pgfqpoint{2.226137in}{1.218810in}}%
\pgfpathlineto{\pgfqpoint{2.237215in}{1.251473in}}%
\pgfpathlineto{\pgfqpoint{2.248293in}{1.289794in}}%
\pgfpathlineto{\pgfqpoint{2.259371in}{1.344995in}}%
\pgfpathlineto{\pgfqpoint{2.270448in}{1.471503in}}%
\pgfpathlineto{\pgfqpoint{2.281526in}{1.489136in}}%
\pgfpathlineto{\pgfqpoint{2.292604in}{0.724459in}}%
\pgfpathlineto{\pgfqpoint{2.303682in}{0.733595in}}%
\pgfpathlineto{\pgfqpoint{2.314760in}{0.736203in}}%
\pgfpathlineto{\pgfqpoint{2.325837in}{0.719805in}}%
\pgfpathlineto{\pgfqpoint{2.336915in}{0.720093in}}%
\pgfpathlineto{\pgfqpoint{2.347993in}{0.738505in}}%
\pgfpathlineto{\pgfqpoint{2.359071in}{0.735081in}}%
\pgfpathlineto{\pgfqpoint{2.359071in}{0.735081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509639in}{0.349026in}}{\pgfqpoint{1.937500in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.597707in}{0.651774in}}%
\pgfpathlineto{\pgfqpoint{0.608785in}{0.649670in}}%
\pgfpathlineto{\pgfqpoint{0.619862in}{0.650735in}}%
\pgfpathlineto{\pgfqpoint{0.642018in}{0.644612in}}%
\pgfpathlineto{\pgfqpoint{0.653096in}{0.656425in}}%
\pgfpathlineto{\pgfqpoint{0.664173in}{0.655114in}}%
\pgfpathlineto{\pgfqpoint{0.675251in}{0.646761in}}%
\pgfpathlineto{\pgfqpoint{0.686329in}{0.642270in}}%
\pgfpathlineto{\pgfqpoint{0.697407in}{0.663751in}}%
\pgfpathlineto{\pgfqpoint{0.708485in}{0.645656in}}%
\pgfpathlineto{\pgfqpoint{0.719562in}{0.653661in}}%
\pgfpathlineto{\pgfqpoint{0.730640in}{0.653801in}}%
\pgfpathlineto{\pgfqpoint{0.752796in}{0.646939in}}%
\pgfpathlineto{\pgfqpoint{0.763873in}{0.649618in}}%
\pgfpathlineto{\pgfqpoint{0.774951in}{0.642235in}}%
\pgfpathlineto{\pgfqpoint{0.786029in}{0.647384in}}%
\pgfpathlineto{\pgfqpoint{0.797107in}{0.642992in}}%
\pgfpathlineto{\pgfqpoint{0.808184in}{0.648417in}}%
\pgfpathlineto{\pgfqpoint{0.819262in}{0.641403in}}%
\pgfpathlineto{\pgfqpoint{0.830340in}{0.644477in}}%
\pgfpathlineto{\pgfqpoint{0.841418in}{0.651335in}}%
\pgfpathlineto{\pgfqpoint{0.852495in}{0.648652in}}%
\pgfpathlineto{\pgfqpoint{0.863573in}{0.647158in}}%
\pgfpathlineto{\pgfqpoint{0.874651in}{0.655193in}}%
\pgfpathlineto{\pgfqpoint{0.885729in}{0.646959in}}%
\pgfpathlineto{\pgfqpoint{0.896806in}{0.646648in}}%
\pgfpathlineto{\pgfqpoint{0.907884in}{0.650894in}}%
\pgfpathlineto{\pgfqpoint{0.918962in}{0.727606in}}%
\pgfpathlineto{\pgfqpoint{0.930040in}{0.735394in}}%
\pgfpathlineto{\pgfqpoint{0.941117in}{0.729079in}}%
\pgfpathlineto{\pgfqpoint{0.952195in}{0.733963in}}%
\pgfpathlineto{\pgfqpoint{0.963273in}{0.735815in}}%
\pgfpathlineto{\pgfqpoint{0.974351in}{0.731737in}}%
\pgfpathlineto{\pgfqpoint{0.985428in}{0.726187in}}%
\pgfpathlineto{\pgfqpoint{0.996506in}{0.736617in}}%
\pgfpathlineto{\pgfqpoint{1.007584in}{0.732463in}}%
\pgfpathlineto{\pgfqpoint{1.018662in}{0.734175in}}%
\pgfpathlineto{\pgfqpoint{1.029740in}{0.737633in}}%
\pgfpathlineto{\pgfqpoint{1.040817in}{0.823352in}}%
\pgfpathlineto{\pgfqpoint{1.051895in}{0.793055in}}%
\pgfpathlineto{\pgfqpoint{1.062973in}{0.789229in}}%
\pgfpathlineto{\pgfqpoint{1.074051in}{0.791437in}}%
\pgfpathlineto{\pgfqpoint{1.085128in}{0.788744in}}%
\pgfpathlineto{\pgfqpoint{1.096206in}{0.788520in}}%
\pgfpathlineto{\pgfqpoint{1.107284in}{0.793537in}}%
\pgfpathlineto{\pgfqpoint{1.118362in}{0.795331in}}%
\pgfpathlineto{\pgfqpoint{1.129439in}{0.790949in}}%
\pgfpathlineto{\pgfqpoint{1.140517in}{0.790951in}}%
\pgfpathlineto{\pgfqpoint{1.151595in}{0.793860in}}%
\pgfpathlineto{\pgfqpoint{1.173750in}{0.793225in}}%
\pgfpathlineto{\pgfqpoint{1.184828in}{0.789274in}}%
\pgfpathlineto{\pgfqpoint{1.195906in}{0.796405in}}%
\pgfpathlineto{\pgfqpoint{1.206984in}{0.798841in}}%
\pgfpathlineto{\pgfqpoint{1.218061in}{0.793933in}}%
\pgfpathlineto{\pgfqpoint{1.229139in}{0.795153in}}%
\pgfpathlineto{\pgfqpoint{1.251295in}{0.792290in}}%
\pgfpathlineto{\pgfqpoint{1.262372in}{0.838830in}}%
\pgfpathlineto{\pgfqpoint{1.284528in}{0.840116in}}%
\pgfpathlineto{\pgfqpoint{1.295606in}{0.837974in}}%
\pgfpathlineto{\pgfqpoint{1.317761in}{0.839721in}}%
\pgfpathlineto{\pgfqpoint{1.328839in}{0.841759in}}%
\pgfpathlineto{\pgfqpoint{1.362072in}{0.842556in}}%
\pgfpathlineto{\pgfqpoint{1.373150in}{0.835508in}}%
\pgfpathlineto{\pgfqpoint{1.384228in}{0.841682in}}%
\pgfpathlineto{\pgfqpoint{1.395306in}{0.837343in}}%
\pgfpathlineto{\pgfqpoint{1.406383in}{0.842581in}}%
\pgfpathlineto{\pgfqpoint{1.417461in}{0.844584in}}%
\pgfpathlineto{\pgfqpoint{1.428539in}{0.842885in}}%
\pgfpathlineto{\pgfqpoint{1.439617in}{0.843034in}}%
\pgfpathlineto{\pgfqpoint{1.450694in}{0.882694in}}%
\pgfpathlineto{\pgfqpoint{1.472850in}{0.883929in}}%
\pgfpathlineto{\pgfqpoint{1.483928in}{0.882576in}}%
\pgfpathlineto{\pgfqpoint{1.495005in}{0.884642in}}%
\pgfpathlineto{\pgfqpoint{1.506083in}{0.879154in}}%
\pgfpathlineto{\pgfqpoint{1.517161in}{0.878846in}}%
\pgfpathlineto{\pgfqpoint{1.528239in}{0.876753in}}%
\pgfpathlineto{\pgfqpoint{1.561472in}{0.880422in}}%
\pgfpathlineto{\pgfqpoint{1.572550in}{0.879542in}}%
\pgfpathlineto{\pgfqpoint{1.583627in}{0.884822in}}%
\pgfpathlineto{\pgfqpoint{1.594705in}{0.883313in}}%
\pgfpathlineto{\pgfqpoint{1.605783in}{0.915869in}}%
\pgfpathlineto{\pgfqpoint{1.616861in}{0.914473in}}%
\pgfpathlineto{\pgfqpoint{1.627938in}{0.914862in}}%
\pgfpathlineto{\pgfqpoint{1.639016in}{0.908917in}}%
\pgfpathlineto{\pgfqpoint{1.650094in}{0.914348in}}%
\pgfpathlineto{\pgfqpoint{1.661172in}{0.911547in}}%
\pgfpathlineto{\pgfqpoint{1.672250in}{0.911548in}}%
\pgfpathlineto{\pgfqpoint{1.683327in}{0.916159in}}%
\pgfpathlineto{\pgfqpoint{1.694405in}{0.916881in}}%
\pgfpathlineto{\pgfqpoint{1.705483in}{0.909480in}}%
\pgfpathlineto{\pgfqpoint{1.716561in}{0.939271in}}%
\pgfpathlineto{\pgfqpoint{1.727638in}{0.948376in}}%
\pgfpathlineto{\pgfqpoint{1.738716in}{0.938426in}}%
\pgfpathlineto{\pgfqpoint{1.749794in}{0.939074in}}%
\pgfpathlineto{\pgfqpoint{1.760872in}{0.943943in}}%
\pgfpathlineto{\pgfqpoint{1.771949in}{0.942073in}}%
\pgfpathlineto{\pgfqpoint{1.783027in}{0.943113in}}%
\pgfpathlineto{\pgfqpoint{1.794105in}{0.945770in}}%
\pgfpathlineto{\pgfqpoint{1.805183in}{0.970826in}}%
\pgfpathlineto{\pgfqpoint{1.827338in}{0.970435in}}%
\pgfpathlineto{\pgfqpoint{1.838416in}{0.967497in}}%
\pgfpathlineto{\pgfqpoint{1.849494in}{0.966611in}}%
\pgfpathlineto{\pgfqpoint{1.860571in}{0.968450in}}%
\pgfpathlineto{\pgfqpoint{1.871649in}{0.990036in}}%
\pgfpathlineto{\pgfqpoint{1.882727in}{0.991176in}}%
\pgfpathlineto{\pgfqpoint{1.893805in}{0.996230in}}%
\pgfpathlineto{\pgfqpoint{1.904882in}{0.993056in}}%
\pgfpathlineto{\pgfqpoint{1.915960in}{0.992656in}}%
\pgfpathlineto{\pgfqpoint{1.927038in}{1.011315in}}%
\pgfpathlineto{\pgfqpoint{1.938116in}{1.012743in}}%
\pgfpathlineto{\pgfqpoint{1.949193in}{1.012818in}}%
\pgfpathlineto{\pgfqpoint{1.960271in}{1.015101in}}%
\pgfpathlineto{\pgfqpoint{1.971349in}{1.026535in}}%
\pgfpathlineto{\pgfqpoint{1.982427in}{1.033567in}}%
\pgfpathlineto{\pgfqpoint{1.993505in}{1.031419in}}%
\pgfpathlineto{\pgfqpoint{2.004582in}{1.047973in}}%
\pgfpathlineto{\pgfqpoint{2.015660in}{1.049446in}}%
\pgfpathlineto{\pgfqpoint{2.026738in}{1.048847in}}%
\pgfpathlineto{\pgfqpoint{2.037816in}{1.059121in}}%
\pgfpathlineto{\pgfqpoint{2.048893in}{1.066683in}}%
\pgfpathlineto{\pgfqpoint{2.059971in}{1.078806in}}%
\pgfpathlineto{\pgfqpoint{2.071049in}{1.080391in}}%
\pgfpathlineto{\pgfqpoint{2.082127in}{1.091632in}}%
\pgfpathlineto{\pgfqpoint{2.093204in}{1.092149in}}%
\pgfpathlineto{\pgfqpoint{2.104282in}{1.106926in}}%
\pgfpathlineto{\pgfqpoint{2.115360in}{1.106248in}}%
\pgfpathlineto{\pgfqpoint{2.126438in}{1.117672in}}%
\pgfpathlineto{\pgfqpoint{2.137515in}{1.131552in}}%
\pgfpathlineto{\pgfqpoint{2.148593in}{1.140481in}}%
\pgfpathlineto{\pgfqpoint{2.159671in}{1.151485in}}%
\pgfpathlineto{\pgfqpoint{2.170749in}{1.165519in}}%
\pgfpathlineto{\pgfqpoint{2.181826in}{1.175492in}}%
\pgfpathlineto{\pgfqpoint{2.226137in}{1.241955in}}%
\pgfpathlineto{\pgfqpoint{2.248293in}{1.290401in}}%
\pgfpathlineto{\pgfqpoint{2.259371in}{1.324101in}}%
\pgfpathlineto{\pgfqpoint{2.270448in}{1.371057in}}%
\pgfpathlineto{\pgfqpoint{2.281526in}{1.441685in}}%
\pgfpathlineto{\pgfqpoint{2.292604in}{1.618689in}}%
\pgfpathlineto{\pgfqpoint{2.303682in}{1.530491in}}%
\pgfpathlineto{\pgfqpoint{2.314760in}{0.838647in}}%
\pgfpathlineto{\pgfqpoint{2.325837in}{0.841208in}}%
\pgfpathlineto{\pgfqpoint{2.336915in}{0.797822in}}%
\pgfpathlineto{\pgfqpoint{2.347993in}{0.841342in}}%
\pgfpathlineto{\pgfqpoint{2.359071in}{0.944296in}}%
\pgfpathlineto{\pgfqpoint{2.359071in}{0.944296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509639in}{0.349026in}}%
\pgfpathlineto{\pgfqpoint{0.509639in}{1.889026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447139in}{0.349026in}}%
\pgfpathlineto{\pgfqpoint{2.447139in}{1.889026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509639in}{0.349026in}}%
\pgfpathlineto{\pgfqpoint{2.447139in}{0.349026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509639in}{1.889026in}}%
\pgfpathlineto{\pgfqpoint{2.447139in}{1.889026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.478389in,y=1.972360in,,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont AT-1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587417in}{0.870539in}}%
\pgfpathlineto{\pgfqpoint{1.562776in}{0.870539in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.584998in}{0.870539in}}{\pgfqpoint{1.584998in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{1.584998in}{1.811249in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.584998in}{1.833471in}}{\pgfqpoint{1.562776in}{1.833471in}}%
\pgfpathlineto{\pgfqpoint{0.587417in}{1.833471in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.565194in}{1.833471in}}{\pgfqpoint{0.565194in}{1.811249in}}%
\pgfpathlineto{\pgfqpoint{0.565194in}{0.892761in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.565194in}{0.870539in}}{\pgfqpoint{0.587417in}{0.870539in}}%
\pgfpathlineto{\pgfqpoint{0.587417in}{0.870539in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609639in}{1.750138in}}%
\pgfpathlineto{\pgfqpoint{0.720750in}{1.750138in}}%
\pgfpathlineto{\pgfqpoint{0.831861in}{1.750138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.920750in,y=1.711249in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle h_1\) TNNMG}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609639in}{1.595204in}}%
\pgfpathlineto{\pgfqpoint{0.720750in}{1.595204in}}%
\pgfpathlineto{\pgfqpoint{0.831861in}{1.595204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.920750in,y=1.556316in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle h_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609639in}{1.440271in}}%
\pgfpathlineto{\pgfqpoint{0.720750in}{1.440271in}}%
\pgfpathlineto{\pgfqpoint{0.831861in}{1.440271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.920750in,y=1.401383in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle h_3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.609639in}{1.285338in}}%
\pgfpathlineto{\pgfqpoint{0.720750in}{1.285338in}}%
\pgfpathlineto{\pgfqpoint{0.831861in}{1.285338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.920750in,y=1.246449in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle h_1\) op. split.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.609639in}{1.130405in}}%
\pgfpathlineto{\pgfqpoint{0.720750in}{1.130405in}}%
\pgfpathlineto{\pgfqpoint{0.831861in}{1.130405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.920750in,y=1.091516in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle h_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.609639in}{0.975472in}}%
\pgfpathlineto{\pgfqpoint{0.720750in}{0.975472in}}%
\pgfpathlineto{\pgfqpoint{0.831861in}{0.975472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.920750in,y=0.936583in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle h_3\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> time_2d_AT1_iso_pre.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}\usepackage[T1]{fontenc}\usepackage{cmbright}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.447139in}{2.068015in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.447139in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.447139in}{2.068015in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{2.068015in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509639in}{0.349026in}}%
\pgfpathlineto{\pgfqpoint{2.447139in}{0.349026in}}%
\pgfpathlineto{\pgfqpoint{2.447139in}{1.889026in}}%
\pgfpathlineto{\pgfqpoint{0.509639in}{1.889026in}}%
\pgfpathlineto{\pgfqpoint{0.509639in}{0.349026in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586629in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.586629in,y=0.251804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.140517in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.140517in,y=0.251804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.694405in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.694405in,y=0.251804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.248293in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.248293in,y=0.251804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.478389in,y=0.098124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont time step}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166640in, y=0.309404in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{0.862360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166640in, y=0.822737in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.375693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.235506in, y=1.336070in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.889026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.235506in, y=1.849404in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{0.503555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{0.593949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{0.658084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{0.707831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{0.748477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{0.782843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{0.812613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{0.838871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.016888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.107282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.171417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.221164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.261811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.296177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.325946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.352204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.530222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.620615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.684751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.734498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.775144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.809510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.839279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.865538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.111084in,y=1.119026in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont time [ms]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509639in}{0.349026in}}{\pgfqpoint{1.937500in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597707in}{0.599310in}}%
\pgfpathlineto{\pgfqpoint{0.608785in}{0.615471in}}%
\pgfpathlineto{\pgfqpoint{0.630940in}{0.576025in}}%
\pgfpathlineto{\pgfqpoint{0.642018in}{0.548328in}}%
\pgfpathlineto{\pgfqpoint{0.653096in}{0.549069in}}%
\pgfpathlineto{\pgfqpoint{0.664173in}{0.544235in}}%
\pgfpathlineto{\pgfqpoint{0.675251in}{0.584696in}}%
\pgfpathlineto{\pgfqpoint{0.686329in}{0.573416in}}%
\pgfpathlineto{\pgfqpoint{0.697407in}{0.542774in}}%
\pgfpathlineto{\pgfqpoint{0.708485in}{0.561711in}}%
\pgfpathlineto{\pgfqpoint{0.719562in}{0.531009in}}%
\pgfpathlineto{\pgfqpoint{0.730640in}{0.512301in}}%
\pgfpathlineto{\pgfqpoint{0.741718in}{0.525339in}}%
\pgfpathlineto{\pgfqpoint{0.752796in}{0.509201in}}%
\pgfpathlineto{\pgfqpoint{0.763873in}{0.529943in}}%
\pgfpathlineto{\pgfqpoint{0.774951in}{0.502805in}}%
\pgfpathlineto{\pgfqpoint{0.786029in}{0.505840in}}%
\pgfpathlineto{\pgfqpoint{0.797107in}{0.532031in}}%
\pgfpathlineto{\pgfqpoint{0.808184in}{0.529638in}}%
\pgfpathlineto{\pgfqpoint{0.819262in}{0.510208in}}%
\pgfpathlineto{\pgfqpoint{0.830340in}{0.547567in}}%
\pgfpathlineto{\pgfqpoint{0.841418in}{0.552537in}}%
\pgfpathlineto{\pgfqpoint{0.852495in}{0.518408in}}%
\pgfpathlineto{\pgfqpoint{0.863573in}{0.539644in}}%
\pgfpathlineto{\pgfqpoint{0.874651in}{0.522405in}}%
\pgfpathlineto{\pgfqpoint{0.885729in}{0.539122in}}%
\pgfpathlineto{\pgfqpoint{0.896806in}{0.510145in}}%
\pgfpathlineto{\pgfqpoint{0.907884in}{0.490791in}}%
\pgfpathlineto{\pgfqpoint{0.918962in}{0.508234in}}%
\pgfpathlineto{\pgfqpoint{0.930040in}{0.529793in}}%
\pgfpathlineto{\pgfqpoint{0.941117in}{0.507742in}}%
\pgfpathlineto{\pgfqpoint{0.952195in}{0.552297in}}%
\pgfpathlineto{\pgfqpoint{0.963273in}{0.565633in}}%
\pgfpathlineto{\pgfqpoint{0.974351in}{0.519244in}}%
\pgfpathlineto{\pgfqpoint{0.985428in}{0.508672in}}%
\pgfpathlineto{\pgfqpoint{0.996506in}{0.569609in}}%
\pgfpathlineto{\pgfqpoint{1.007584in}{0.542016in}}%
\pgfpathlineto{\pgfqpoint{1.018662in}{0.592110in}}%
\pgfpathlineto{\pgfqpoint{1.029740in}{0.547145in}}%
\pgfpathlineto{\pgfqpoint{1.040817in}{0.534284in}}%
\pgfpathlineto{\pgfqpoint{1.051895in}{0.542021in}}%
\pgfpathlineto{\pgfqpoint{1.062973in}{0.555343in}}%
\pgfpathlineto{\pgfqpoint{1.074051in}{0.550956in}}%
\pgfpathlineto{\pgfqpoint{1.085128in}{0.567011in}}%
\pgfpathlineto{\pgfqpoint{1.096206in}{0.572246in}}%
\pgfpathlineto{\pgfqpoint{1.107284in}{0.591269in}}%
\pgfpathlineto{\pgfqpoint{1.118362in}{0.593166in}}%
\pgfpathlineto{\pgfqpoint{1.129439in}{0.569293in}}%
\pgfpathlineto{\pgfqpoint{1.140517in}{0.617984in}}%
\pgfpathlineto{\pgfqpoint{1.151595in}{0.497249in}}%
\pgfpathlineto{\pgfqpoint{1.162673in}{0.540274in}}%
\pgfpathlineto{\pgfqpoint{1.173750in}{0.554702in}}%
\pgfpathlineto{\pgfqpoint{1.184828in}{0.600725in}}%
\pgfpathlineto{\pgfqpoint{1.195906in}{0.563283in}}%
\pgfpathlineto{\pgfqpoint{1.206984in}{0.577251in}}%
\pgfpathlineto{\pgfqpoint{1.218061in}{0.622337in}}%
\pgfpathlineto{\pgfqpoint{1.229139in}{0.563845in}}%
\pgfpathlineto{\pgfqpoint{1.240217in}{0.554356in}}%
\pgfpathlineto{\pgfqpoint{1.251295in}{0.565282in}}%
\pgfpathlineto{\pgfqpoint{1.273450in}{0.630992in}}%
\pgfpathlineto{\pgfqpoint{1.284528in}{0.588439in}}%
\pgfpathlineto{\pgfqpoint{1.295606in}{0.600878in}}%
\pgfpathlineto{\pgfqpoint{1.306683in}{0.560349in}}%
\pgfpathlineto{\pgfqpoint{1.317761in}{0.549003in}}%
\pgfpathlineto{\pgfqpoint{1.328839in}{0.570968in}}%
\pgfpathlineto{\pgfqpoint{1.339917in}{0.571946in}}%
\pgfpathlineto{\pgfqpoint{1.350995in}{0.556130in}}%
\pgfpathlineto{\pgfqpoint{1.362072in}{0.567621in}}%
\pgfpathlineto{\pgfqpoint{1.373150in}{0.603453in}}%
\pgfpathlineto{\pgfqpoint{1.384228in}{0.550796in}}%
\pgfpathlineto{\pgfqpoint{1.395306in}{0.561219in}}%
\pgfpathlineto{\pgfqpoint{1.406383in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{1.417461in}{0.581191in}}%
\pgfpathlineto{\pgfqpoint{1.428539in}{0.586074in}}%
\pgfpathlineto{\pgfqpoint{1.439617in}{0.571215in}}%
\pgfpathlineto{\pgfqpoint{1.450694in}{0.575907in}}%
\pgfpathlineto{\pgfqpoint{1.461772in}{0.556379in}}%
\pgfpathlineto{\pgfqpoint{1.472850in}{0.561377in}}%
\pgfpathlineto{\pgfqpoint{1.483928in}{0.643384in}}%
\pgfpathlineto{\pgfqpoint{1.495005in}{0.555089in}}%
\pgfpathlineto{\pgfqpoint{1.506083in}{0.557810in}}%
\pgfpathlineto{\pgfqpoint{1.517161in}{0.553628in}}%
\pgfpathlineto{\pgfqpoint{1.528239in}{0.668485in}}%
\pgfpathlineto{\pgfqpoint{1.539316in}{0.575122in}}%
\pgfpathlineto{\pgfqpoint{1.550394in}{0.586847in}}%
\pgfpathlineto{\pgfqpoint{1.561472in}{0.577433in}}%
\pgfpathlineto{\pgfqpoint{1.572550in}{0.640094in}}%
\pgfpathlineto{\pgfqpoint{1.583627in}{0.583490in}}%
\pgfpathlineto{\pgfqpoint{1.594705in}{0.564772in}}%
\pgfpathlineto{\pgfqpoint{1.605783in}{0.625549in}}%
\pgfpathlineto{\pgfqpoint{1.616861in}{0.573148in}}%
\pgfpathlineto{\pgfqpoint{1.627938in}{0.568643in}}%
\pgfpathlineto{\pgfqpoint{1.639016in}{0.582498in}}%
\pgfpathlineto{\pgfqpoint{1.650094in}{0.545943in}}%
\pgfpathlineto{\pgfqpoint{1.672250in}{0.580997in}}%
\pgfpathlineto{\pgfqpoint{1.683327in}{0.570737in}}%
\pgfpathlineto{\pgfqpoint{1.694405in}{0.549601in}}%
\pgfpathlineto{\pgfqpoint{1.705483in}{0.604985in}}%
\pgfpathlineto{\pgfqpoint{1.716561in}{0.565098in}}%
\pgfpathlineto{\pgfqpoint{1.727638in}{0.542140in}}%
\pgfpathlineto{\pgfqpoint{1.738716in}{0.557933in}}%
\pgfpathlineto{\pgfqpoint{1.749794in}{0.565960in}}%
\pgfpathlineto{\pgfqpoint{1.760872in}{0.622664in}}%
\pgfpathlineto{\pgfqpoint{1.771949in}{0.635976in}}%
\pgfpathlineto{\pgfqpoint{1.783027in}{0.634219in}}%
\pgfpathlineto{\pgfqpoint{1.794105in}{0.603185in}}%
\pgfpathlineto{\pgfqpoint{1.805183in}{0.635333in}}%
\pgfpathlineto{\pgfqpoint{1.816260in}{0.638714in}}%
\pgfpathlineto{\pgfqpoint{1.827338in}{0.556819in}}%
\pgfpathlineto{\pgfqpoint{1.838416in}{0.597952in}}%
\pgfpathlineto{\pgfqpoint{1.849494in}{0.650233in}}%
\pgfpathlineto{\pgfqpoint{1.860571in}{0.596673in}}%
\pgfpathlineto{\pgfqpoint{1.871649in}{0.588170in}}%
\pgfpathlineto{\pgfqpoint{1.882727in}{0.586254in}}%
\pgfpathlineto{\pgfqpoint{1.893805in}{0.606660in}}%
\pgfpathlineto{\pgfqpoint{1.904882in}{0.638783in}}%
\pgfpathlineto{\pgfqpoint{1.915960in}{0.639325in}}%
\pgfpathlineto{\pgfqpoint{1.927038in}{0.666153in}}%
\pgfpathlineto{\pgfqpoint{1.938116in}{0.625692in}}%
\pgfpathlineto{\pgfqpoint{1.949193in}{0.621273in}}%
\pgfpathlineto{\pgfqpoint{1.960271in}{0.701874in}}%
\pgfpathlineto{\pgfqpoint{1.971349in}{0.620077in}}%
\pgfpathlineto{\pgfqpoint{1.982427in}{0.586720in}}%
\pgfpathlineto{\pgfqpoint{1.993505in}{0.660407in}}%
\pgfpathlineto{\pgfqpoint{2.004582in}{0.626886in}}%
\pgfpathlineto{\pgfqpoint{2.015660in}{0.668058in}}%
\pgfpathlineto{\pgfqpoint{2.026738in}{0.648455in}}%
\pgfpathlineto{\pgfqpoint{2.037816in}{0.675045in}}%
\pgfpathlineto{\pgfqpoint{2.048893in}{0.637265in}}%
\pgfpathlineto{\pgfqpoint{2.059971in}{0.622571in}}%
\pgfpathlineto{\pgfqpoint{2.071049in}{0.681353in}}%
\pgfpathlineto{\pgfqpoint{2.082127in}{0.641188in}}%
\pgfpathlineto{\pgfqpoint{2.093204in}{0.700779in}}%
\pgfpathlineto{\pgfqpoint{2.104282in}{0.645038in}}%
\pgfpathlineto{\pgfqpoint{2.115360in}{0.665024in}}%
\pgfpathlineto{\pgfqpoint{2.126438in}{0.608543in}}%
\pgfpathlineto{\pgfqpoint{2.137515in}{0.636928in}}%
\pgfpathlineto{\pgfqpoint{2.148593in}{0.637481in}}%
\pgfpathlineto{\pgfqpoint{2.159671in}{0.631374in}}%
\pgfpathlineto{\pgfqpoint{2.170749in}{0.657422in}}%
\pgfpathlineto{\pgfqpoint{2.181826in}{0.696776in}}%
\pgfpathlineto{\pgfqpoint{2.192904in}{0.692786in}}%
\pgfpathlineto{\pgfqpoint{2.203982in}{0.637371in}}%
\pgfpathlineto{\pgfqpoint{2.215060in}{0.698967in}}%
\pgfpathlineto{\pgfqpoint{2.226137in}{0.708986in}}%
\pgfpathlineto{\pgfqpoint{2.237215in}{0.702790in}}%
\pgfpathlineto{\pgfqpoint{2.248293in}{0.751767in}}%
\pgfpathlineto{\pgfqpoint{2.259371in}{0.759146in}}%
\pgfpathlineto{\pgfqpoint{2.270448in}{0.793571in}}%
\pgfpathlineto{\pgfqpoint{2.281526in}{0.865858in}}%
\pgfpathlineto{\pgfqpoint{2.292604in}{1.316426in}}%
\pgfpathlineto{\pgfqpoint{2.303682in}{0.574756in}}%
\pgfpathlineto{\pgfqpoint{2.314760in}{0.606538in}}%
\pgfpathlineto{\pgfqpoint{2.325837in}{0.608054in}}%
\pgfpathlineto{\pgfqpoint{2.336915in}{0.597212in}}%
\pgfpathlineto{\pgfqpoint{2.347993in}{0.665608in}}%
\pgfpathlineto{\pgfqpoint{2.359071in}{0.581046in}}%
\pgfpathlineto{\pgfqpoint{2.359071in}{0.581046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509639in}{0.349026in}}{\pgfqpoint{1.937500in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597707in}{0.618455in}}%
\pgfpathlineto{\pgfqpoint{0.608785in}{0.610747in}}%
\pgfpathlineto{\pgfqpoint{0.619862in}{0.630100in}}%
\pgfpathlineto{\pgfqpoint{0.630940in}{0.586754in}}%
\pgfpathlineto{\pgfqpoint{0.642018in}{0.567363in}}%
\pgfpathlineto{\pgfqpoint{0.653096in}{0.582810in}}%
\pgfpathlineto{\pgfqpoint{0.664173in}{0.600955in}}%
\pgfpathlineto{\pgfqpoint{0.675251in}{0.612564in}}%
\pgfpathlineto{\pgfqpoint{0.686329in}{0.579260in}}%
\pgfpathlineto{\pgfqpoint{0.697407in}{0.589048in}}%
\pgfpathlineto{\pgfqpoint{0.708485in}{0.614337in}}%
\pgfpathlineto{\pgfqpoint{0.719562in}{0.582389in}}%
\pgfpathlineto{\pgfqpoint{0.730640in}{0.571054in}}%
\pgfpathlineto{\pgfqpoint{0.741718in}{0.594665in}}%
\pgfpathlineto{\pgfqpoint{0.752796in}{0.588080in}}%
\pgfpathlineto{\pgfqpoint{0.763873in}{0.589004in}}%
\pgfpathlineto{\pgfqpoint{0.774951in}{0.591470in}}%
\pgfpathlineto{\pgfqpoint{0.786029in}{0.598662in}}%
\pgfpathlineto{\pgfqpoint{0.797107in}{0.574385in}}%
\pgfpathlineto{\pgfqpoint{0.808184in}{0.593256in}}%
\pgfpathlineto{\pgfqpoint{0.819262in}{0.578192in}}%
\pgfpathlineto{\pgfqpoint{0.830340in}{0.578675in}}%
\pgfpathlineto{\pgfqpoint{0.841418in}{0.589518in}}%
\pgfpathlineto{\pgfqpoint{0.852495in}{0.583045in}}%
\pgfpathlineto{\pgfqpoint{0.863573in}{0.589979in}}%
\pgfpathlineto{\pgfqpoint{0.874651in}{0.560469in}}%
\pgfpathlineto{\pgfqpoint{0.885729in}{0.582339in}}%
\pgfpathlineto{\pgfqpoint{0.896806in}{0.597398in}}%
\pgfpathlineto{\pgfqpoint{0.907884in}{0.573353in}}%
\pgfpathlineto{\pgfqpoint{0.918962in}{0.576256in}}%
\pgfpathlineto{\pgfqpoint{0.930040in}{0.587409in}}%
\pgfpathlineto{\pgfqpoint{0.941117in}{0.582151in}}%
\pgfpathlineto{\pgfqpoint{0.952195in}{0.596387in}}%
\pgfpathlineto{\pgfqpoint{0.963273in}{0.589372in}}%
\pgfpathlineto{\pgfqpoint{0.974351in}{0.602133in}}%
\pgfpathlineto{\pgfqpoint{0.985428in}{0.581836in}}%
\pgfpathlineto{\pgfqpoint{0.996506in}{0.595189in}}%
\pgfpathlineto{\pgfqpoint{1.007584in}{0.588986in}}%
\pgfpathlineto{\pgfqpoint{1.018662in}{0.570278in}}%
\pgfpathlineto{\pgfqpoint{1.029740in}{0.577424in}}%
\pgfpathlineto{\pgfqpoint{1.040817in}{0.575147in}}%
\pgfpathlineto{\pgfqpoint{1.051895in}{0.627340in}}%
\pgfpathlineto{\pgfqpoint{1.062973in}{0.627298in}}%
\pgfpathlineto{\pgfqpoint{1.074051in}{0.605327in}}%
\pgfpathlineto{\pgfqpoint{1.085128in}{0.629465in}}%
\pgfpathlineto{\pgfqpoint{1.096206in}{0.611597in}}%
\pgfpathlineto{\pgfqpoint{1.107284in}{0.610332in}}%
\pgfpathlineto{\pgfqpoint{1.118362in}{0.589131in}}%
\pgfpathlineto{\pgfqpoint{1.129439in}{0.631455in}}%
\pgfpathlineto{\pgfqpoint{1.140517in}{0.580611in}}%
\pgfpathlineto{\pgfqpoint{1.151595in}{0.622756in}}%
\pgfpathlineto{\pgfqpoint{1.162673in}{0.598676in}}%
\pgfpathlineto{\pgfqpoint{1.173750in}{0.599909in}}%
\pgfpathlineto{\pgfqpoint{1.184828in}{0.570096in}}%
\pgfpathlineto{\pgfqpoint{1.195906in}{0.582236in}}%
\pgfpathlineto{\pgfqpoint{1.206984in}{0.622619in}}%
\pgfpathlineto{\pgfqpoint{1.218061in}{0.676794in}}%
\pgfpathlineto{\pgfqpoint{1.229139in}{0.666501in}}%
\pgfpathlineto{\pgfqpoint{1.240217in}{0.631325in}}%
\pgfpathlineto{\pgfqpoint{1.251295in}{0.705392in}}%
\pgfpathlineto{\pgfqpoint{1.262372in}{0.643310in}}%
\pgfpathlineto{\pgfqpoint{1.273450in}{0.617730in}}%
\pgfpathlineto{\pgfqpoint{1.284528in}{0.631593in}}%
\pgfpathlineto{\pgfqpoint{1.295606in}{0.581812in}}%
\pgfpathlineto{\pgfqpoint{1.306683in}{0.599372in}}%
\pgfpathlineto{\pgfqpoint{1.317761in}{0.631855in}}%
\pgfpathlineto{\pgfqpoint{1.328839in}{0.621997in}}%
\pgfpathlineto{\pgfqpoint{1.339917in}{0.563668in}}%
\pgfpathlineto{\pgfqpoint{1.350995in}{0.619489in}}%
\pgfpathlineto{\pgfqpoint{1.362072in}{0.718569in}}%
\pgfpathlineto{\pgfqpoint{1.373150in}{0.591491in}}%
\pgfpathlineto{\pgfqpoint{1.384228in}{0.619903in}}%
\pgfpathlineto{\pgfqpoint{1.395306in}{0.614688in}}%
\pgfpathlineto{\pgfqpoint{1.406383in}{0.564885in}}%
\pgfpathlineto{\pgfqpoint{1.417461in}{0.665895in}}%
\pgfpathlineto{\pgfqpoint{1.428539in}{0.675631in}}%
\pgfpathlineto{\pgfqpoint{1.439617in}{0.631869in}}%
\pgfpathlineto{\pgfqpoint{1.450694in}{0.629506in}}%
\pgfpathlineto{\pgfqpoint{1.461772in}{0.603558in}}%
\pgfpathlineto{\pgfqpoint{1.472850in}{0.646839in}}%
\pgfpathlineto{\pgfqpoint{1.483928in}{0.580393in}}%
\pgfpathlineto{\pgfqpoint{1.495005in}{0.612755in}}%
\pgfpathlineto{\pgfqpoint{1.517161in}{0.642895in}}%
\pgfpathlineto{\pgfqpoint{1.528239in}{0.623410in}}%
\pgfpathlineto{\pgfqpoint{1.539316in}{0.626336in}}%
\pgfpathlineto{\pgfqpoint{1.550394in}{0.647030in}}%
\pgfpathlineto{\pgfqpoint{1.561472in}{0.685156in}}%
\pgfpathlineto{\pgfqpoint{1.572550in}{0.633952in}}%
\pgfpathlineto{\pgfqpoint{1.583627in}{0.702199in}}%
\pgfpathlineto{\pgfqpoint{1.594705in}{0.677381in}}%
\pgfpathlineto{\pgfqpoint{1.605783in}{0.675459in}}%
\pgfpathlineto{\pgfqpoint{1.616861in}{0.656625in}}%
\pgfpathlineto{\pgfqpoint{1.627938in}{0.625467in}}%
\pgfpathlineto{\pgfqpoint{1.639016in}{0.712318in}}%
\pgfpathlineto{\pgfqpoint{1.650094in}{0.624314in}}%
\pgfpathlineto{\pgfqpoint{1.661172in}{0.621649in}}%
\pgfpathlineto{\pgfqpoint{1.672250in}{0.671684in}}%
\pgfpathlineto{\pgfqpoint{1.683327in}{0.617975in}}%
\pgfpathlineto{\pgfqpoint{1.694405in}{0.632973in}}%
\pgfpathlineto{\pgfqpoint{1.716561in}{0.630103in}}%
\pgfpathlineto{\pgfqpoint{1.727638in}{0.661367in}}%
\pgfpathlineto{\pgfqpoint{1.738716in}{0.725171in}}%
\pgfpathlineto{\pgfqpoint{1.749794in}{0.616772in}}%
\pgfpathlineto{\pgfqpoint{1.760872in}{0.713330in}}%
\pgfpathlineto{\pgfqpoint{1.771949in}{0.650308in}}%
\pgfpathlineto{\pgfqpoint{1.783027in}{0.677102in}}%
\pgfpathlineto{\pgfqpoint{1.794105in}{0.659124in}}%
\pgfpathlineto{\pgfqpoint{1.805183in}{0.655964in}}%
\pgfpathlineto{\pgfqpoint{1.816260in}{0.633832in}}%
\pgfpathlineto{\pgfqpoint{1.827338in}{0.770667in}}%
\pgfpathlineto{\pgfqpoint{1.838416in}{0.654412in}}%
\pgfpathlineto{\pgfqpoint{1.849494in}{0.717653in}}%
\pgfpathlineto{\pgfqpoint{1.860571in}{0.621095in}}%
\pgfpathlineto{\pgfqpoint{1.871649in}{0.695195in}}%
\pgfpathlineto{\pgfqpoint{1.882727in}{0.654504in}}%
\pgfpathlineto{\pgfqpoint{1.893805in}{0.729268in}}%
\pgfpathlineto{\pgfqpoint{1.904882in}{0.664353in}}%
\pgfpathlineto{\pgfqpoint{1.915960in}{0.660966in}}%
\pgfpathlineto{\pgfqpoint{1.927038in}{0.622171in}}%
\pgfpathlineto{\pgfqpoint{1.938116in}{0.611457in}}%
\pgfpathlineto{\pgfqpoint{1.949193in}{0.689436in}}%
\pgfpathlineto{\pgfqpoint{1.960271in}{0.715348in}}%
\pgfpathlineto{\pgfqpoint{1.971349in}{0.649234in}}%
\pgfpathlineto{\pgfqpoint{1.982427in}{0.665611in}}%
\pgfpathlineto{\pgfqpoint{1.993505in}{0.637540in}}%
\pgfpathlineto{\pgfqpoint{2.015660in}{0.698265in}}%
\pgfpathlineto{\pgfqpoint{2.026738in}{0.738931in}}%
\pgfpathlineto{\pgfqpoint{2.037816in}{0.645197in}}%
\pgfpathlineto{\pgfqpoint{2.048893in}{0.653909in}}%
\pgfpathlineto{\pgfqpoint{2.059971in}{0.673653in}}%
\pgfpathlineto{\pgfqpoint{2.071049in}{0.683864in}}%
\pgfpathlineto{\pgfqpoint{2.082127in}{0.632156in}}%
\pgfpathlineto{\pgfqpoint{2.093204in}{0.636105in}}%
\pgfpathlineto{\pgfqpoint{2.104282in}{0.675768in}}%
\pgfpathlineto{\pgfqpoint{2.115360in}{0.689699in}}%
\pgfpathlineto{\pgfqpoint{2.126438in}{0.723035in}}%
\pgfpathlineto{\pgfqpoint{2.137515in}{0.659254in}}%
\pgfpathlineto{\pgfqpoint{2.148593in}{0.680658in}}%
\pgfpathlineto{\pgfqpoint{2.159671in}{0.689896in}}%
\pgfpathlineto{\pgfqpoint{2.170749in}{0.686149in}}%
\pgfpathlineto{\pgfqpoint{2.181826in}{0.718963in}}%
\pgfpathlineto{\pgfqpoint{2.192904in}{0.720116in}}%
\pgfpathlineto{\pgfqpoint{2.203982in}{0.704401in}}%
\pgfpathlineto{\pgfqpoint{2.215060in}{0.725195in}}%
\pgfpathlineto{\pgfqpoint{2.226137in}{0.731281in}}%
\pgfpathlineto{\pgfqpoint{2.237215in}{0.762623in}}%
\pgfpathlineto{\pgfqpoint{2.248293in}{0.761159in}}%
\pgfpathlineto{\pgfqpoint{2.270448in}{0.852134in}}%
\pgfpathlineto{\pgfqpoint{2.281526in}{1.247057in}}%
\pgfpathlineto{\pgfqpoint{2.292604in}{0.684820in}}%
\pgfpathlineto{\pgfqpoint{2.303682in}{0.665671in}}%
\pgfpathlineto{\pgfqpoint{2.314760in}{0.704230in}}%
\pgfpathlineto{\pgfqpoint{2.325837in}{0.679188in}}%
\pgfpathlineto{\pgfqpoint{2.336915in}{0.651354in}}%
\pgfpathlineto{\pgfqpoint{2.347993in}{0.688763in}}%
\pgfpathlineto{\pgfqpoint{2.359071in}{0.600216in}}%
\pgfpathlineto{\pgfqpoint{2.359071in}{0.600216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509639in}{0.349026in}}{\pgfqpoint{1.937500in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597707in}{0.628358in}}%
\pgfpathlineto{\pgfqpoint{0.608785in}{0.598134in}}%
\pgfpathlineto{\pgfqpoint{0.619862in}{0.590771in}}%
\pgfpathlineto{\pgfqpoint{0.642018in}{0.586060in}}%
\pgfpathlineto{\pgfqpoint{0.653096in}{0.595784in}}%
\pgfpathlineto{\pgfqpoint{0.664173in}{0.587133in}}%
\pgfpathlineto{\pgfqpoint{0.675251in}{0.591546in}}%
\pgfpathlineto{\pgfqpoint{0.686329in}{0.591938in}}%
\pgfpathlineto{\pgfqpoint{0.697407in}{0.583562in}}%
\pgfpathlineto{\pgfqpoint{0.708485in}{0.592125in}}%
\pgfpathlineto{\pgfqpoint{0.719562in}{0.579170in}}%
\pgfpathlineto{\pgfqpoint{0.730640in}{0.585859in}}%
\pgfpathlineto{\pgfqpoint{0.741718in}{0.579664in}}%
\pgfpathlineto{\pgfqpoint{0.752796in}{0.577245in}}%
\pgfpathlineto{\pgfqpoint{0.763873in}{0.591237in}}%
\pgfpathlineto{\pgfqpoint{0.774951in}{0.585352in}}%
\pgfpathlineto{\pgfqpoint{0.786029in}{0.592902in}}%
\pgfpathlineto{\pgfqpoint{0.797107in}{0.589932in}}%
\pgfpathlineto{\pgfqpoint{0.808184in}{0.588299in}}%
\pgfpathlineto{\pgfqpoint{0.819262in}{0.580497in}}%
\pgfpathlineto{\pgfqpoint{0.830340in}{0.588432in}}%
\pgfpathlineto{\pgfqpoint{0.841418in}{0.582340in}}%
\pgfpathlineto{\pgfqpoint{0.852495in}{0.603846in}}%
\pgfpathlineto{\pgfqpoint{0.874651in}{0.573799in}}%
\pgfpathlineto{\pgfqpoint{0.885729in}{0.582877in}}%
\pgfpathlineto{\pgfqpoint{0.896806in}{0.598050in}}%
\pgfpathlineto{\pgfqpoint{0.907884in}{0.535171in}}%
\pgfpathlineto{\pgfqpoint{0.918962in}{0.570933in}}%
\pgfpathlineto{\pgfqpoint{0.930040in}{0.597672in}}%
\pgfpathlineto{\pgfqpoint{0.941117in}{0.574279in}}%
\pgfpathlineto{\pgfqpoint{0.952195in}{0.592374in}}%
\pgfpathlineto{\pgfqpoint{0.974351in}{0.577239in}}%
\pgfpathlineto{\pgfqpoint{0.985428in}{0.586907in}}%
\pgfpathlineto{\pgfqpoint{0.996506in}{0.553209in}}%
\pgfpathlineto{\pgfqpoint{1.007584in}{0.588863in}}%
\pgfpathlineto{\pgfqpoint{1.018662in}{0.592108in}}%
\pgfpathlineto{\pgfqpoint{1.029740in}{0.579389in}}%
\pgfpathlineto{\pgfqpoint{1.040817in}{0.581028in}}%
\pgfpathlineto{\pgfqpoint{1.051895in}{0.580689in}}%
\pgfpathlineto{\pgfqpoint{1.062973in}{0.574188in}}%
\pgfpathlineto{\pgfqpoint{1.074051in}{0.578298in}}%
\pgfpathlineto{\pgfqpoint{1.085128in}{0.572801in}}%
\pgfpathlineto{\pgfqpoint{1.096206in}{0.637008in}}%
\pgfpathlineto{\pgfqpoint{1.107284in}{0.589833in}}%
\pgfpathlineto{\pgfqpoint{1.118362in}{0.578671in}}%
\pgfpathlineto{\pgfqpoint{1.129439in}{0.628166in}}%
\pgfpathlineto{\pgfqpoint{1.140517in}{0.576494in}}%
\pgfpathlineto{\pgfqpoint{1.173750in}{0.586429in}}%
\pgfpathlineto{\pgfqpoint{1.184828in}{0.627214in}}%
\pgfpathlineto{\pgfqpoint{1.195906in}{0.582895in}}%
\pgfpathlineto{\pgfqpoint{1.206984in}{0.619739in}}%
\pgfpathlineto{\pgfqpoint{1.218061in}{0.635320in}}%
\pgfpathlineto{\pgfqpoint{1.229139in}{0.801467in}}%
\pgfpathlineto{\pgfqpoint{1.240217in}{0.693871in}}%
\pgfpathlineto{\pgfqpoint{1.251295in}{0.820892in}}%
\pgfpathlineto{\pgfqpoint{1.262372in}{0.795342in}}%
\pgfpathlineto{\pgfqpoint{1.273450in}{0.600351in}}%
\pgfpathlineto{\pgfqpoint{1.284528in}{0.621460in}}%
\pgfpathlineto{\pgfqpoint{1.295606in}{0.630755in}}%
\pgfpathlineto{\pgfqpoint{1.306683in}{0.577459in}}%
\pgfpathlineto{\pgfqpoint{1.317761in}{0.573414in}}%
\pgfpathlineto{\pgfqpoint{1.328839in}{0.749433in}}%
\pgfpathlineto{\pgfqpoint{1.339917in}{0.589282in}}%
\pgfpathlineto{\pgfqpoint{1.350995in}{0.636613in}}%
\pgfpathlineto{\pgfqpoint{1.362072in}{0.615395in}}%
\pgfpathlineto{\pgfqpoint{1.373150in}{0.659006in}}%
\pgfpathlineto{\pgfqpoint{1.384228in}{0.621931in}}%
\pgfpathlineto{\pgfqpoint{1.395306in}{0.668112in}}%
\pgfpathlineto{\pgfqpoint{1.406383in}{0.626934in}}%
\pgfpathlineto{\pgfqpoint{1.417461in}{0.628125in}}%
\pgfpathlineto{\pgfqpoint{1.428539in}{0.700455in}}%
\pgfpathlineto{\pgfqpoint{1.439617in}{0.822936in}}%
\pgfpathlineto{\pgfqpoint{1.450694in}{0.633338in}}%
\pgfpathlineto{\pgfqpoint{1.461772in}{0.632383in}}%
\pgfpathlineto{\pgfqpoint{1.472850in}{0.627509in}}%
\pgfpathlineto{\pgfqpoint{1.483928in}{0.659189in}}%
\pgfpathlineto{\pgfqpoint{1.495005in}{0.666244in}}%
\pgfpathlineto{\pgfqpoint{1.506083in}{0.624444in}}%
\pgfpathlineto{\pgfqpoint{1.517161in}{0.631221in}}%
\pgfpathlineto{\pgfqpoint{1.528239in}{0.618578in}}%
\pgfpathlineto{\pgfqpoint{1.539316in}{0.719813in}}%
\pgfpathlineto{\pgfqpoint{1.550394in}{0.767742in}}%
\pgfpathlineto{\pgfqpoint{1.561472in}{0.665379in}}%
\pgfpathlineto{\pgfqpoint{1.572550in}{0.621935in}}%
\pgfpathlineto{\pgfqpoint{1.583627in}{0.628201in}}%
\pgfpathlineto{\pgfqpoint{1.594705in}{0.626508in}}%
\pgfpathlineto{\pgfqpoint{1.605783in}{0.691725in}}%
\pgfpathlineto{\pgfqpoint{1.616861in}{0.620126in}}%
\pgfpathlineto{\pgfqpoint{1.627938in}{0.664772in}}%
\pgfpathlineto{\pgfqpoint{1.639016in}{0.883163in}}%
\pgfpathlineto{\pgfqpoint{1.650094in}{0.623624in}}%
\pgfpathlineto{\pgfqpoint{1.661172in}{0.657121in}}%
\pgfpathlineto{\pgfqpoint{1.672250in}{0.679273in}}%
\pgfpathlineto{\pgfqpoint{1.683327in}{0.625100in}}%
\pgfpathlineto{\pgfqpoint{1.694405in}{0.657192in}}%
\pgfpathlineto{\pgfqpoint{1.705483in}{0.656611in}}%
\pgfpathlineto{\pgfqpoint{1.716561in}{0.685914in}}%
\pgfpathlineto{\pgfqpoint{1.727638in}{0.662611in}}%
\pgfpathlineto{\pgfqpoint{1.738716in}{0.658968in}}%
\pgfpathlineto{\pgfqpoint{1.749794in}{0.666283in}}%
\pgfpathlineto{\pgfqpoint{1.760872in}{0.650098in}}%
\pgfpathlineto{\pgfqpoint{1.771949in}{0.714532in}}%
\pgfpathlineto{\pgfqpoint{1.783027in}{0.661739in}}%
\pgfpathlineto{\pgfqpoint{1.794105in}{0.687628in}}%
\pgfpathlineto{\pgfqpoint{1.805183in}{0.696537in}}%
\pgfpathlineto{\pgfqpoint{1.816260in}{0.805795in}}%
\pgfpathlineto{\pgfqpoint{1.827338in}{0.691339in}}%
\pgfpathlineto{\pgfqpoint{1.838416in}{0.690457in}}%
\pgfpathlineto{\pgfqpoint{1.849494in}{0.791868in}}%
\pgfpathlineto{\pgfqpoint{1.860571in}{0.660512in}}%
\pgfpathlineto{\pgfqpoint{1.871649in}{0.688179in}}%
\pgfpathlineto{\pgfqpoint{1.882727in}{0.652666in}}%
\pgfpathlineto{\pgfqpoint{1.893805in}{0.663966in}}%
\pgfpathlineto{\pgfqpoint{1.904882in}{0.689779in}}%
\pgfpathlineto{\pgfqpoint{1.927038in}{0.683276in}}%
\pgfpathlineto{\pgfqpoint{1.938116in}{0.664129in}}%
\pgfpathlineto{\pgfqpoint{1.949193in}{0.682540in}}%
\pgfpathlineto{\pgfqpoint{1.960271in}{0.709167in}}%
\pgfpathlineto{\pgfqpoint{1.971349in}{0.757489in}}%
\pgfpathlineto{\pgfqpoint{1.982427in}{0.688908in}}%
\pgfpathlineto{\pgfqpoint{1.993505in}{0.699282in}}%
\pgfpathlineto{\pgfqpoint{2.015660in}{0.693110in}}%
\pgfpathlineto{\pgfqpoint{2.026738in}{0.619561in}}%
\pgfpathlineto{\pgfqpoint{2.037816in}{0.690613in}}%
\pgfpathlineto{\pgfqpoint{2.048893in}{0.657671in}}%
\pgfpathlineto{\pgfqpoint{2.059971in}{0.656231in}}%
\pgfpathlineto{\pgfqpoint{2.071049in}{0.660438in}}%
\pgfpathlineto{\pgfqpoint{2.082127in}{0.662534in}}%
\pgfpathlineto{\pgfqpoint{2.093204in}{0.698453in}}%
\pgfpathlineto{\pgfqpoint{2.104282in}{0.665392in}}%
\pgfpathlineto{\pgfqpoint{2.115360in}{0.659343in}}%
\pgfpathlineto{\pgfqpoint{2.126438in}{0.669925in}}%
\pgfpathlineto{\pgfqpoint{2.137515in}{0.657920in}}%
\pgfpathlineto{\pgfqpoint{2.148593in}{0.713494in}}%
\pgfpathlineto{\pgfqpoint{2.159671in}{0.681615in}}%
\pgfpathlineto{\pgfqpoint{2.170749in}{0.666905in}}%
\pgfpathlineto{\pgfqpoint{2.192904in}{0.710368in}}%
\pgfpathlineto{\pgfqpoint{2.203982in}{0.693013in}}%
\pgfpathlineto{\pgfqpoint{2.215060in}{0.713285in}}%
\pgfpathlineto{\pgfqpoint{2.226137in}{0.728604in}}%
\pgfpathlineto{\pgfqpoint{2.237215in}{0.735954in}}%
\pgfpathlineto{\pgfqpoint{2.248293in}{0.766396in}}%
\pgfpathlineto{\pgfqpoint{2.259371in}{0.713591in}}%
\pgfpathlineto{\pgfqpoint{2.270448in}{0.711810in}}%
\pgfpathlineto{\pgfqpoint{2.281526in}{0.797230in}}%
\pgfpathlineto{\pgfqpoint{2.292604in}{0.813297in}}%
\pgfpathlineto{\pgfqpoint{2.303682in}{1.396478in}}%
\pgfpathlineto{\pgfqpoint{2.314760in}{0.828219in}}%
\pgfpathlineto{\pgfqpoint{2.325837in}{0.890290in}}%
\pgfpathlineto{\pgfqpoint{2.336915in}{0.921935in}}%
\pgfpathlineto{\pgfqpoint{2.347993in}{0.884080in}}%
\pgfpathlineto{\pgfqpoint{2.359071in}{0.919473in}}%
\pgfpathlineto{\pgfqpoint{2.359071in}{0.919473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509639in}{0.349026in}}{\pgfqpoint{1.937500in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.597707in}{0.598668in}}%
\pgfpathlineto{\pgfqpoint{0.608785in}{0.575638in}}%
\pgfpathlineto{\pgfqpoint{0.619862in}{0.574882in}}%
\pgfpathlineto{\pgfqpoint{0.630940in}{0.556565in}}%
\pgfpathlineto{\pgfqpoint{0.642018in}{0.559579in}}%
\pgfpathlineto{\pgfqpoint{0.653096in}{0.593410in}}%
\pgfpathlineto{\pgfqpoint{0.664173in}{0.584153in}}%
\pgfpathlineto{\pgfqpoint{0.675251in}{0.577346in}}%
\pgfpathlineto{\pgfqpoint{0.686329in}{0.561479in}}%
\pgfpathlineto{\pgfqpoint{0.697407in}{0.598897in}}%
\pgfpathlineto{\pgfqpoint{0.708485in}{0.571013in}}%
\pgfpathlineto{\pgfqpoint{0.719562in}{0.621636in}}%
\pgfpathlineto{\pgfqpoint{0.730640in}{0.558953in}}%
\pgfpathlineto{\pgfqpoint{0.741718in}{0.578409in}}%
\pgfpathlineto{\pgfqpoint{0.752796in}{0.610461in}}%
\pgfpathlineto{\pgfqpoint{0.763873in}{0.601048in}}%
\pgfpathlineto{\pgfqpoint{0.774951in}{0.615669in}}%
\pgfpathlineto{\pgfqpoint{0.786029in}{0.591855in}}%
\pgfpathlineto{\pgfqpoint{0.797107in}{0.587028in}}%
\pgfpathlineto{\pgfqpoint{0.808184in}{0.612024in}}%
\pgfpathlineto{\pgfqpoint{0.819262in}{0.556942in}}%
\pgfpathlineto{\pgfqpoint{0.830340in}{0.601813in}}%
\pgfpathlineto{\pgfqpoint{0.841418in}{0.571790in}}%
\pgfpathlineto{\pgfqpoint{0.852495in}{0.590668in}}%
\pgfpathlineto{\pgfqpoint{0.863573in}{0.601439in}}%
\pgfpathlineto{\pgfqpoint{0.874651in}{0.594993in}}%
\pgfpathlineto{\pgfqpoint{0.885729in}{0.602537in}}%
\pgfpathlineto{\pgfqpoint{0.896806in}{0.599867in}}%
\pgfpathlineto{\pgfqpoint{0.907884in}{0.591546in}}%
\pgfpathlineto{\pgfqpoint{0.918962in}{0.576655in}}%
\pgfpathlineto{\pgfqpoint{0.930040in}{0.568707in}}%
\pgfpathlineto{\pgfqpoint{0.941117in}{0.567770in}}%
\pgfpathlineto{\pgfqpoint{0.952195in}{0.572008in}}%
\pgfpathlineto{\pgfqpoint{0.963273in}{0.617839in}}%
\pgfpathlineto{\pgfqpoint{0.974351in}{0.565556in}}%
\pgfpathlineto{\pgfqpoint{0.985428in}{0.591353in}}%
\pgfpathlineto{\pgfqpoint{0.996506in}{0.630052in}}%
\pgfpathlineto{\pgfqpoint{1.007584in}{0.557756in}}%
\pgfpathlineto{\pgfqpoint{1.018662in}{0.599756in}}%
\pgfpathlineto{\pgfqpoint{1.029740in}{0.573696in}}%
\pgfpathlineto{\pgfqpoint{1.040817in}{0.578985in}}%
\pgfpathlineto{\pgfqpoint{1.051895in}{0.559212in}}%
\pgfpathlineto{\pgfqpoint{1.062973in}{0.756050in}}%
\pgfpathlineto{\pgfqpoint{1.074051in}{0.733574in}}%
\pgfpathlineto{\pgfqpoint{1.085128in}{0.721173in}}%
\pgfpathlineto{\pgfqpoint{1.096206in}{0.734880in}}%
\pgfpathlineto{\pgfqpoint{1.107284in}{0.754413in}}%
\pgfpathlineto{\pgfqpoint{1.118362in}{0.714883in}}%
\pgfpathlineto{\pgfqpoint{1.129439in}{0.718342in}}%
\pgfpathlineto{\pgfqpoint{1.140517in}{0.704378in}}%
\pgfpathlineto{\pgfqpoint{1.151595in}{0.702963in}}%
\pgfpathlineto{\pgfqpoint{1.162673in}{0.746180in}}%
\pgfpathlineto{\pgfqpoint{1.173750in}{0.722386in}}%
\pgfpathlineto{\pgfqpoint{1.184828in}{0.709027in}}%
\pgfpathlineto{\pgfqpoint{1.195906in}{0.737432in}}%
\pgfpathlineto{\pgfqpoint{1.206984in}{0.756991in}}%
\pgfpathlineto{\pgfqpoint{1.218061in}{0.730292in}}%
\pgfpathlineto{\pgfqpoint{1.229139in}{0.710226in}}%
\pgfpathlineto{\pgfqpoint{1.240217in}{0.719206in}}%
\pgfpathlineto{\pgfqpoint{1.251295in}{0.744669in}}%
\pgfpathlineto{\pgfqpoint{1.262372in}{0.764711in}}%
\pgfpathlineto{\pgfqpoint{1.273450in}{0.733599in}}%
\pgfpathlineto{\pgfqpoint{1.284528in}{0.721566in}}%
\pgfpathlineto{\pgfqpoint{1.295606in}{0.760002in}}%
\pgfpathlineto{\pgfqpoint{1.306683in}{0.761461in}}%
\pgfpathlineto{\pgfqpoint{1.317761in}{0.767604in}}%
\pgfpathlineto{\pgfqpoint{1.328839in}{0.767454in}}%
\pgfpathlineto{\pgfqpoint{1.339917in}{0.787673in}}%
\pgfpathlineto{\pgfqpoint{1.350995in}{0.767986in}}%
\pgfpathlineto{\pgfqpoint{1.362072in}{0.756180in}}%
\pgfpathlineto{\pgfqpoint{1.373150in}{0.800854in}}%
\pgfpathlineto{\pgfqpoint{1.384228in}{0.762809in}}%
\pgfpathlineto{\pgfqpoint{1.406383in}{0.780977in}}%
\pgfpathlineto{\pgfqpoint{1.417461in}{0.761314in}}%
\pgfpathlineto{\pgfqpoint{1.428539in}{0.799374in}}%
\pgfpathlineto{\pgfqpoint{1.439617in}{0.799449in}}%
\pgfpathlineto{\pgfqpoint{1.450694in}{0.821012in}}%
\pgfpathlineto{\pgfqpoint{1.461772in}{0.807110in}}%
\pgfpathlineto{\pgfqpoint{1.472850in}{0.819893in}}%
\pgfpathlineto{\pgfqpoint{1.483928in}{0.785496in}}%
\pgfpathlineto{\pgfqpoint{1.495005in}{0.816389in}}%
\pgfpathlineto{\pgfqpoint{1.506083in}{0.814705in}}%
\pgfpathlineto{\pgfqpoint{1.517161in}{0.799520in}}%
\pgfpathlineto{\pgfqpoint{1.528239in}{0.831106in}}%
\pgfpathlineto{\pgfqpoint{1.550394in}{0.787895in}}%
\pgfpathlineto{\pgfqpoint{1.561472in}{0.801476in}}%
\pgfpathlineto{\pgfqpoint{1.572550in}{0.806799in}}%
\pgfpathlineto{\pgfqpoint{1.583627in}{0.798330in}}%
\pgfpathlineto{\pgfqpoint{1.594705in}{0.849739in}}%
\pgfpathlineto{\pgfqpoint{1.605783in}{0.834693in}}%
\pgfpathlineto{\pgfqpoint{1.616861in}{0.844195in}}%
\pgfpathlineto{\pgfqpoint{1.627938in}{0.844407in}}%
\pgfpathlineto{\pgfqpoint{1.639016in}{0.850554in}}%
\pgfpathlineto{\pgfqpoint{1.650094in}{0.826825in}}%
\pgfpathlineto{\pgfqpoint{1.661172in}{0.845073in}}%
\pgfpathlineto{\pgfqpoint{1.672250in}{0.836005in}}%
\pgfpathlineto{\pgfqpoint{1.683327in}{0.845824in}}%
\pgfpathlineto{\pgfqpoint{1.694405in}{0.865600in}}%
\pgfpathlineto{\pgfqpoint{1.705483in}{0.868370in}}%
\pgfpathlineto{\pgfqpoint{1.716561in}{0.867573in}}%
\pgfpathlineto{\pgfqpoint{1.727638in}{0.876536in}}%
\pgfpathlineto{\pgfqpoint{1.738716in}{0.883816in}}%
\pgfpathlineto{\pgfqpoint{1.749794in}{0.878724in}}%
\pgfpathlineto{\pgfqpoint{1.760872in}{0.899469in}}%
\pgfpathlineto{\pgfqpoint{1.771949in}{0.873531in}}%
\pgfpathlineto{\pgfqpoint{1.783027in}{0.913016in}}%
\pgfpathlineto{\pgfqpoint{1.794105in}{0.885982in}}%
\pgfpathlineto{\pgfqpoint{1.805183in}{0.900295in}}%
\pgfpathlineto{\pgfqpoint{1.816260in}{0.899736in}}%
\pgfpathlineto{\pgfqpoint{1.827338in}{0.919870in}}%
\pgfpathlineto{\pgfqpoint{1.838416in}{0.908355in}}%
\pgfpathlineto{\pgfqpoint{1.849494in}{0.892451in}}%
\pgfpathlineto{\pgfqpoint{1.860571in}{0.915335in}}%
\pgfpathlineto{\pgfqpoint{1.871649in}{0.934047in}}%
\pgfpathlineto{\pgfqpoint{1.882727in}{0.909889in}}%
\pgfpathlineto{\pgfqpoint{1.893805in}{0.937891in}}%
\pgfpathlineto{\pgfqpoint{1.904882in}{0.919138in}}%
\pgfpathlineto{\pgfqpoint{1.915960in}{0.956475in}}%
\pgfpathlineto{\pgfqpoint{1.927038in}{0.949645in}}%
\pgfpathlineto{\pgfqpoint{1.949193in}{0.932348in}}%
\pgfpathlineto{\pgfqpoint{1.960271in}{0.957116in}}%
\pgfpathlineto{\pgfqpoint{1.971349in}{0.955253in}}%
\pgfpathlineto{\pgfqpoint{1.982427in}{0.956939in}}%
\pgfpathlineto{\pgfqpoint{1.993505in}{0.975582in}}%
\pgfpathlineto{\pgfqpoint{2.004582in}{0.966627in}}%
\pgfpathlineto{\pgfqpoint{2.015660in}{0.974479in}}%
\pgfpathlineto{\pgfqpoint{2.026738in}{0.984107in}}%
\pgfpathlineto{\pgfqpoint{2.037816in}{0.980482in}}%
\pgfpathlineto{\pgfqpoint{2.048893in}{0.990992in}}%
\pgfpathlineto{\pgfqpoint{2.059971in}{1.009915in}}%
\pgfpathlineto{\pgfqpoint{2.082127in}{1.019947in}}%
\pgfpathlineto{\pgfqpoint{2.093204in}{1.047362in}}%
\pgfpathlineto{\pgfqpoint{2.104282in}{1.022330in}}%
\pgfpathlineto{\pgfqpoint{2.115360in}{1.033815in}}%
\pgfpathlineto{\pgfqpoint{2.126438in}{1.065236in}}%
\pgfpathlineto{\pgfqpoint{2.137515in}{1.065472in}}%
\pgfpathlineto{\pgfqpoint{2.148593in}{1.082675in}}%
\pgfpathlineto{\pgfqpoint{2.159671in}{1.091411in}}%
\pgfpathlineto{\pgfqpoint{2.170749in}{1.093183in}}%
\pgfpathlineto{\pgfqpoint{2.181826in}{1.116023in}}%
\pgfpathlineto{\pgfqpoint{2.192904in}{1.117556in}}%
\pgfpathlineto{\pgfqpoint{2.203982in}{1.146681in}}%
\pgfpathlineto{\pgfqpoint{2.215060in}{1.159842in}}%
\pgfpathlineto{\pgfqpoint{2.226137in}{1.183467in}}%
\pgfpathlineto{\pgfqpoint{2.237215in}{1.221314in}}%
\pgfpathlineto{\pgfqpoint{2.248293in}{1.243298in}}%
\pgfpathlineto{\pgfqpoint{2.259371in}{1.296241in}}%
\pgfpathlineto{\pgfqpoint{2.270448in}{1.359046in}}%
\pgfpathlineto{\pgfqpoint{2.281526in}{1.546293in}}%
\pgfpathlineto{\pgfqpoint{2.292604in}{1.441141in}}%
\pgfpathlineto{\pgfqpoint{2.303682in}{0.757414in}}%
\pgfpathlineto{\pgfqpoint{2.314760in}{0.763675in}}%
\pgfpathlineto{\pgfqpoint{2.325837in}{0.753497in}}%
\pgfpathlineto{\pgfqpoint{2.336915in}{0.721061in}}%
\pgfpathlineto{\pgfqpoint{2.347993in}{0.727199in}}%
\pgfpathlineto{\pgfqpoint{2.359071in}{0.800472in}}%
\pgfpathlineto{\pgfqpoint{2.359071in}{0.800472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509639in}{0.349026in}}{\pgfqpoint{1.937500in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.597707in}{0.565353in}}%
\pgfpathlineto{\pgfqpoint{0.608785in}{0.570395in}}%
\pgfpathlineto{\pgfqpoint{0.619862in}{0.602274in}}%
\pgfpathlineto{\pgfqpoint{0.630940in}{0.589280in}}%
\pgfpathlineto{\pgfqpoint{0.642018in}{0.570495in}}%
\pgfpathlineto{\pgfqpoint{0.653096in}{0.581725in}}%
\pgfpathlineto{\pgfqpoint{0.664173in}{0.572469in}}%
\pgfpathlineto{\pgfqpoint{0.675251in}{0.568337in}}%
\pgfpathlineto{\pgfqpoint{0.686329in}{0.580937in}}%
\pgfpathlineto{\pgfqpoint{0.697407in}{0.584948in}}%
\pgfpathlineto{\pgfqpoint{0.708485in}{0.576146in}}%
\pgfpathlineto{\pgfqpoint{0.719562in}{0.580069in}}%
\pgfpathlineto{\pgfqpoint{0.730640in}{0.573540in}}%
\pgfpathlineto{\pgfqpoint{0.741718in}{0.582286in}}%
\pgfpathlineto{\pgfqpoint{0.752796in}{0.584721in}}%
\pgfpathlineto{\pgfqpoint{0.763873in}{0.570186in}}%
\pgfpathlineto{\pgfqpoint{0.774951in}{0.593375in}}%
\pgfpathlineto{\pgfqpoint{0.786029in}{0.579390in}}%
\pgfpathlineto{\pgfqpoint{0.797107in}{0.584376in}}%
\pgfpathlineto{\pgfqpoint{0.808184in}{0.592295in}}%
\pgfpathlineto{\pgfqpoint{0.819262in}{0.575995in}}%
\pgfpathlineto{\pgfqpoint{0.830340in}{0.581671in}}%
\pgfpathlineto{\pgfqpoint{0.841418in}{0.574342in}}%
\pgfpathlineto{\pgfqpoint{0.852495in}{0.575995in}}%
\pgfpathlineto{\pgfqpoint{0.863573in}{0.585263in}}%
\pgfpathlineto{\pgfqpoint{0.874651in}{0.570010in}}%
\pgfpathlineto{\pgfqpoint{0.885729in}{0.585244in}}%
\pgfpathlineto{\pgfqpoint{0.896806in}{0.575971in}}%
\pgfpathlineto{\pgfqpoint{0.907884in}{0.587597in}}%
\pgfpathlineto{\pgfqpoint{0.918962in}{0.578953in}}%
\pgfpathlineto{\pgfqpoint{0.930040in}{0.663845in}}%
\pgfpathlineto{\pgfqpoint{0.941117in}{0.646123in}}%
\pgfpathlineto{\pgfqpoint{0.952195in}{0.666701in}}%
\pgfpathlineto{\pgfqpoint{0.963273in}{0.660479in}}%
\pgfpathlineto{\pgfqpoint{0.974351in}{0.655624in}}%
\pgfpathlineto{\pgfqpoint{0.985428in}{0.658198in}}%
\pgfpathlineto{\pgfqpoint{0.996506in}{0.663078in}}%
\pgfpathlineto{\pgfqpoint{1.007584in}{0.656627in}}%
\pgfpathlineto{\pgfqpoint{1.018662in}{0.653265in}}%
\pgfpathlineto{\pgfqpoint{1.029740in}{0.722929in}}%
\pgfpathlineto{\pgfqpoint{1.040817in}{0.732277in}}%
\pgfpathlineto{\pgfqpoint{1.051895in}{0.732452in}}%
\pgfpathlineto{\pgfqpoint{1.062973in}{0.712818in}}%
\pgfpathlineto{\pgfqpoint{1.074051in}{0.714023in}}%
\pgfpathlineto{\pgfqpoint{1.085128in}{0.712947in}}%
\pgfpathlineto{\pgfqpoint{1.096206in}{0.734302in}}%
\pgfpathlineto{\pgfqpoint{1.107284in}{0.724709in}}%
\pgfpathlineto{\pgfqpoint{1.118362in}{0.732700in}}%
\pgfpathlineto{\pgfqpoint{1.129439in}{0.717872in}}%
\pgfpathlineto{\pgfqpoint{1.140517in}{0.732764in}}%
\pgfpathlineto{\pgfqpoint{1.151595in}{0.708083in}}%
\pgfpathlineto{\pgfqpoint{1.162673in}{0.720025in}}%
\pgfpathlineto{\pgfqpoint{1.173750in}{0.724691in}}%
\pgfpathlineto{\pgfqpoint{1.184828in}{0.716628in}}%
\pgfpathlineto{\pgfqpoint{1.195906in}{0.718938in}}%
\pgfpathlineto{\pgfqpoint{1.206984in}{0.731098in}}%
\pgfpathlineto{\pgfqpoint{1.218061in}{0.724503in}}%
\pgfpathlineto{\pgfqpoint{1.229139in}{0.779959in}}%
\pgfpathlineto{\pgfqpoint{1.240217in}{0.764348in}}%
\pgfpathlineto{\pgfqpoint{1.251295in}{0.779252in}}%
\pgfpathlineto{\pgfqpoint{1.262372in}{0.765108in}}%
\pgfpathlineto{\pgfqpoint{1.273450in}{0.781941in}}%
\pgfpathlineto{\pgfqpoint{1.284528in}{0.770909in}}%
\pgfpathlineto{\pgfqpoint{1.306683in}{0.760920in}}%
\pgfpathlineto{\pgfqpoint{1.317761in}{0.772363in}}%
\pgfpathlineto{\pgfqpoint{1.328839in}{0.776048in}}%
\pgfpathlineto{\pgfqpoint{1.339917in}{0.758213in}}%
\pgfpathlineto{\pgfqpoint{1.350995in}{0.779229in}}%
\pgfpathlineto{\pgfqpoint{1.362072in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{1.373150in}{0.783956in}}%
\pgfpathlineto{\pgfqpoint{1.384228in}{0.779705in}}%
\pgfpathlineto{\pgfqpoint{1.395306in}{0.770881in}}%
\pgfpathlineto{\pgfqpoint{1.406383in}{0.774276in}}%
\pgfpathlineto{\pgfqpoint{1.417461in}{0.775528in}}%
\pgfpathlineto{\pgfqpoint{1.428539in}{0.783291in}}%
\pgfpathlineto{\pgfqpoint{1.439617in}{0.809510in}}%
\pgfpathlineto{\pgfqpoint{1.450694in}{0.812013in}}%
\pgfpathlineto{\pgfqpoint{1.461772in}{0.806685in}}%
\pgfpathlineto{\pgfqpoint{1.472850in}{0.813869in}}%
\pgfpathlineto{\pgfqpoint{1.483928in}{0.805112in}}%
\pgfpathlineto{\pgfqpoint{1.495005in}{0.819041in}}%
\pgfpathlineto{\pgfqpoint{1.506083in}{0.818074in}}%
\pgfpathlineto{\pgfqpoint{1.517161in}{0.810825in}}%
\pgfpathlineto{\pgfqpoint{1.528239in}{0.810867in}}%
\pgfpathlineto{\pgfqpoint{1.539316in}{0.815056in}}%
\pgfpathlineto{\pgfqpoint{1.550394in}{0.827723in}}%
\pgfpathlineto{\pgfqpoint{1.561472in}{0.813822in}}%
\pgfpathlineto{\pgfqpoint{1.572550in}{0.846575in}}%
\pgfpathlineto{\pgfqpoint{1.583627in}{0.854103in}}%
\pgfpathlineto{\pgfqpoint{1.594705in}{0.839788in}}%
\pgfpathlineto{\pgfqpoint{1.605783in}{0.845121in}}%
\pgfpathlineto{\pgfqpoint{1.627938in}{0.841520in}}%
\pgfpathlineto{\pgfqpoint{1.639016in}{0.834700in}}%
\pgfpathlineto{\pgfqpoint{1.650094in}{0.843189in}}%
\pgfpathlineto{\pgfqpoint{1.661172in}{0.845685in}}%
\pgfpathlineto{\pgfqpoint{1.672250in}{0.849357in}}%
\pgfpathlineto{\pgfqpoint{1.683327in}{0.849415in}}%
\pgfpathlineto{\pgfqpoint{1.694405in}{0.874601in}}%
\pgfpathlineto{\pgfqpoint{1.705483in}{0.869588in}}%
\pgfpathlineto{\pgfqpoint{1.716561in}{0.877833in}}%
\pgfpathlineto{\pgfqpoint{1.727638in}{0.874503in}}%
\pgfpathlineto{\pgfqpoint{1.738716in}{0.876511in}}%
\pgfpathlineto{\pgfqpoint{1.749794in}{0.864382in}}%
\pgfpathlineto{\pgfqpoint{1.760872in}{0.865145in}}%
\pgfpathlineto{\pgfqpoint{1.771949in}{0.869517in}}%
\pgfpathlineto{\pgfqpoint{1.783027in}{0.895057in}}%
\pgfpathlineto{\pgfqpoint{1.794105in}{0.900839in}}%
\pgfpathlineto{\pgfqpoint{1.805183in}{0.904985in}}%
\pgfpathlineto{\pgfqpoint{1.838416in}{0.898222in}}%
\pgfpathlineto{\pgfqpoint{1.849494in}{0.919886in}}%
\pgfpathlineto{\pgfqpoint{1.860571in}{0.912299in}}%
\pgfpathlineto{\pgfqpoint{1.882727in}{0.926176in}}%
\pgfpathlineto{\pgfqpoint{1.893805in}{0.925697in}}%
\pgfpathlineto{\pgfqpoint{1.904882in}{0.944954in}}%
\pgfpathlineto{\pgfqpoint{1.915960in}{0.945215in}}%
\pgfpathlineto{\pgfqpoint{1.938116in}{0.954442in}}%
\pgfpathlineto{\pgfqpoint{1.949193in}{0.959809in}}%
\pgfpathlineto{\pgfqpoint{1.960271in}{0.969395in}}%
\pgfpathlineto{\pgfqpoint{1.971349in}{0.964639in}}%
\pgfpathlineto{\pgfqpoint{1.982427in}{0.981301in}}%
\pgfpathlineto{\pgfqpoint{1.993505in}{0.980911in}}%
\pgfpathlineto{\pgfqpoint{2.004582in}{0.987350in}}%
\pgfpathlineto{\pgfqpoint{2.015660in}{1.001817in}}%
\pgfpathlineto{\pgfqpoint{2.026738in}{0.999162in}}%
\pgfpathlineto{\pgfqpoint{2.037816in}{0.998446in}}%
\pgfpathlineto{\pgfqpoint{2.048893in}{1.015480in}}%
\pgfpathlineto{\pgfqpoint{2.059971in}{1.008889in}}%
\pgfpathlineto{\pgfqpoint{2.071049in}{1.031419in}}%
\pgfpathlineto{\pgfqpoint{2.082127in}{1.036524in}}%
\pgfpathlineto{\pgfqpoint{2.093204in}{1.043986in}}%
\pgfpathlineto{\pgfqpoint{2.104282in}{1.057947in}}%
\pgfpathlineto{\pgfqpoint{2.115360in}{1.067528in}}%
\pgfpathlineto{\pgfqpoint{2.126438in}{1.079956in}}%
\pgfpathlineto{\pgfqpoint{2.137515in}{1.074937in}}%
\pgfpathlineto{\pgfqpoint{2.148593in}{1.093758in}}%
\pgfpathlineto{\pgfqpoint{2.159671in}{1.109921in}}%
\pgfpathlineto{\pgfqpoint{2.170749in}{1.119403in}}%
\pgfpathlineto{\pgfqpoint{2.181826in}{1.142444in}}%
\pgfpathlineto{\pgfqpoint{2.192904in}{1.154191in}}%
\pgfpathlineto{\pgfqpoint{2.203982in}{1.177214in}}%
\pgfpathlineto{\pgfqpoint{2.215060in}{1.194215in}}%
\pgfpathlineto{\pgfqpoint{2.226137in}{1.218810in}}%
\pgfpathlineto{\pgfqpoint{2.237215in}{1.251473in}}%
\pgfpathlineto{\pgfqpoint{2.248293in}{1.289794in}}%
\pgfpathlineto{\pgfqpoint{2.259371in}{1.344995in}}%
\pgfpathlineto{\pgfqpoint{2.270448in}{1.471503in}}%
\pgfpathlineto{\pgfqpoint{2.281526in}{1.489136in}}%
\pgfpathlineto{\pgfqpoint{2.292604in}{0.724459in}}%
\pgfpathlineto{\pgfqpoint{2.303682in}{0.733595in}}%
\pgfpathlineto{\pgfqpoint{2.314760in}{0.736203in}}%
\pgfpathlineto{\pgfqpoint{2.325837in}{0.719805in}}%
\pgfpathlineto{\pgfqpoint{2.336915in}{0.720093in}}%
\pgfpathlineto{\pgfqpoint{2.347993in}{0.738505in}}%
\pgfpathlineto{\pgfqpoint{2.359071in}{0.735081in}}%
\pgfpathlineto{\pgfqpoint{2.359071in}{0.735081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509639in}{0.349026in}}{\pgfqpoint{1.937500in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.597707in}{0.651774in}}%
\pgfpathlineto{\pgfqpoint{0.608785in}{0.649670in}}%
\pgfpathlineto{\pgfqpoint{0.619862in}{0.650735in}}%
\pgfpathlineto{\pgfqpoint{0.642018in}{0.644612in}}%
\pgfpathlineto{\pgfqpoint{0.653096in}{0.656425in}}%
\pgfpathlineto{\pgfqpoint{0.664173in}{0.655114in}}%
\pgfpathlineto{\pgfqpoint{0.675251in}{0.646761in}}%
\pgfpathlineto{\pgfqpoint{0.686329in}{0.642270in}}%
\pgfpathlineto{\pgfqpoint{0.697407in}{0.663751in}}%
\pgfpathlineto{\pgfqpoint{0.708485in}{0.645656in}}%
\pgfpathlineto{\pgfqpoint{0.719562in}{0.653661in}}%
\pgfpathlineto{\pgfqpoint{0.730640in}{0.653801in}}%
\pgfpathlineto{\pgfqpoint{0.752796in}{0.646939in}}%
\pgfpathlineto{\pgfqpoint{0.763873in}{0.649618in}}%
\pgfpathlineto{\pgfqpoint{0.774951in}{0.642235in}}%
\pgfpathlineto{\pgfqpoint{0.786029in}{0.647384in}}%
\pgfpathlineto{\pgfqpoint{0.797107in}{0.642992in}}%
\pgfpathlineto{\pgfqpoint{0.808184in}{0.648417in}}%
\pgfpathlineto{\pgfqpoint{0.819262in}{0.641403in}}%
\pgfpathlineto{\pgfqpoint{0.830340in}{0.644477in}}%
\pgfpathlineto{\pgfqpoint{0.841418in}{0.651335in}}%
\pgfpathlineto{\pgfqpoint{0.852495in}{0.648652in}}%
\pgfpathlineto{\pgfqpoint{0.863573in}{0.647158in}}%
\pgfpathlineto{\pgfqpoint{0.874651in}{0.655193in}}%
\pgfpathlineto{\pgfqpoint{0.885729in}{0.646959in}}%
\pgfpathlineto{\pgfqpoint{0.896806in}{0.646648in}}%
\pgfpathlineto{\pgfqpoint{0.907884in}{0.650894in}}%
\pgfpathlineto{\pgfqpoint{0.918962in}{0.727606in}}%
\pgfpathlineto{\pgfqpoint{0.930040in}{0.735394in}}%
\pgfpathlineto{\pgfqpoint{0.941117in}{0.729079in}}%
\pgfpathlineto{\pgfqpoint{0.952195in}{0.733963in}}%
\pgfpathlineto{\pgfqpoint{0.963273in}{0.735815in}}%
\pgfpathlineto{\pgfqpoint{0.974351in}{0.731737in}}%
\pgfpathlineto{\pgfqpoint{0.985428in}{0.726187in}}%
\pgfpathlineto{\pgfqpoint{0.996506in}{0.736617in}}%
\pgfpathlineto{\pgfqpoint{1.007584in}{0.732463in}}%
\pgfpathlineto{\pgfqpoint{1.018662in}{0.734175in}}%
\pgfpathlineto{\pgfqpoint{1.029740in}{0.737633in}}%
\pgfpathlineto{\pgfqpoint{1.040817in}{0.823352in}}%
\pgfpathlineto{\pgfqpoint{1.051895in}{0.793055in}}%
\pgfpathlineto{\pgfqpoint{1.062973in}{0.789229in}}%
\pgfpathlineto{\pgfqpoint{1.074051in}{0.791437in}}%
\pgfpathlineto{\pgfqpoint{1.085128in}{0.788744in}}%
\pgfpathlineto{\pgfqpoint{1.096206in}{0.788520in}}%
\pgfpathlineto{\pgfqpoint{1.107284in}{0.793537in}}%
\pgfpathlineto{\pgfqpoint{1.118362in}{0.795331in}}%
\pgfpathlineto{\pgfqpoint{1.129439in}{0.790949in}}%
\pgfpathlineto{\pgfqpoint{1.140517in}{0.790951in}}%
\pgfpathlineto{\pgfqpoint{1.151595in}{0.793860in}}%
\pgfpathlineto{\pgfqpoint{1.173750in}{0.793225in}}%
\pgfpathlineto{\pgfqpoint{1.184828in}{0.789274in}}%
\pgfpathlineto{\pgfqpoint{1.195906in}{0.796405in}}%
\pgfpathlineto{\pgfqpoint{1.206984in}{0.798841in}}%
\pgfpathlineto{\pgfqpoint{1.218061in}{0.793933in}}%
\pgfpathlineto{\pgfqpoint{1.229139in}{0.795153in}}%
\pgfpathlineto{\pgfqpoint{1.251295in}{0.792290in}}%
\pgfpathlineto{\pgfqpoint{1.262372in}{0.838830in}}%
\pgfpathlineto{\pgfqpoint{1.284528in}{0.840116in}}%
\pgfpathlineto{\pgfqpoint{1.295606in}{0.837974in}}%
\pgfpathlineto{\pgfqpoint{1.317761in}{0.839721in}}%
\pgfpathlineto{\pgfqpoint{1.328839in}{0.841759in}}%
\pgfpathlineto{\pgfqpoint{1.362072in}{0.842556in}}%
\pgfpathlineto{\pgfqpoint{1.373150in}{0.835508in}}%
\pgfpathlineto{\pgfqpoint{1.384228in}{0.841682in}}%
\pgfpathlineto{\pgfqpoint{1.395306in}{0.837343in}}%
\pgfpathlineto{\pgfqpoint{1.406383in}{0.842581in}}%
\pgfpathlineto{\pgfqpoint{1.417461in}{0.844584in}}%
\pgfpathlineto{\pgfqpoint{1.428539in}{0.842885in}}%
\pgfpathlineto{\pgfqpoint{1.439617in}{0.843034in}}%
\pgfpathlineto{\pgfqpoint{1.450694in}{0.882694in}}%
\pgfpathlineto{\pgfqpoint{1.472850in}{0.883929in}}%
\pgfpathlineto{\pgfqpoint{1.483928in}{0.882576in}}%
\pgfpathlineto{\pgfqpoint{1.495005in}{0.884642in}}%
\pgfpathlineto{\pgfqpoint{1.506083in}{0.879154in}}%
\pgfpathlineto{\pgfqpoint{1.517161in}{0.878846in}}%
\pgfpathlineto{\pgfqpoint{1.528239in}{0.876753in}}%
\pgfpathlineto{\pgfqpoint{1.561472in}{0.880422in}}%
\pgfpathlineto{\pgfqpoint{1.572550in}{0.879542in}}%
\pgfpathlineto{\pgfqpoint{1.583627in}{0.884822in}}%
\pgfpathlineto{\pgfqpoint{1.594705in}{0.883313in}}%
\pgfpathlineto{\pgfqpoint{1.605783in}{0.915869in}}%
\pgfpathlineto{\pgfqpoint{1.616861in}{0.914473in}}%
\pgfpathlineto{\pgfqpoint{1.627938in}{0.914862in}}%
\pgfpathlineto{\pgfqpoint{1.639016in}{0.908917in}}%
\pgfpathlineto{\pgfqpoint{1.650094in}{0.914348in}}%
\pgfpathlineto{\pgfqpoint{1.661172in}{0.911547in}}%
\pgfpathlineto{\pgfqpoint{1.672250in}{0.911548in}}%
\pgfpathlineto{\pgfqpoint{1.683327in}{0.916159in}}%
\pgfpathlineto{\pgfqpoint{1.694405in}{0.916881in}}%
\pgfpathlineto{\pgfqpoint{1.705483in}{0.909480in}}%
\pgfpathlineto{\pgfqpoint{1.716561in}{0.939271in}}%
\pgfpathlineto{\pgfqpoint{1.727638in}{0.948376in}}%
\pgfpathlineto{\pgfqpoint{1.738716in}{0.938426in}}%
\pgfpathlineto{\pgfqpoint{1.749794in}{0.939074in}}%
\pgfpathlineto{\pgfqpoint{1.760872in}{0.943943in}}%
\pgfpathlineto{\pgfqpoint{1.771949in}{0.942073in}}%
\pgfpathlineto{\pgfqpoint{1.783027in}{0.943113in}}%
\pgfpathlineto{\pgfqpoint{1.794105in}{0.945770in}}%
\pgfpathlineto{\pgfqpoint{1.805183in}{0.970826in}}%
\pgfpathlineto{\pgfqpoint{1.827338in}{0.970435in}}%
\pgfpathlineto{\pgfqpoint{1.838416in}{0.967497in}}%
\pgfpathlineto{\pgfqpoint{1.849494in}{0.966611in}}%
\pgfpathlineto{\pgfqpoint{1.860571in}{0.968450in}}%
\pgfpathlineto{\pgfqpoint{1.871649in}{0.990036in}}%
\pgfpathlineto{\pgfqpoint{1.882727in}{0.991176in}}%
\pgfpathlineto{\pgfqpoint{1.893805in}{0.996230in}}%
\pgfpathlineto{\pgfqpoint{1.904882in}{0.993056in}}%
\pgfpathlineto{\pgfqpoint{1.915960in}{0.992656in}}%
\pgfpathlineto{\pgfqpoint{1.927038in}{1.011315in}}%
\pgfpathlineto{\pgfqpoint{1.938116in}{1.012743in}}%
\pgfpathlineto{\pgfqpoint{1.949193in}{1.012818in}}%
\pgfpathlineto{\pgfqpoint{1.960271in}{1.015101in}}%
\pgfpathlineto{\pgfqpoint{1.971349in}{1.026535in}}%
\pgfpathlineto{\pgfqpoint{1.982427in}{1.033567in}}%
\pgfpathlineto{\pgfqpoint{1.993505in}{1.031419in}}%
\pgfpathlineto{\pgfqpoint{2.004582in}{1.047973in}}%
\pgfpathlineto{\pgfqpoint{2.015660in}{1.049446in}}%
\pgfpathlineto{\pgfqpoint{2.026738in}{1.048847in}}%
\pgfpathlineto{\pgfqpoint{2.037816in}{1.059121in}}%
\pgfpathlineto{\pgfqpoint{2.048893in}{1.066683in}}%
\pgfpathlineto{\pgfqpoint{2.059971in}{1.078806in}}%
\pgfpathlineto{\pgfqpoint{2.071049in}{1.080391in}}%
\pgfpathlineto{\pgfqpoint{2.082127in}{1.091632in}}%
\pgfpathlineto{\pgfqpoint{2.093204in}{1.092149in}}%
\pgfpathlineto{\pgfqpoint{2.104282in}{1.106926in}}%
\pgfpathlineto{\pgfqpoint{2.115360in}{1.106248in}}%
\pgfpathlineto{\pgfqpoint{2.126438in}{1.117672in}}%
\pgfpathlineto{\pgfqpoint{2.137515in}{1.131552in}}%
\pgfpathlineto{\pgfqpoint{2.148593in}{1.140481in}}%
\pgfpathlineto{\pgfqpoint{2.159671in}{1.151485in}}%
\pgfpathlineto{\pgfqpoint{2.170749in}{1.165519in}}%
\pgfpathlineto{\pgfqpoint{2.181826in}{1.175492in}}%
\pgfpathlineto{\pgfqpoint{2.226137in}{1.241955in}}%
\pgfpathlineto{\pgfqpoint{2.248293in}{1.290401in}}%
\pgfpathlineto{\pgfqpoint{2.259371in}{1.324101in}}%
\pgfpathlineto{\pgfqpoint{2.270448in}{1.371057in}}%
\pgfpathlineto{\pgfqpoint{2.281526in}{1.441685in}}%
\pgfpathlineto{\pgfqpoint{2.292604in}{1.618689in}}%
\pgfpathlineto{\pgfqpoint{2.303682in}{1.530491in}}%
\pgfpathlineto{\pgfqpoint{2.314760in}{0.838647in}}%
\pgfpathlineto{\pgfqpoint{2.325837in}{0.841208in}}%
\pgfpathlineto{\pgfqpoint{2.336915in}{0.797822in}}%
\pgfpathlineto{\pgfqpoint{2.347993in}{0.841342in}}%
\pgfpathlineto{\pgfqpoint{2.359071in}{0.944296in}}%
\pgfpathlineto{\pgfqpoint{2.359071in}{0.944296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509639in}{0.349026in}}%
\pgfpathlineto{\pgfqpoint{0.509639in}{1.889026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447139in}{0.349026in}}%
\pgfpathlineto{\pgfqpoint{2.447139in}{1.889026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509639in}{0.349026in}}%
\pgfpathlineto{\pgfqpoint{2.447139in}{0.349026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509639in}{1.889026in}}%
\pgfpathlineto{\pgfqpoint{2.447139in}{1.889026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.478389in,y=1.972360in,,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont AT-1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587417in}{0.870539in}}%
\pgfpathlineto{\pgfqpoint{1.562776in}{0.870539in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.584998in}{0.870539in}}{\pgfqpoint{1.584998in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{1.584998in}{1.811249in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.584998in}{1.833471in}}{\pgfqpoint{1.562776in}{1.833471in}}%
\pgfpathlineto{\pgfqpoint{0.587417in}{1.833471in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.565194in}{1.833471in}}{\pgfqpoint{0.565194in}{1.811249in}}%
\pgfpathlineto{\pgfqpoint{0.565194in}{0.892761in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.565194in}{0.870539in}}{\pgfqpoint{0.587417in}{0.870539in}}%
\pgfpathlineto{\pgfqpoint{0.587417in}{0.870539in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609639in}{1.750138in}}%
\pgfpathlineto{\pgfqpoint{0.720750in}{1.750138in}}%
\pgfpathlineto{\pgfqpoint{0.831861in}{1.750138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.920750in,y=1.711249in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle h_1\) TNNMG}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609639in}{1.595204in}}%
\pgfpathlineto{\pgfqpoint{0.720750in}{1.595204in}}%
\pgfpathlineto{\pgfqpoint{0.831861in}{1.595204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.920750in,y=1.556316in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle h_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609639in}{1.440271in}}%
\pgfpathlineto{\pgfqpoint{0.720750in}{1.440271in}}%
\pgfpathlineto{\pgfqpoint{0.831861in}{1.440271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.920750in,y=1.401383in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle h_3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.609639in}{1.285338in}}%
\pgfpathlineto{\pgfqpoint{0.720750in}{1.285338in}}%
\pgfpathlineto{\pgfqpoint{0.831861in}{1.285338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.920750in,y=1.246449in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle h_1\) op. split.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.609639in}{1.130405in}}%
\pgfpathlineto{\pgfqpoint{0.720750in}{1.130405in}}%
\pgfpathlineto{\pgfqpoint{0.831861in}{1.130405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.920750in,y=1.091516in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle h_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.609639in}{0.975472in}}%
\pgfpathlineto{\pgfqpoint{0.720750in}{0.975472in}}%
\pgfpathlineto{\pgfqpoint{0.831861in}{0.975472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.920750in,y=0.936583in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle h_3\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> time_2d_AT2_aniso_ex.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}\usepackage[T1]{fontenc}\usepackage{cmbright}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.447139in}{2.068015in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.447139in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.447139in}{2.068015in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{2.068015in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509639in}{0.349026in}}%
\pgfpathlineto{\pgfqpoint{2.447139in}{0.349026in}}%
\pgfpathlineto{\pgfqpoint{2.447139in}{1.889026in}}%
\pgfpathlineto{\pgfqpoint{0.509639in}{1.889026in}}%
\pgfpathlineto{\pgfqpoint{0.509639in}{0.349026in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586629in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.586629in,y=0.251804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.140517in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.140517in,y=0.251804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.694405in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.694405in,y=0.251804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.248293in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.248293in,y=0.251804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.478389in,y=0.098124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont time step}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166640in, y=0.309404in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{0.862360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166640in, y=0.822737in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.375693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.235506in, y=1.336070in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.889026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.235506in, y=1.849404in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{0.503555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{0.593949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{0.658084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{0.707831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{0.748477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{0.782843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{0.812613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{0.838871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.016888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.107282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.171417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.221164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.261811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.296177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.325946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.352204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.530222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.620615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.684751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.734498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.775144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.809510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.839279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.865538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.111084in,y=1.119026in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont time [ms]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509639in}{0.349026in}}{\pgfqpoint{1.937500in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597707in}{0.936415in}}%
\pgfpathlineto{\pgfqpoint{0.608785in}{0.901691in}}%
\pgfpathlineto{\pgfqpoint{0.619862in}{0.818044in}}%
\pgfpathlineto{\pgfqpoint{0.630940in}{0.846635in}}%
\pgfpathlineto{\pgfqpoint{0.642018in}{0.798842in}}%
\pgfpathlineto{\pgfqpoint{0.653096in}{0.792079in}}%
\pgfpathlineto{\pgfqpoint{0.664173in}{0.786739in}}%
\pgfpathlineto{\pgfqpoint{0.675251in}{0.791300in}}%
\pgfpathlineto{\pgfqpoint{0.686329in}{0.787603in}}%
\pgfpathlineto{\pgfqpoint{0.697407in}{0.761423in}}%
\pgfpathlineto{\pgfqpoint{0.708485in}{0.792958in}}%
\pgfpathlineto{\pgfqpoint{0.719562in}{0.816368in}}%
\pgfpathlineto{\pgfqpoint{0.730640in}{0.765389in}}%
\pgfpathlineto{\pgfqpoint{0.741718in}{0.767459in}}%
\pgfpathlineto{\pgfqpoint{0.752796in}{0.841193in}}%
\pgfpathlineto{\pgfqpoint{0.763873in}{0.853879in}}%
\pgfpathlineto{\pgfqpoint{0.774951in}{0.828941in}}%
\pgfpathlineto{\pgfqpoint{0.786029in}{0.776185in}}%
\pgfpathlineto{\pgfqpoint{0.797107in}{0.818341in}}%
\pgfpathlineto{\pgfqpoint{0.808184in}{0.769251in}}%
\pgfpathlineto{\pgfqpoint{0.819262in}{0.817963in}}%
\pgfpathlineto{\pgfqpoint{0.830340in}{0.820503in}}%
\pgfpathlineto{\pgfqpoint{0.841418in}{0.782244in}}%
\pgfpathlineto{\pgfqpoint{0.852495in}{0.809360in}}%
\pgfpathlineto{\pgfqpoint{0.863573in}{0.816782in}}%
\pgfpathlineto{\pgfqpoint{0.874651in}{0.765820in}}%
\pgfpathlineto{\pgfqpoint{0.885729in}{0.769913in}}%
\pgfpathlineto{\pgfqpoint{0.896806in}{0.777283in}}%
\pgfpathlineto{\pgfqpoint{0.907884in}{0.778251in}}%
\pgfpathlineto{\pgfqpoint{0.918962in}{0.801556in}}%
\pgfpathlineto{\pgfqpoint{0.930040in}{0.809140in}}%
\pgfpathlineto{\pgfqpoint{0.941117in}{0.776434in}}%
\pgfpathlineto{\pgfqpoint{0.952195in}{0.765131in}}%
\pgfpathlineto{\pgfqpoint{0.963273in}{0.806484in}}%
\pgfpathlineto{\pgfqpoint{0.974351in}{0.809739in}}%
\pgfpathlineto{\pgfqpoint{0.985428in}{0.757069in}}%
\pgfpathlineto{\pgfqpoint{0.996506in}{0.811558in}}%
\pgfpathlineto{\pgfqpoint{1.007584in}{0.775202in}}%
\pgfpathlineto{\pgfqpoint{1.018662in}{0.795899in}}%
\pgfpathlineto{\pgfqpoint{1.029740in}{0.819059in}}%
\pgfpathlineto{\pgfqpoint{1.040817in}{0.779449in}}%
\pgfpathlineto{\pgfqpoint{1.051895in}{0.769797in}}%
\pgfpathlineto{\pgfqpoint{1.062973in}{0.781054in}}%
\pgfpathlineto{\pgfqpoint{1.074051in}{0.784534in}}%
\pgfpathlineto{\pgfqpoint{1.085128in}{0.778689in}}%
\pgfpathlineto{\pgfqpoint{1.096206in}{0.759131in}}%
\pgfpathlineto{\pgfqpoint{1.107284in}{0.799736in}}%
\pgfpathlineto{\pgfqpoint{1.118362in}{0.743141in}}%
\pgfpathlineto{\pgfqpoint{1.129439in}{0.772683in}}%
\pgfpathlineto{\pgfqpoint{1.140517in}{0.763205in}}%
\pgfpathlineto{\pgfqpoint{1.151595in}{0.740617in}}%
\pgfpathlineto{\pgfqpoint{1.162673in}{0.766884in}}%
\pgfpathlineto{\pgfqpoint{1.173750in}{0.762017in}}%
\pgfpathlineto{\pgfqpoint{1.184828in}{0.765961in}}%
\pgfpathlineto{\pgfqpoint{1.195906in}{0.746803in}}%
\pgfpathlineto{\pgfqpoint{1.206984in}{0.760435in}}%
\pgfpathlineto{\pgfqpoint{1.218061in}{0.779939in}}%
\pgfpathlineto{\pgfqpoint{1.229139in}{0.793047in}}%
\pgfpathlineto{\pgfqpoint{1.240217in}{0.738713in}}%
\pgfpathlineto{\pgfqpoint{1.251295in}{0.783738in}}%
\pgfpathlineto{\pgfqpoint{1.262372in}{0.763204in}}%
\pgfpathlineto{\pgfqpoint{1.273450in}{0.775426in}}%
\pgfpathlineto{\pgfqpoint{1.284528in}{0.771777in}}%
\pgfpathlineto{\pgfqpoint{1.295606in}{0.755889in}}%
\pgfpathlineto{\pgfqpoint{1.306683in}{0.749028in}}%
\pgfpathlineto{\pgfqpoint{1.317761in}{0.746439in}}%
\pgfpathlineto{\pgfqpoint{1.328839in}{0.763890in}}%
\pgfpathlineto{\pgfqpoint{1.339917in}{0.776814in}}%
\pgfpathlineto{\pgfqpoint{1.350995in}{0.719545in}}%
\pgfpathlineto{\pgfqpoint{1.362072in}{0.718172in}}%
\pgfpathlineto{\pgfqpoint{1.373150in}{0.712597in}}%
\pgfpathlineto{\pgfqpoint{1.384228in}{0.710919in}}%
\pgfpathlineto{\pgfqpoint{1.395306in}{0.760236in}}%
\pgfpathlineto{\pgfqpoint{1.406383in}{0.698711in}}%
\pgfpathlineto{\pgfqpoint{1.417461in}{0.690758in}}%
\pgfpathlineto{\pgfqpoint{1.428539in}{0.720004in}}%
\pgfpathlineto{\pgfqpoint{1.439617in}{0.700990in}}%
\pgfpathlineto{\pgfqpoint{1.450694in}{0.732964in}}%
\pgfpathlineto{\pgfqpoint{1.461772in}{0.712375in}}%
\pgfpathlineto{\pgfqpoint{1.472850in}{0.731413in}}%
\pgfpathlineto{\pgfqpoint{1.483928in}{0.747597in}}%
\pgfpathlineto{\pgfqpoint{1.495005in}{0.741951in}}%
\pgfpathlineto{\pgfqpoint{1.506083in}{0.702454in}}%
\pgfpathlineto{\pgfqpoint{1.517161in}{0.728958in}}%
\pgfpathlineto{\pgfqpoint{1.528239in}{0.713909in}}%
\pgfpathlineto{\pgfqpoint{1.539316in}{0.710302in}}%
\pgfpathlineto{\pgfqpoint{1.550394in}{0.749036in}}%
\pgfpathlineto{\pgfqpoint{1.561472in}{0.704389in}}%
\pgfpathlineto{\pgfqpoint{1.572550in}{0.718867in}}%
\pgfpathlineto{\pgfqpoint{1.583627in}{0.717977in}}%
\pgfpathlineto{\pgfqpoint{1.594705in}{0.728786in}}%
\pgfpathlineto{\pgfqpoint{1.605783in}{0.753494in}}%
\pgfpathlineto{\pgfqpoint{1.616861in}{0.721443in}}%
\pgfpathlineto{\pgfqpoint{1.627938in}{0.725376in}}%
\pgfpathlineto{\pgfqpoint{1.639016in}{0.733958in}}%
\pgfpathlineto{\pgfqpoint{1.650094in}{0.698693in}}%
\pgfpathlineto{\pgfqpoint{1.661172in}{0.709696in}}%
\pgfpathlineto{\pgfqpoint{1.672250in}{0.698658in}}%
\pgfpathlineto{\pgfqpoint{1.683327in}{0.741262in}}%
\pgfpathlineto{\pgfqpoint{1.694405in}{0.727433in}}%
\pgfpathlineto{\pgfqpoint{1.705483in}{0.717477in}}%
\pgfpathlineto{\pgfqpoint{1.716561in}{0.709966in}}%
\pgfpathlineto{\pgfqpoint{1.727638in}{0.708888in}}%
\pgfpathlineto{\pgfqpoint{1.738716in}{0.705972in}}%
\pgfpathlineto{\pgfqpoint{1.749794in}{0.699150in}}%
\pgfpathlineto{\pgfqpoint{1.760872in}{0.731094in}}%
\pgfpathlineto{\pgfqpoint{1.771949in}{0.728334in}}%
\pgfpathlineto{\pgfqpoint{1.783027in}{0.713677in}}%
\pgfpathlineto{\pgfqpoint{1.805183in}{0.736260in}}%
\pgfpathlineto{\pgfqpoint{1.827338in}{0.702585in}}%
\pgfpathlineto{\pgfqpoint{1.838416in}{0.732915in}}%
\pgfpathlineto{\pgfqpoint{1.849494in}{0.743382in}}%
\pgfpathlineto{\pgfqpoint{1.860571in}{0.726608in}}%
\pgfpathlineto{\pgfqpoint{1.871649in}{0.730598in}}%
\pgfpathlineto{\pgfqpoint{1.882727in}{0.708431in}}%
\pgfpathlineto{\pgfqpoint{1.893805in}{0.731758in}}%
\pgfpathlineto{\pgfqpoint{1.904882in}{0.745763in}}%
\pgfpathlineto{\pgfqpoint{1.915960in}{0.714935in}}%
\pgfpathlineto{\pgfqpoint{1.927038in}{0.717642in}}%
\pgfpathlineto{\pgfqpoint{1.938116in}{0.772683in}}%
\pgfpathlineto{\pgfqpoint{1.949193in}{0.756014in}}%
\pgfpathlineto{\pgfqpoint{1.960271in}{0.755899in}}%
\pgfpathlineto{\pgfqpoint{1.971349in}{0.742147in}}%
\pgfpathlineto{\pgfqpoint{1.982427in}{0.710807in}}%
\pgfpathlineto{\pgfqpoint{1.993505in}{0.783510in}}%
\pgfpathlineto{\pgfqpoint{2.004582in}{0.766280in}}%
\pgfpathlineto{\pgfqpoint{2.015660in}{0.753893in}}%
\pgfpathlineto{\pgfqpoint{2.026738in}{0.761067in}}%
\pgfpathlineto{\pgfqpoint{2.037816in}{0.774304in}}%
\pgfpathlineto{\pgfqpoint{2.048893in}{0.751137in}}%
\pgfpathlineto{\pgfqpoint{2.059971in}{0.756614in}}%
\pgfpathlineto{\pgfqpoint{2.071049in}{0.742272in}}%
\pgfpathlineto{\pgfqpoint{2.082127in}{0.735376in}}%
\pgfpathlineto{\pgfqpoint{2.093204in}{0.752224in}}%
\pgfpathlineto{\pgfqpoint{2.104282in}{0.751112in}}%
\pgfpathlineto{\pgfqpoint{2.115360in}{0.821274in}}%
\pgfpathlineto{\pgfqpoint{2.126438in}{0.820104in}}%
\pgfpathlineto{\pgfqpoint{2.137515in}{0.796285in}}%
\pgfpathlineto{\pgfqpoint{2.148593in}{0.852807in}}%
\pgfpathlineto{\pgfqpoint{2.159671in}{0.818592in}}%
\pgfpathlineto{\pgfqpoint{2.170749in}{0.815486in}}%
\pgfpathlineto{\pgfqpoint{2.181826in}{0.824238in}}%
\pgfpathlineto{\pgfqpoint{2.192904in}{0.907082in}}%
\pgfpathlineto{\pgfqpoint{2.203982in}{0.914039in}}%
\pgfpathlineto{\pgfqpoint{2.215060in}{1.434897in}}%
\pgfpathlineto{\pgfqpoint{2.226137in}{1.111474in}}%
\pgfpathlineto{\pgfqpoint{2.237215in}{1.065916in}}%
\pgfpathlineto{\pgfqpoint{2.248293in}{1.123015in}}%
\pgfpathlineto{\pgfqpoint{2.259371in}{1.082539in}}%
\pgfpathlineto{\pgfqpoint{2.270448in}{1.170493in}}%
\pgfpathlineto{\pgfqpoint{2.281526in}{1.087560in}}%
\pgfpathlineto{\pgfqpoint{2.292604in}{1.097811in}}%
\pgfpathlineto{\pgfqpoint{2.303682in}{1.098083in}}%
\pgfpathlineto{\pgfqpoint{2.314760in}{1.067713in}}%
\pgfpathlineto{\pgfqpoint{2.325837in}{1.155637in}}%
\pgfpathlineto{\pgfqpoint{2.336915in}{1.102466in}}%
\pgfpathlineto{\pgfqpoint{2.347993in}{1.058596in}}%
\pgfpathlineto{\pgfqpoint{2.359071in}{1.138833in}}%
\pgfpathlineto{\pgfqpoint{2.359071in}{1.138833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509639in}{0.349026in}}{\pgfqpoint{1.937500in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597707in}{1.162295in}}%
\pgfpathlineto{\pgfqpoint{0.608785in}{1.071251in}}%
\pgfpathlineto{\pgfqpoint{0.619862in}{1.030228in}}%
\pgfpathlineto{\pgfqpoint{0.630940in}{1.003959in}}%
\pgfpathlineto{\pgfqpoint{0.642018in}{0.989761in}}%
\pgfpathlineto{\pgfqpoint{0.653096in}{0.980198in}}%
\pgfpathlineto{\pgfqpoint{0.664173in}{1.047690in}}%
\pgfpathlineto{\pgfqpoint{0.675251in}{0.964473in}}%
\pgfpathlineto{\pgfqpoint{0.686329in}{0.989206in}}%
\pgfpathlineto{\pgfqpoint{0.697407in}{0.935351in}}%
\pgfpathlineto{\pgfqpoint{0.708485in}{0.946715in}}%
\pgfpathlineto{\pgfqpoint{0.719562in}{0.920788in}}%
\pgfpathlineto{\pgfqpoint{0.730640in}{0.942830in}}%
\pgfpathlineto{\pgfqpoint{0.741718in}{0.928280in}}%
\pgfpathlineto{\pgfqpoint{0.752796in}{0.930107in}}%
\pgfpathlineto{\pgfqpoint{0.763873in}{0.929330in}}%
\pgfpathlineto{\pgfqpoint{0.774951in}{0.898288in}}%
\pgfpathlineto{\pgfqpoint{0.786029in}{0.923889in}}%
\pgfpathlineto{\pgfqpoint{0.797107in}{0.896848in}}%
\pgfpathlineto{\pgfqpoint{0.808184in}{0.887585in}}%
\pgfpathlineto{\pgfqpoint{0.819262in}{0.871116in}}%
\pgfpathlineto{\pgfqpoint{0.830340in}{0.903669in}}%
\pgfpathlineto{\pgfqpoint{0.841418in}{0.834687in}}%
\pgfpathlineto{\pgfqpoint{0.852495in}{0.897248in}}%
\pgfpathlineto{\pgfqpoint{0.863573in}{0.885462in}}%
\pgfpathlineto{\pgfqpoint{0.874651in}{0.885341in}}%
\pgfpathlineto{\pgfqpoint{0.885729in}{0.873219in}}%
\pgfpathlineto{\pgfqpoint{0.896806in}{0.887773in}}%
\pgfpathlineto{\pgfqpoint{0.907884in}{0.817888in}}%
\pgfpathlineto{\pgfqpoint{0.918962in}{0.902786in}}%
\pgfpathlineto{\pgfqpoint{0.930040in}{0.836116in}}%
\pgfpathlineto{\pgfqpoint{0.941117in}{0.884019in}}%
\pgfpathlineto{\pgfqpoint{0.952195in}{0.857767in}}%
\pgfpathlineto{\pgfqpoint{0.963273in}{0.901374in}}%
\pgfpathlineto{\pgfqpoint{0.974351in}{0.805995in}}%
\pgfpathlineto{\pgfqpoint{0.985428in}{0.884419in}}%
\pgfpathlineto{\pgfqpoint{0.996506in}{0.800429in}}%
\pgfpathlineto{\pgfqpoint{1.007584in}{0.860873in}}%
\pgfpathlineto{\pgfqpoint{1.029740in}{0.858652in}}%
\pgfpathlineto{\pgfqpoint{1.040817in}{0.808558in}}%
\pgfpathlineto{\pgfqpoint{1.051895in}{0.860243in}}%
\pgfpathlineto{\pgfqpoint{1.062973in}{0.860338in}}%
\pgfpathlineto{\pgfqpoint{1.074051in}{0.800776in}}%
\pgfpathlineto{\pgfqpoint{1.085128in}{0.888580in}}%
\pgfpathlineto{\pgfqpoint{1.096206in}{0.794754in}}%
\pgfpathlineto{\pgfqpoint{1.107284in}{0.886587in}}%
\pgfpathlineto{\pgfqpoint{1.118362in}{0.865906in}}%
\pgfpathlineto{\pgfqpoint{1.129439in}{0.861536in}}%
\pgfpathlineto{\pgfqpoint{1.140517in}{0.769993in}}%
\pgfpathlineto{\pgfqpoint{1.151595in}{0.855629in}}%
\pgfpathlineto{\pgfqpoint{1.162673in}{0.768031in}}%
\pgfpathlineto{\pgfqpoint{1.173750in}{0.829489in}}%
\pgfpathlineto{\pgfqpoint{1.184828in}{0.835390in}}%
\pgfpathlineto{\pgfqpoint{1.195906in}{0.763402in}}%
\pgfpathlineto{\pgfqpoint{1.206984in}{0.839730in}}%
\pgfpathlineto{\pgfqpoint{1.218061in}{0.826014in}}%
\pgfpathlineto{\pgfqpoint{1.229139in}{0.770471in}}%
\pgfpathlineto{\pgfqpoint{1.240217in}{0.871518in}}%
\pgfpathlineto{\pgfqpoint{1.251295in}{0.822109in}}%
\pgfpathlineto{\pgfqpoint{1.262372in}{0.866184in}}%
\pgfpathlineto{\pgfqpoint{1.273450in}{0.842383in}}%
\pgfpathlineto{\pgfqpoint{1.295606in}{0.770683in}}%
\pgfpathlineto{\pgfqpoint{1.306683in}{0.827505in}}%
\pgfpathlineto{\pgfqpoint{1.317761in}{0.825354in}}%
\pgfpathlineto{\pgfqpoint{1.328839in}{0.763632in}}%
\pgfpathlineto{\pgfqpoint{1.339917in}{0.838675in}}%
\pgfpathlineto{\pgfqpoint{1.350995in}{0.771360in}}%
\pgfpathlineto{\pgfqpoint{1.362072in}{0.723748in}}%
\pgfpathlineto{\pgfqpoint{1.373150in}{0.832725in}}%
\pgfpathlineto{\pgfqpoint{1.384228in}{0.718196in}}%
\pgfpathlineto{\pgfqpoint{1.395306in}{0.820731in}}%
\pgfpathlineto{\pgfqpoint{1.406383in}{0.731867in}}%
\pgfpathlineto{\pgfqpoint{1.417461in}{0.797221in}}%
\pgfpathlineto{\pgfqpoint{1.428539in}{0.730167in}}%
\pgfpathlineto{\pgfqpoint{1.439617in}{0.860750in}}%
\pgfpathlineto{\pgfqpoint{1.450694in}{0.716868in}}%
\pgfpathlineto{\pgfqpoint{1.461772in}{0.808711in}}%
\pgfpathlineto{\pgfqpoint{1.472850in}{0.720826in}}%
\pgfpathlineto{\pgfqpoint{1.483928in}{0.865767in}}%
\pgfpathlineto{\pgfqpoint{1.495005in}{0.841673in}}%
\pgfpathlineto{\pgfqpoint{1.506083in}{0.765209in}}%
\pgfpathlineto{\pgfqpoint{1.517161in}{0.833045in}}%
\pgfpathlineto{\pgfqpoint{1.528239in}{0.755979in}}%
\pgfpathlineto{\pgfqpoint{1.539316in}{0.835516in}}%
\pgfpathlineto{\pgfqpoint{1.550394in}{0.777099in}}%
\pgfpathlineto{\pgfqpoint{1.561472in}{0.772920in}}%
\pgfpathlineto{\pgfqpoint{1.572550in}{0.736615in}}%
\pgfpathlineto{\pgfqpoint{1.583627in}{0.835952in}}%
\pgfpathlineto{\pgfqpoint{1.594705in}{0.764199in}}%
\pgfpathlineto{\pgfqpoint{1.605783in}{0.836355in}}%
\pgfpathlineto{\pgfqpoint{1.616861in}{0.854580in}}%
\pgfpathlineto{\pgfqpoint{1.627938in}{0.826365in}}%
\pgfpathlineto{\pgfqpoint{1.639016in}{0.773652in}}%
\pgfpathlineto{\pgfqpoint{1.650094in}{0.737081in}}%
\pgfpathlineto{\pgfqpoint{1.661172in}{0.819849in}}%
\pgfpathlineto{\pgfqpoint{1.672250in}{0.726624in}}%
\pgfpathlineto{\pgfqpoint{1.683327in}{0.829973in}}%
\pgfpathlineto{\pgfqpoint{1.694405in}{0.827239in}}%
\pgfpathlineto{\pgfqpoint{1.705483in}{0.831446in}}%
\pgfpathlineto{\pgfqpoint{1.716561in}{0.798367in}}%
\pgfpathlineto{\pgfqpoint{1.727638in}{0.771351in}}%
\pgfpathlineto{\pgfqpoint{1.738716in}{0.830483in}}%
\pgfpathlineto{\pgfqpoint{1.749794in}{0.772087in}}%
\pgfpathlineto{\pgfqpoint{1.760872in}{0.841461in}}%
\pgfpathlineto{\pgfqpoint{1.771949in}{0.769029in}}%
\pgfpathlineto{\pgfqpoint{1.783027in}{0.829994in}}%
\pgfpathlineto{\pgfqpoint{1.794105in}{0.770285in}}%
\pgfpathlineto{\pgfqpoint{1.805183in}{0.855328in}}%
\pgfpathlineto{\pgfqpoint{1.816260in}{0.807824in}}%
\pgfpathlineto{\pgfqpoint{1.827338in}{0.807804in}}%
\pgfpathlineto{\pgfqpoint{1.838416in}{0.804974in}}%
\pgfpathlineto{\pgfqpoint{1.849494in}{0.811600in}}%
\pgfpathlineto{\pgfqpoint{1.860571in}{0.797677in}}%
\pgfpathlineto{\pgfqpoint{1.871649in}{0.793721in}}%
\pgfpathlineto{\pgfqpoint{1.882727in}{0.813587in}}%
\pgfpathlineto{\pgfqpoint{1.893805in}{0.762438in}}%
\pgfpathlineto{\pgfqpoint{1.904882in}{0.799607in}}%
\pgfpathlineto{\pgfqpoint{1.915960in}{0.822012in}}%
\pgfpathlineto{\pgfqpoint{1.927038in}{0.765585in}}%
\pgfpathlineto{\pgfqpoint{1.938116in}{0.764444in}}%
\pgfpathlineto{\pgfqpoint{1.949193in}{0.794840in}}%
\pgfpathlineto{\pgfqpoint{1.971349in}{0.798120in}}%
\pgfpathlineto{\pgfqpoint{1.982427in}{0.829924in}}%
\pgfpathlineto{\pgfqpoint{1.993505in}{0.803868in}}%
\pgfpathlineto{\pgfqpoint{2.004582in}{0.804409in}}%
\pgfpathlineto{\pgfqpoint{2.015660in}{0.795003in}}%
\pgfpathlineto{\pgfqpoint{2.026738in}{0.799919in}}%
\pgfpathlineto{\pgfqpoint{2.037816in}{0.811363in}}%
\pgfpathlineto{\pgfqpoint{2.048893in}{0.803264in}}%
\pgfpathlineto{\pgfqpoint{2.059971in}{0.809342in}}%
\pgfpathlineto{\pgfqpoint{2.071049in}{0.809887in}}%
\pgfpathlineto{\pgfqpoint{2.082127in}{0.803362in}}%
\pgfpathlineto{\pgfqpoint{2.093204in}{0.866388in}}%
\pgfpathlineto{\pgfqpoint{2.104282in}{0.828708in}}%
\pgfpathlineto{\pgfqpoint{2.115360in}{0.869377in}}%
\pgfpathlineto{\pgfqpoint{2.126438in}{0.853956in}}%
\pgfpathlineto{\pgfqpoint{2.137515in}{0.834986in}}%
\pgfpathlineto{\pgfqpoint{2.148593in}{0.852901in}}%
\pgfpathlineto{\pgfqpoint{2.159671in}{0.883590in}}%
\pgfpathlineto{\pgfqpoint{2.170749in}{0.868210in}}%
\pgfpathlineto{\pgfqpoint{2.181826in}{0.897811in}}%
\pgfpathlineto{\pgfqpoint{2.192904in}{0.991993in}}%
\pgfpathlineto{\pgfqpoint{2.203982in}{1.750622in}}%
\pgfpathlineto{\pgfqpoint{2.215060in}{0.970878in}}%
\pgfpathlineto{\pgfqpoint{2.226137in}{1.249032in}}%
\pgfpathlineto{\pgfqpoint{2.237215in}{1.112504in}}%
\pgfpathlineto{\pgfqpoint{2.248293in}{0.856084in}}%
\pgfpathlineto{\pgfqpoint{2.259371in}{1.157400in}}%
\pgfpathlineto{\pgfqpoint{2.270448in}{0.938472in}}%
\pgfpathlineto{\pgfqpoint{2.281526in}{1.213260in}}%
\pgfpathlineto{\pgfqpoint{2.292604in}{0.994762in}}%
\pgfpathlineto{\pgfqpoint{2.303682in}{1.189802in}}%
\pgfpathlineto{\pgfqpoint{2.314760in}{1.171189in}}%
\pgfpathlineto{\pgfqpoint{2.325837in}{0.906582in}}%
\pgfpathlineto{\pgfqpoint{2.336915in}{1.124061in}}%
\pgfpathlineto{\pgfqpoint{2.347993in}{1.145491in}}%
\pgfpathlineto{\pgfqpoint{2.359071in}{1.073350in}}%
\pgfpathlineto{\pgfqpoint{2.359071in}{1.073350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509639in}{0.349026in}}{\pgfqpoint{1.937500in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597707in}{1.392135in}}%
\pgfpathlineto{\pgfqpoint{0.608785in}{1.256381in}}%
\pgfpathlineto{\pgfqpoint{0.619862in}{1.199349in}}%
\pgfpathlineto{\pgfqpoint{0.642018in}{1.150010in}}%
\pgfpathlineto{\pgfqpoint{0.653096in}{1.134673in}}%
\pgfpathlineto{\pgfqpoint{0.664173in}{1.122657in}}%
\pgfpathlineto{\pgfqpoint{0.675251in}{1.115175in}}%
\pgfpathlineto{\pgfqpoint{0.686329in}{1.202977in}}%
\pgfpathlineto{\pgfqpoint{0.697407in}{1.132701in}}%
\pgfpathlineto{\pgfqpoint{0.708485in}{1.115138in}}%
\pgfpathlineto{\pgfqpoint{0.719562in}{1.011399in}}%
\pgfpathlineto{\pgfqpoint{0.730640in}{0.963749in}}%
\pgfpathlineto{\pgfqpoint{0.741718in}{1.072606in}}%
\pgfpathlineto{\pgfqpoint{0.752796in}{1.071175in}}%
\pgfpathlineto{\pgfqpoint{0.763873in}{1.064636in}}%
\pgfpathlineto{\pgfqpoint{0.774951in}{1.063653in}}%
\pgfpathlineto{\pgfqpoint{0.786029in}{1.053636in}}%
\pgfpathlineto{\pgfqpoint{0.797107in}{1.051802in}}%
\pgfpathlineto{\pgfqpoint{0.808184in}{1.054366in}}%
\pgfpathlineto{\pgfqpoint{0.819262in}{1.039287in}}%
\pgfpathlineto{\pgfqpoint{0.841418in}{1.037522in}}%
\pgfpathlineto{\pgfqpoint{0.852495in}{1.029384in}}%
\pgfpathlineto{\pgfqpoint{0.863573in}{1.017494in}}%
\pgfpathlineto{\pgfqpoint{0.874651in}{1.028338in}}%
\pgfpathlineto{\pgfqpoint{0.885729in}{1.028152in}}%
\pgfpathlineto{\pgfqpoint{0.907884in}{0.847001in}}%
\pgfpathlineto{\pgfqpoint{0.918962in}{1.040483in}}%
\pgfpathlineto{\pgfqpoint{0.930040in}{1.015150in}}%
\pgfpathlineto{\pgfqpoint{0.941117in}{1.019840in}}%
\pgfpathlineto{\pgfqpoint{0.952195in}{1.018985in}}%
\pgfpathlineto{\pgfqpoint{0.963273in}{1.015075in}}%
\pgfpathlineto{\pgfqpoint{0.974351in}{1.006138in}}%
\pgfpathlineto{\pgfqpoint{0.985428in}{1.033342in}}%
\pgfpathlineto{\pgfqpoint{0.996506in}{0.976550in}}%
\pgfpathlineto{\pgfqpoint{1.007584in}{0.989526in}}%
\pgfpathlineto{\pgfqpoint{1.018662in}{0.977677in}}%
\pgfpathlineto{\pgfqpoint{1.029740in}{1.017604in}}%
\pgfpathlineto{\pgfqpoint{1.040817in}{1.004459in}}%
\pgfpathlineto{\pgfqpoint{1.051895in}{0.921446in}}%
\pgfpathlineto{\pgfqpoint{1.062973in}{0.859006in}}%
\pgfpathlineto{\pgfqpoint{1.074051in}{0.883266in}}%
\pgfpathlineto{\pgfqpoint{1.085128in}{0.844983in}}%
\pgfpathlineto{\pgfqpoint{1.096206in}{0.958718in}}%
\pgfpathlineto{\pgfqpoint{1.107284in}{0.962809in}}%
\pgfpathlineto{\pgfqpoint{1.118362in}{0.988971in}}%
\pgfpathlineto{\pgfqpoint{1.129439in}{0.857037in}}%
\pgfpathlineto{\pgfqpoint{1.140517in}{0.829860in}}%
\pgfpathlineto{\pgfqpoint{1.151595in}{0.942185in}}%
\pgfpathlineto{\pgfqpoint{1.162673in}{0.871806in}}%
\pgfpathlineto{\pgfqpoint{1.173750in}{0.947523in}}%
\pgfpathlineto{\pgfqpoint{1.184828in}{0.930031in}}%
\pgfpathlineto{\pgfqpoint{1.195906in}{0.945472in}}%
\pgfpathlineto{\pgfqpoint{1.206984in}{0.801981in}}%
\pgfpathlineto{\pgfqpoint{1.218061in}{0.833757in}}%
\pgfpathlineto{\pgfqpoint{1.229139in}{0.881267in}}%
\pgfpathlineto{\pgfqpoint{1.240217in}{0.830212in}}%
\pgfpathlineto{\pgfqpoint{1.262372in}{0.870169in}}%
\pgfpathlineto{\pgfqpoint{1.273450in}{0.793881in}}%
\pgfpathlineto{\pgfqpoint{1.284528in}{0.901499in}}%
\pgfpathlineto{\pgfqpoint{1.295606in}{0.796593in}}%
\pgfpathlineto{\pgfqpoint{1.306683in}{0.827437in}}%
\pgfpathlineto{\pgfqpoint{1.317761in}{0.793829in}}%
\pgfpathlineto{\pgfqpoint{1.328839in}{0.976125in}}%
\pgfpathlineto{\pgfqpoint{1.339917in}{0.879536in}}%
\pgfpathlineto{\pgfqpoint{1.350995in}{0.801909in}}%
\pgfpathlineto{\pgfqpoint{1.362072in}{0.877391in}}%
\pgfpathlineto{\pgfqpoint{1.373150in}{0.828491in}}%
\pgfpathlineto{\pgfqpoint{1.384228in}{0.872163in}}%
\pgfpathlineto{\pgfqpoint{1.395306in}{0.797586in}}%
\pgfpathlineto{\pgfqpoint{1.406383in}{0.792161in}}%
\pgfpathlineto{\pgfqpoint{1.417461in}{0.859729in}}%
\pgfpathlineto{\pgfqpoint{1.428539in}{0.795205in}}%
\pgfpathlineto{\pgfqpoint{1.439617in}{0.886830in}}%
\pgfpathlineto{\pgfqpoint{1.450694in}{0.824184in}}%
\pgfpathlineto{\pgfqpoint{1.461772in}{0.832367in}}%
\pgfpathlineto{\pgfqpoint{1.472850in}{0.858945in}}%
\pgfpathlineto{\pgfqpoint{1.483928in}{0.826144in}}%
\pgfpathlineto{\pgfqpoint{1.495005in}{0.963428in}}%
\pgfpathlineto{\pgfqpoint{1.506083in}{0.914145in}}%
\pgfpathlineto{\pgfqpoint{1.528239in}{0.794589in}}%
\pgfpathlineto{\pgfqpoint{1.539316in}{0.822964in}}%
\pgfpathlineto{\pgfqpoint{1.550394in}{0.829886in}}%
\pgfpathlineto{\pgfqpoint{1.561472in}{0.852008in}}%
\pgfpathlineto{\pgfqpoint{1.572550in}{0.854869in}}%
\pgfpathlineto{\pgfqpoint{1.583627in}{0.874596in}}%
\pgfpathlineto{\pgfqpoint{1.594705in}{0.897337in}}%
\pgfpathlineto{\pgfqpoint{1.605783in}{0.795531in}}%
\pgfpathlineto{\pgfqpoint{1.616861in}{0.850799in}}%
\pgfpathlineto{\pgfqpoint{1.627938in}{0.962701in}}%
\pgfpathlineto{\pgfqpoint{1.639016in}{0.911335in}}%
\pgfpathlineto{\pgfqpoint{1.650094in}{0.891727in}}%
\pgfpathlineto{\pgfqpoint{1.661172in}{0.913037in}}%
\pgfpathlineto{\pgfqpoint{1.672250in}{0.850416in}}%
\pgfpathlineto{\pgfqpoint{1.683327in}{0.754216in}}%
\pgfpathlineto{\pgfqpoint{1.694405in}{0.797343in}}%
\pgfpathlineto{\pgfqpoint{1.705483in}{0.853276in}}%
\pgfpathlineto{\pgfqpoint{1.716561in}{0.847763in}}%
\pgfpathlineto{\pgfqpoint{1.727638in}{0.802555in}}%
\pgfpathlineto{\pgfqpoint{1.738716in}{0.853856in}}%
\pgfpathlineto{\pgfqpoint{1.749794in}{0.845954in}}%
\pgfpathlineto{\pgfqpoint{1.760872in}{0.872290in}}%
\pgfpathlineto{\pgfqpoint{1.771949in}{0.793204in}}%
\pgfpathlineto{\pgfqpoint{1.783027in}{0.872392in}}%
\pgfpathlineto{\pgfqpoint{1.794105in}{0.800259in}}%
\pgfpathlineto{\pgfqpoint{1.805183in}{0.757964in}}%
\pgfpathlineto{\pgfqpoint{1.816260in}{0.944977in}}%
\pgfpathlineto{\pgfqpoint{1.838416in}{0.764576in}}%
\pgfpathlineto{\pgfqpoint{1.849494in}{0.951737in}}%
\pgfpathlineto{\pgfqpoint{1.860571in}{0.834842in}}%
\pgfpathlineto{\pgfqpoint{1.871649in}{0.828989in}}%
\pgfpathlineto{\pgfqpoint{1.882727in}{0.967223in}}%
\pgfpathlineto{\pgfqpoint{1.893805in}{0.797430in}}%
\pgfpathlineto{\pgfqpoint{1.904882in}{0.822426in}}%
\pgfpathlineto{\pgfqpoint{1.915960in}{0.854033in}}%
\pgfpathlineto{\pgfqpoint{1.927038in}{0.790754in}}%
\pgfpathlineto{\pgfqpoint{1.938116in}{0.853099in}}%
\pgfpathlineto{\pgfqpoint{1.949193in}{0.756952in}}%
\pgfpathlineto{\pgfqpoint{1.960271in}{0.847908in}}%
\pgfpathlineto{\pgfqpoint{1.971349in}{0.792996in}}%
\pgfpathlineto{\pgfqpoint{1.982427in}{0.851033in}}%
\pgfpathlineto{\pgfqpoint{1.993505in}{0.792242in}}%
\pgfpathlineto{\pgfqpoint{2.004582in}{0.826378in}}%
\pgfpathlineto{\pgfqpoint{2.015660in}{0.795195in}}%
\pgfpathlineto{\pgfqpoint{2.026738in}{0.850682in}}%
\pgfpathlineto{\pgfqpoint{2.037816in}{0.795342in}}%
\pgfpathlineto{\pgfqpoint{2.048893in}{0.896607in}}%
\pgfpathlineto{\pgfqpoint{2.059971in}{0.823910in}}%
\pgfpathlineto{\pgfqpoint{2.071049in}{0.945612in}}%
\pgfpathlineto{\pgfqpoint{2.082127in}{0.878499in}}%
\pgfpathlineto{\pgfqpoint{2.093204in}{0.848868in}}%
\pgfpathlineto{\pgfqpoint{2.104282in}{0.946941in}}%
\pgfpathlineto{\pgfqpoint{2.115360in}{0.910265in}}%
\pgfpathlineto{\pgfqpoint{2.126438in}{0.945948in}}%
\pgfpathlineto{\pgfqpoint{2.137515in}{0.950294in}}%
\pgfpathlineto{\pgfqpoint{2.148593in}{0.914459in}}%
\pgfpathlineto{\pgfqpoint{2.159671in}{0.892432in}}%
\pgfpathlineto{\pgfqpoint{2.170749in}{0.894454in}}%
\pgfpathlineto{\pgfqpoint{2.181826in}{0.871184in}}%
\pgfpathlineto{\pgfqpoint{2.192904in}{0.895581in}}%
\pgfpathlineto{\pgfqpoint{2.215060in}{0.955617in}}%
\pgfpathlineto{\pgfqpoint{2.225665in}{1.899026in}}%
\pgfpathmoveto{\pgfqpoint{2.226570in}{1.899026in}}%
\pgfpathlineto{\pgfqpoint{2.237215in}{0.865076in}}%
\pgfpathlineto{\pgfqpoint{2.248293in}{1.211470in}}%
\pgfpathlineto{\pgfqpoint{2.259371in}{1.269202in}}%
\pgfpathlineto{\pgfqpoint{2.270448in}{0.965329in}}%
\pgfpathlineto{\pgfqpoint{2.281526in}{1.016822in}}%
\pgfpathlineto{\pgfqpoint{2.292604in}{1.288405in}}%
\pgfpathlineto{\pgfqpoint{2.303682in}{1.233438in}}%
\pgfpathlineto{\pgfqpoint{2.314760in}{1.010994in}}%
\pgfpathlineto{\pgfqpoint{2.325837in}{1.294488in}}%
\pgfpathlineto{\pgfqpoint{2.336915in}{0.847352in}}%
\pgfpathlineto{\pgfqpoint{2.347993in}{1.350097in}}%
\pgfpathlineto{\pgfqpoint{2.359071in}{1.135589in}}%
\pgfpathlineto{\pgfqpoint{2.359071in}{1.135589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509639in}{0.349026in}}{\pgfqpoint{1.937500in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.597707in}{0.702708in}}%
\pgfpathlineto{\pgfqpoint{0.608785in}{0.691318in}}%
\pgfpathlineto{\pgfqpoint{0.619862in}{0.728434in}}%
\pgfpathlineto{\pgfqpoint{0.630940in}{0.696812in}}%
\pgfpathlineto{\pgfqpoint{0.642018in}{0.711833in}}%
\pgfpathlineto{\pgfqpoint{0.653096in}{0.750048in}}%
\pgfpathlineto{\pgfqpoint{0.664173in}{0.759725in}}%
\pgfpathlineto{\pgfqpoint{0.675251in}{0.747841in}}%
\pgfpathlineto{\pgfqpoint{0.686329in}{0.764066in}}%
\pgfpathlineto{\pgfqpoint{0.697407in}{0.747810in}}%
\pgfpathlineto{\pgfqpoint{0.708485in}{0.745656in}}%
\pgfpathlineto{\pgfqpoint{0.719562in}{0.768480in}}%
\pgfpathlineto{\pgfqpoint{0.730640in}{0.768537in}}%
\pgfpathlineto{\pgfqpoint{0.741718in}{0.749900in}}%
\pgfpathlineto{\pgfqpoint{0.752796in}{0.763220in}}%
\pgfpathlineto{\pgfqpoint{0.763873in}{0.768529in}}%
\pgfpathlineto{\pgfqpoint{0.774951in}{0.741235in}}%
\pgfpathlineto{\pgfqpoint{0.786029in}{0.736812in}}%
\pgfpathlineto{\pgfqpoint{0.797107in}{0.745511in}}%
\pgfpathlineto{\pgfqpoint{0.808184in}{0.765061in}}%
\pgfpathlineto{\pgfqpoint{0.819262in}{0.760011in}}%
\pgfpathlineto{\pgfqpoint{0.830340in}{0.758208in}}%
\pgfpathlineto{\pgfqpoint{0.841418in}{0.762108in}}%
\pgfpathlineto{\pgfqpoint{0.852495in}{0.802093in}}%
\pgfpathlineto{\pgfqpoint{0.863573in}{0.809172in}}%
\pgfpathlineto{\pgfqpoint{0.874651in}{0.806780in}}%
\pgfpathlineto{\pgfqpoint{0.885729in}{0.806666in}}%
\pgfpathlineto{\pgfqpoint{0.896806in}{0.829349in}}%
\pgfpathlineto{\pgfqpoint{0.907884in}{0.806500in}}%
\pgfpathlineto{\pgfqpoint{0.918962in}{0.792813in}}%
\pgfpathlineto{\pgfqpoint{0.930040in}{0.783787in}}%
\pgfpathlineto{\pgfqpoint{0.941117in}{0.796174in}}%
\pgfpathlineto{\pgfqpoint{0.952195in}{0.811375in}}%
\pgfpathlineto{\pgfqpoint{0.963273in}{0.793916in}}%
\pgfpathlineto{\pgfqpoint{0.974351in}{0.791405in}}%
\pgfpathlineto{\pgfqpoint{0.985428in}{0.793097in}}%
\pgfpathlineto{\pgfqpoint{0.996506in}{0.803385in}}%
\pgfpathlineto{\pgfqpoint{1.007584in}{0.821636in}}%
\pgfpathlineto{\pgfqpoint{1.018662in}{0.816060in}}%
\pgfpathlineto{\pgfqpoint{1.029740in}{0.813844in}}%
\pgfpathlineto{\pgfqpoint{1.040817in}{0.823629in}}%
\pgfpathlineto{\pgfqpoint{1.051895in}{0.812581in}}%
\pgfpathlineto{\pgfqpoint{1.062973in}{0.805659in}}%
\pgfpathlineto{\pgfqpoint{1.074051in}{0.831344in}}%
\pgfpathlineto{\pgfqpoint{1.085128in}{0.861423in}}%
\pgfpathlineto{\pgfqpoint{1.096206in}{0.843515in}}%
\pgfpathlineto{\pgfqpoint{1.107284in}{0.844126in}}%
\pgfpathlineto{\pgfqpoint{1.118362in}{0.831388in}}%
\pgfpathlineto{\pgfqpoint{1.129439in}{0.846561in}}%
\pgfpathlineto{\pgfqpoint{1.140517in}{0.840861in}}%
\pgfpathlineto{\pgfqpoint{1.151595in}{0.832762in}}%
\pgfpathlineto{\pgfqpoint{1.162673in}{0.833099in}}%
\pgfpathlineto{\pgfqpoint{1.184828in}{0.855114in}}%
\pgfpathlineto{\pgfqpoint{1.195906in}{0.847849in}}%
\pgfpathlineto{\pgfqpoint{1.206984in}{0.828437in}}%
\pgfpathlineto{\pgfqpoint{1.218061in}{0.843740in}}%
\pgfpathlineto{\pgfqpoint{1.229139in}{0.849637in}}%
\pgfpathlineto{\pgfqpoint{1.240217in}{0.848613in}}%
\pgfpathlineto{\pgfqpoint{1.251295in}{0.841090in}}%
\pgfpathlineto{\pgfqpoint{1.262372in}{0.899964in}}%
\pgfpathlineto{\pgfqpoint{1.273450in}{0.892306in}}%
\pgfpathlineto{\pgfqpoint{1.284528in}{0.876820in}}%
\pgfpathlineto{\pgfqpoint{1.295606in}{0.863450in}}%
\pgfpathlineto{\pgfqpoint{1.306683in}{0.879420in}}%
\pgfpathlineto{\pgfqpoint{1.317761in}{0.865392in}}%
\pgfpathlineto{\pgfqpoint{1.328839in}{0.876996in}}%
\pgfpathlineto{\pgfqpoint{1.339917in}{0.881775in}}%
\pgfpathlineto{\pgfqpoint{1.350995in}{0.871856in}}%
\pgfpathlineto{\pgfqpoint{1.362072in}{0.870146in}}%
\pgfpathlineto{\pgfqpoint{1.373150in}{0.875767in}}%
\pgfpathlineto{\pgfqpoint{1.384228in}{0.887158in}}%
\pgfpathlineto{\pgfqpoint{1.395306in}{0.858230in}}%
\pgfpathlineto{\pgfqpoint{1.406383in}{0.898682in}}%
\pgfpathlineto{\pgfqpoint{1.417461in}{0.916576in}}%
\pgfpathlineto{\pgfqpoint{1.428539in}{0.923443in}}%
\pgfpathlineto{\pgfqpoint{1.439617in}{0.895358in}}%
\pgfpathlineto{\pgfqpoint{1.450694in}{0.909483in}}%
\pgfpathlineto{\pgfqpoint{1.461772in}{0.896463in}}%
\pgfpathlineto{\pgfqpoint{1.472850in}{0.927568in}}%
\pgfpathlineto{\pgfqpoint{1.483928in}{0.906860in}}%
\pgfpathlineto{\pgfqpoint{1.495005in}{0.906417in}}%
\pgfpathlineto{\pgfqpoint{1.506083in}{0.922177in}}%
\pgfpathlineto{\pgfqpoint{1.517161in}{0.912484in}}%
\pgfpathlineto{\pgfqpoint{1.528239in}{0.930117in}}%
\pgfpathlineto{\pgfqpoint{1.539316in}{0.917602in}}%
\pgfpathlineto{\pgfqpoint{1.550394in}{0.936783in}}%
\pgfpathlineto{\pgfqpoint{1.561472in}{0.930914in}}%
\pgfpathlineto{\pgfqpoint{1.572550in}{0.932864in}}%
\pgfpathlineto{\pgfqpoint{1.583627in}{0.917600in}}%
\pgfpathlineto{\pgfqpoint{1.594705in}{0.920639in}}%
\pgfpathlineto{\pgfqpoint{1.605783in}{0.927535in}}%
\pgfpathlineto{\pgfqpoint{1.616861in}{0.927304in}}%
\pgfpathlineto{\pgfqpoint{1.627938in}{0.951799in}}%
\pgfpathlineto{\pgfqpoint{1.639016in}{0.959430in}}%
\pgfpathlineto{\pgfqpoint{1.650094in}{0.944335in}}%
\pgfpathlineto{\pgfqpoint{1.661172in}{0.943654in}}%
\pgfpathlineto{\pgfqpoint{1.672250in}{0.957125in}}%
\pgfpathlineto{\pgfqpoint{1.683327in}{0.941959in}}%
\pgfpathlineto{\pgfqpoint{1.694405in}{0.938939in}}%
\pgfpathlineto{\pgfqpoint{1.705483in}{0.968732in}}%
\pgfpathlineto{\pgfqpoint{1.716561in}{0.963059in}}%
\pgfpathlineto{\pgfqpoint{1.727638in}{0.974846in}}%
\pgfpathlineto{\pgfqpoint{1.738716in}{0.963805in}}%
\pgfpathlineto{\pgfqpoint{1.749794in}{0.974806in}}%
\pgfpathlineto{\pgfqpoint{1.760872in}{0.965278in}}%
\pgfpathlineto{\pgfqpoint{1.771949in}{0.985831in}}%
\pgfpathlineto{\pgfqpoint{1.783027in}{0.998970in}}%
\pgfpathlineto{\pgfqpoint{1.805183in}{1.003260in}}%
\pgfpathlineto{\pgfqpoint{1.816260in}{0.984865in}}%
\pgfpathlineto{\pgfqpoint{1.827338in}{1.016221in}}%
\pgfpathlineto{\pgfqpoint{1.838416in}{1.021864in}}%
\pgfpathlineto{\pgfqpoint{1.849494in}{1.010984in}}%
\pgfpathlineto{\pgfqpoint{1.860571in}{1.013007in}}%
\pgfpathlineto{\pgfqpoint{1.871649in}{1.024060in}}%
\pgfpathlineto{\pgfqpoint{1.893805in}{1.037805in}}%
\pgfpathlineto{\pgfqpoint{1.915960in}{1.048930in}}%
\pgfpathlineto{\pgfqpoint{1.927038in}{1.044347in}}%
\pgfpathlineto{\pgfqpoint{1.949193in}{1.067035in}}%
\pgfpathlineto{\pgfqpoint{1.960271in}{1.068030in}}%
\pgfpathlineto{\pgfqpoint{1.971349in}{1.074459in}}%
\pgfpathlineto{\pgfqpoint{1.982427in}{1.086218in}}%
\pgfpathlineto{\pgfqpoint{1.993505in}{1.085498in}}%
\pgfpathlineto{\pgfqpoint{2.004582in}{1.093075in}}%
\pgfpathlineto{\pgfqpoint{2.015660in}{1.103268in}}%
\pgfpathlineto{\pgfqpoint{2.026738in}{1.110004in}}%
\pgfpathlineto{\pgfqpoint{2.037816in}{1.126727in}}%
\pgfpathlineto{\pgfqpoint{2.048893in}{1.128035in}}%
\pgfpathlineto{\pgfqpoint{2.059971in}{1.147050in}}%
\pgfpathlineto{\pgfqpoint{2.071049in}{1.142501in}}%
\pgfpathlineto{\pgfqpoint{2.093204in}{1.162157in}}%
\pgfpathlineto{\pgfqpoint{2.104282in}{1.178726in}}%
\pgfpathlineto{\pgfqpoint{2.115360in}{1.198069in}}%
\pgfpathlineto{\pgfqpoint{2.126438in}{1.213876in}}%
\pgfpathlineto{\pgfqpoint{2.137515in}{1.220409in}}%
\pgfpathlineto{\pgfqpoint{2.148593in}{1.247834in}}%
\pgfpathlineto{\pgfqpoint{2.159671in}{1.268088in}}%
\pgfpathlineto{\pgfqpoint{2.181826in}{1.347014in}}%
\pgfpathlineto{\pgfqpoint{2.192904in}{1.400459in}}%
\pgfpathlineto{\pgfqpoint{2.215060in}{1.606522in}}%
\pgfpathlineto{\pgfqpoint{2.226137in}{0.874295in}}%
\pgfpathlineto{\pgfqpoint{2.248293in}{0.845913in}}%
\pgfpathlineto{\pgfqpoint{2.259371in}{0.863596in}}%
\pgfpathlineto{\pgfqpoint{2.270448in}{0.804092in}}%
\pgfpathlineto{\pgfqpoint{2.281526in}{0.843137in}}%
\pgfpathlineto{\pgfqpoint{2.292604in}{0.815174in}}%
\pgfpathlineto{\pgfqpoint{2.303682in}{0.807246in}}%
\pgfpathlineto{\pgfqpoint{2.314760in}{0.854065in}}%
\pgfpathlineto{\pgfqpoint{2.325837in}{0.877768in}}%
\pgfpathlineto{\pgfqpoint{2.336915in}{0.848711in}}%
\pgfpathlineto{\pgfqpoint{2.347993in}{0.855457in}}%
\pgfpathlineto{\pgfqpoint{2.359071in}{0.881565in}}%
\pgfpathlineto{\pgfqpoint{2.359071in}{0.881565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509639in}{0.349026in}}{\pgfqpoint{1.937500in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.597707in}{0.702065in}}%
\pgfpathlineto{\pgfqpoint{0.608785in}{0.695154in}}%
\pgfpathlineto{\pgfqpoint{0.619862in}{0.699920in}}%
\pgfpathlineto{\pgfqpoint{0.630940in}{0.700135in}}%
\pgfpathlineto{\pgfqpoint{0.642018in}{0.717355in}}%
\pgfpathlineto{\pgfqpoint{0.653096in}{0.695773in}}%
\pgfpathlineto{\pgfqpoint{0.664173in}{0.757402in}}%
\pgfpathlineto{\pgfqpoint{0.675251in}{0.767649in}}%
\pgfpathlineto{\pgfqpoint{0.686329in}{0.764120in}}%
\pgfpathlineto{\pgfqpoint{0.697407in}{0.758651in}}%
\pgfpathlineto{\pgfqpoint{0.708485in}{0.760026in}}%
\pgfpathlineto{\pgfqpoint{0.730640in}{0.755640in}}%
\pgfpathlineto{\pgfqpoint{0.741718in}{0.762820in}}%
\pgfpathlineto{\pgfqpoint{0.752796in}{0.759089in}}%
\pgfpathlineto{\pgfqpoint{0.763873in}{0.773325in}}%
\pgfpathlineto{\pgfqpoint{0.774951in}{0.764179in}}%
\pgfpathlineto{\pgfqpoint{0.786029in}{0.761262in}}%
\pgfpathlineto{\pgfqpoint{0.797107in}{0.754753in}}%
\pgfpathlineto{\pgfqpoint{0.808184in}{0.764265in}}%
\pgfpathlineto{\pgfqpoint{0.819262in}{0.768922in}}%
\pgfpathlineto{\pgfqpoint{0.830340in}{0.755844in}}%
\pgfpathlineto{\pgfqpoint{0.841418in}{0.776251in}}%
\pgfpathlineto{\pgfqpoint{0.852495in}{0.821294in}}%
\pgfpathlineto{\pgfqpoint{0.863573in}{0.797842in}}%
\pgfpathlineto{\pgfqpoint{0.874651in}{0.813648in}}%
\pgfpathlineto{\pgfqpoint{0.885729in}{0.808352in}}%
\pgfpathlineto{\pgfqpoint{0.896806in}{0.804701in}}%
\pgfpathlineto{\pgfqpoint{0.907884in}{0.808001in}}%
\pgfpathlineto{\pgfqpoint{0.930040in}{0.803618in}}%
\pgfpathlineto{\pgfqpoint{0.941117in}{0.803254in}}%
\pgfpathlineto{\pgfqpoint{0.952195in}{0.810138in}}%
\pgfpathlineto{\pgfqpoint{0.963273in}{0.805923in}}%
\pgfpathlineto{\pgfqpoint{0.974351in}{0.793617in}}%
\pgfpathlineto{\pgfqpoint{0.985428in}{0.806999in}}%
\pgfpathlineto{\pgfqpoint{0.996506in}{0.799756in}}%
\pgfpathlineto{\pgfqpoint{1.007584in}{0.809322in}}%
\pgfpathlineto{\pgfqpoint{1.018662in}{0.798233in}}%
\pgfpathlineto{\pgfqpoint{1.029740in}{0.806492in}}%
\pgfpathlineto{\pgfqpoint{1.040817in}{0.808012in}}%
\pgfpathlineto{\pgfqpoint{1.051895in}{0.807523in}}%
\pgfpathlineto{\pgfqpoint{1.062973in}{0.809605in}}%
\pgfpathlineto{\pgfqpoint{1.074051in}{0.815799in}}%
\pgfpathlineto{\pgfqpoint{1.085128in}{0.844527in}}%
\pgfpathlineto{\pgfqpoint{1.096206in}{0.843392in}}%
\pgfpathlineto{\pgfqpoint{1.107284in}{0.844432in}}%
\pgfpathlineto{\pgfqpoint{1.118362in}{0.846716in}}%
\pgfpathlineto{\pgfqpoint{1.129439in}{0.845219in}}%
\pgfpathlineto{\pgfqpoint{1.140517in}{0.848795in}}%
\pgfpathlineto{\pgfqpoint{1.151595in}{0.834217in}}%
\pgfpathlineto{\pgfqpoint{1.162673in}{0.839556in}}%
\pgfpathlineto{\pgfqpoint{1.184828in}{0.842770in}}%
\pgfpathlineto{\pgfqpoint{1.195906in}{0.845390in}}%
\pgfpathlineto{\pgfqpoint{1.206984in}{0.839550in}}%
\pgfpathlineto{\pgfqpoint{1.218061in}{0.836105in}}%
\pgfpathlineto{\pgfqpoint{1.229139in}{0.845537in}}%
\pgfpathlineto{\pgfqpoint{1.240217in}{0.839105in}}%
\pgfpathlineto{\pgfqpoint{1.251295in}{0.877484in}}%
\pgfpathlineto{\pgfqpoint{1.262372in}{0.871821in}}%
\pgfpathlineto{\pgfqpoint{1.273450in}{0.875677in}}%
\pgfpathlineto{\pgfqpoint{1.284528in}{0.876401in}}%
\pgfpathlineto{\pgfqpoint{1.295606in}{0.872650in}}%
\pgfpathlineto{\pgfqpoint{1.306683in}{0.891676in}}%
\pgfpathlineto{\pgfqpoint{1.317761in}{0.884681in}}%
\pgfpathlineto{\pgfqpoint{1.328839in}{0.872123in}}%
\pgfpathlineto{\pgfqpoint{1.350995in}{0.879290in}}%
\pgfpathlineto{\pgfqpoint{1.362072in}{0.874890in}}%
\pgfpathlineto{\pgfqpoint{1.373150in}{0.886209in}}%
\pgfpathlineto{\pgfqpoint{1.384228in}{0.886598in}}%
\pgfpathlineto{\pgfqpoint{1.395306in}{0.875404in}}%
\pgfpathlineto{\pgfqpoint{1.406383in}{0.885180in}}%
\pgfpathlineto{\pgfqpoint{1.417461in}{0.904188in}}%
\pgfpathlineto{\pgfqpoint{1.428539in}{0.903452in}}%
\pgfpathlineto{\pgfqpoint{1.439617in}{0.900500in}}%
\pgfpathlineto{\pgfqpoint{1.450694in}{0.900438in}}%
\pgfpathlineto{\pgfqpoint{1.461772in}{0.909039in}}%
\pgfpathlineto{\pgfqpoint{1.472850in}{0.910033in}}%
\pgfpathlineto{\pgfqpoint{1.483928in}{0.908494in}}%
\pgfpathlineto{\pgfqpoint{1.495005in}{0.905313in}}%
\pgfpathlineto{\pgfqpoint{1.506083in}{0.911254in}}%
\pgfpathlineto{\pgfqpoint{1.517161in}{0.918642in}}%
\pgfpathlineto{\pgfqpoint{1.539316in}{0.939349in}}%
\pgfpathlineto{\pgfqpoint{1.561472in}{0.933372in}}%
\pgfpathlineto{\pgfqpoint{1.572550in}{0.937352in}}%
\pgfpathlineto{\pgfqpoint{1.583627in}{0.926493in}}%
\pgfpathlineto{\pgfqpoint{1.594705in}{0.941803in}}%
\pgfpathlineto{\pgfqpoint{1.605783in}{0.942898in}}%
\pgfpathlineto{\pgfqpoint{1.616861in}{0.938105in}}%
\pgfpathlineto{\pgfqpoint{1.627938in}{0.963000in}}%
\pgfpathlineto{\pgfqpoint{1.639016in}{0.954577in}}%
\pgfpathlineto{\pgfqpoint{1.650094in}{0.953689in}}%
\pgfpathlineto{\pgfqpoint{1.661172in}{0.960010in}}%
\pgfpathlineto{\pgfqpoint{1.672250in}{0.952807in}}%
\pgfpathlineto{\pgfqpoint{1.683327in}{0.958253in}}%
\pgfpathlineto{\pgfqpoint{1.694405in}{0.956314in}}%
\pgfpathlineto{\pgfqpoint{1.705483in}{0.981984in}}%
\pgfpathlineto{\pgfqpoint{1.716561in}{0.974685in}}%
\pgfpathlineto{\pgfqpoint{1.727638in}{0.978658in}}%
\pgfpathlineto{\pgfqpoint{1.738716in}{0.979645in}}%
\pgfpathlineto{\pgfqpoint{1.749794in}{0.977842in}}%
\pgfpathlineto{\pgfqpoint{1.760872in}{1.001222in}}%
\pgfpathlineto{\pgfqpoint{1.771949in}{0.992869in}}%
\pgfpathlineto{\pgfqpoint{1.783027in}{0.999846in}}%
\pgfpathlineto{\pgfqpoint{1.794105in}{1.000249in}}%
\pgfpathlineto{\pgfqpoint{1.805183in}{0.989240in}}%
\pgfpathlineto{\pgfqpoint{1.816260in}{0.997319in}}%
\pgfpathlineto{\pgfqpoint{1.827338in}{1.015652in}}%
\pgfpathlineto{\pgfqpoint{1.849494in}{1.011136in}}%
\pgfpathlineto{\pgfqpoint{1.860571in}{1.023573in}}%
\pgfpathlineto{\pgfqpoint{1.871649in}{1.033265in}}%
\pgfpathlineto{\pgfqpoint{1.882727in}{1.031065in}}%
\pgfpathlineto{\pgfqpoint{1.893805in}{1.026751in}}%
\pgfpathlineto{\pgfqpoint{1.904882in}{1.053876in}}%
\pgfpathlineto{\pgfqpoint{1.915960in}{1.042329in}}%
\pgfpathlineto{\pgfqpoint{1.927038in}{1.058997in}}%
\pgfpathlineto{\pgfqpoint{1.938116in}{1.057310in}}%
\pgfpathlineto{\pgfqpoint{1.949193in}{1.060241in}}%
\pgfpathlineto{\pgfqpoint{1.960271in}{1.065318in}}%
\pgfpathlineto{\pgfqpoint{1.971349in}{1.081950in}}%
\pgfpathlineto{\pgfqpoint{1.982427in}{1.087324in}}%
\pgfpathlineto{\pgfqpoint{1.993505in}{1.100138in}}%
\pgfpathlineto{\pgfqpoint{2.004582in}{1.102030in}}%
\pgfpathlineto{\pgfqpoint{2.026738in}{1.119104in}}%
\pgfpathlineto{\pgfqpoint{2.037816in}{1.130690in}}%
\pgfpathlineto{\pgfqpoint{2.048893in}{1.132222in}}%
\pgfpathlineto{\pgfqpoint{2.059971in}{1.152309in}}%
\pgfpathlineto{\pgfqpoint{2.071049in}{1.157259in}}%
\pgfpathlineto{\pgfqpoint{2.082127in}{1.157448in}}%
\pgfpathlineto{\pgfqpoint{2.093204in}{1.184671in}}%
\pgfpathlineto{\pgfqpoint{2.104282in}{1.192336in}}%
\pgfpathlineto{\pgfqpoint{2.115360in}{1.214180in}}%
\pgfpathlineto{\pgfqpoint{2.126438in}{1.223393in}}%
\pgfpathlineto{\pgfqpoint{2.148593in}{1.267105in}}%
\pgfpathlineto{\pgfqpoint{2.159671in}{1.312032in}}%
\pgfpathlineto{\pgfqpoint{2.170749in}{1.350402in}}%
\pgfpathlineto{\pgfqpoint{2.181826in}{1.405517in}}%
\pgfpathlineto{\pgfqpoint{2.192904in}{1.534755in}}%
\pgfpathlineto{\pgfqpoint{2.203982in}{1.593358in}}%
\pgfpathlineto{\pgfqpoint{2.215060in}{0.866277in}}%
\pgfpathlineto{\pgfqpoint{2.226137in}{0.853769in}}%
\pgfpathlineto{\pgfqpoint{2.237215in}{0.847838in}}%
\pgfpathlineto{\pgfqpoint{2.248293in}{0.873073in}}%
\pgfpathlineto{\pgfqpoint{2.259371in}{0.846570in}}%
\pgfpathlineto{\pgfqpoint{2.270448in}{0.823745in}}%
\pgfpathlineto{\pgfqpoint{2.281526in}{0.821678in}}%
\pgfpathlineto{\pgfqpoint{2.292604in}{0.823733in}}%
\pgfpathlineto{\pgfqpoint{2.303682in}{0.843095in}}%
\pgfpathlineto{\pgfqpoint{2.314760in}{0.845746in}}%
\pgfpathlineto{\pgfqpoint{2.325837in}{0.817699in}}%
\pgfpathlineto{\pgfqpoint{2.336915in}{0.852172in}}%
\pgfpathlineto{\pgfqpoint{2.347993in}{0.820312in}}%
\pgfpathlineto{\pgfqpoint{2.359071in}{0.849772in}}%
\pgfpathlineto{\pgfqpoint{2.359071in}{0.849772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509639in}{0.349026in}}{\pgfqpoint{1.937500in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.597707in}{0.753878in}}%
\pgfpathlineto{\pgfqpoint{0.608785in}{0.764359in}}%
\pgfpathlineto{\pgfqpoint{0.619862in}{0.766065in}}%
\pgfpathlineto{\pgfqpoint{0.630940in}{0.763955in}}%
\pgfpathlineto{\pgfqpoint{0.642018in}{0.769393in}}%
\pgfpathlineto{\pgfqpoint{0.653096in}{0.767097in}}%
\pgfpathlineto{\pgfqpoint{0.664173in}{0.827918in}}%
\pgfpathlineto{\pgfqpoint{0.675251in}{0.822028in}}%
\pgfpathlineto{\pgfqpoint{0.686329in}{0.818876in}}%
\pgfpathlineto{\pgfqpoint{0.697407in}{0.822730in}}%
\pgfpathlineto{\pgfqpoint{0.708485in}{0.827802in}}%
\pgfpathlineto{\pgfqpoint{0.719562in}{0.819588in}}%
\pgfpathlineto{\pgfqpoint{0.730640in}{0.825580in}}%
\pgfpathlineto{\pgfqpoint{0.741718in}{0.824296in}}%
\pgfpathlineto{\pgfqpoint{0.752796in}{0.831244in}}%
\pgfpathlineto{\pgfqpoint{0.763873in}{0.829136in}}%
\pgfpathlineto{\pgfqpoint{0.774951in}{0.828608in}}%
\pgfpathlineto{\pgfqpoint{0.786029in}{0.831747in}}%
\pgfpathlineto{\pgfqpoint{0.797107in}{0.833570in}}%
\pgfpathlineto{\pgfqpoint{0.819262in}{0.827424in}}%
\pgfpathlineto{\pgfqpoint{0.830340in}{0.829171in}}%
\pgfpathlineto{\pgfqpoint{0.841418in}{0.824452in}}%
\pgfpathlineto{\pgfqpoint{0.852495in}{0.833477in}}%
\pgfpathlineto{\pgfqpoint{0.863573in}{0.825303in}}%
\pgfpathlineto{\pgfqpoint{0.874651in}{0.825565in}}%
\pgfpathlineto{\pgfqpoint{0.885729in}{0.873455in}}%
\pgfpathlineto{\pgfqpoint{0.896806in}{0.872123in}}%
\pgfpathlineto{\pgfqpoint{0.907884in}{0.867737in}}%
\pgfpathlineto{\pgfqpoint{0.918962in}{0.868491in}}%
\pgfpathlineto{\pgfqpoint{0.930040in}{0.867548in}}%
\pgfpathlineto{\pgfqpoint{0.941117in}{0.873014in}}%
\pgfpathlineto{\pgfqpoint{0.952195in}{0.866170in}}%
\pgfpathlineto{\pgfqpoint{0.963273in}{0.869180in}}%
\pgfpathlineto{\pgfqpoint{0.974351in}{0.865409in}}%
\pgfpathlineto{\pgfqpoint{0.996506in}{0.871760in}}%
\pgfpathlineto{\pgfqpoint{1.007584in}{0.866205in}}%
\pgfpathlineto{\pgfqpoint{1.018662in}{0.865537in}}%
\pgfpathlineto{\pgfqpoint{1.029740in}{0.867769in}}%
\pgfpathlineto{\pgfqpoint{1.040817in}{0.867790in}}%
\pgfpathlineto{\pgfqpoint{1.051895in}{0.874980in}}%
\pgfpathlineto{\pgfqpoint{1.062973in}{0.872988in}}%
\pgfpathlineto{\pgfqpoint{1.074051in}{0.905584in}}%
\pgfpathlineto{\pgfqpoint{1.085128in}{0.907407in}}%
\pgfpathlineto{\pgfqpoint{1.096206in}{0.907093in}}%
\pgfpathlineto{\pgfqpoint{1.107284in}{0.911555in}}%
\pgfpathlineto{\pgfqpoint{1.129439in}{0.911877in}}%
\pgfpathlineto{\pgfqpoint{1.140517in}{0.906772in}}%
\pgfpathlineto{\pgfqpoint{1.151595in}{0.904616in}}%
\pgfpathlineto{\pgfqpoint{1.173750in}{0.907179in}}%
\pgfpathlineto{\pgfqpoint{1.184828in}{0.911627in}}%
\pgfpathlineto{\pgfqpoint{1.195906in}{0.907308in}}%
\pgfpathlineto{\pgfqpoint{1.206984in}{0.906008in}}%
\pgfpathlineto{\pgfqpoint{1.218061in}{0.906575in}}%
\pgfpathlineto{\pgfqpoint{1.229139in}{0.911349in}}%
\pgfpathlineto{\pgfqpoint{1.240217in}{0.907705in}}%
\pgfpathlineto{\pgfqpoint{1.251295in}{0.908075in}}%
\pgfpathlineto{\pgfqpoint{1.262372in}{0.941510in}}%
\pgfpathlineto{\pgfqpoint{1.273450in}{0.905368in}}%
\pgfpathlineto{\pgfqpoint{1.284528in}{0.938936in}}%
\pgfpathlineto{\pgfqpoint{1.295606in}{0.909435in}}%
\pgfpathlineto{\pgfqpoint{1.306683in}{0.937485in}}%
\pgfpathlineto{\pgfqpoint{1.317761in}{0.939064in}}%
\pgfpathlineto{\pgfqpoint{1.328839in}{0.939520in}}%
\pgfpathlineto{\pgfqpoint{1.339917in}{0.941427in}}%
\pgfpathlineto{\pgfqpoint{1.350995in}{0.945173in}}%
\pgfpathlineto{\pgfqpoint{1.362072in}{0.942209in}}%
\pgfpathlineto{\pgfqpoint{1.395306in}{0.944102in}}%
\pgfpathlineto{\pgfqpoint{1.406383in}{0.941448in}}%
\pgfpathlineto{\pgfqpoint{1.417461in}{0.966605in}}%
\pgfpathlineto{\pgfqpoint{1.428539in}{0.967834in}}%
\pgfpathlineto{\pgfqpoint{1.439617in}{0.966889in}}%
\pgfpathlineto{\pgfqpoint{1.450694in}{0.969156in}}%
\pgfpathlineto{\pgfqpoint{1.461772in}{0.969648in}}%
\pgfpathlineto{\pgfqpoint{1.472850in}{0.967547in}}%
\pgfpathlineto{\pgfqpoint{1.506083in}{0.971038in}}%
\pgfpathlineto{\pgfqpoint{1.517161in}{0.972199in}}%
\pgfpathlineto{\pgfqpoint{1.528239in}{0.970698in}}%
\pgfpathlineto{\pgfqpoint{1.539316in}{0.971696in}}%
\pgfpathlineto{\pgfqpoint{1.550394in}{0.993622in}}%
\pgfpathlineto{\pgfqpoint{1.561472in}{1.000021in}}%
\pgfpathlineto{\pgfqpoint{1.572550in}{0.998092in}}%
\pgfpathlineto{\pgfqpoint{1.583627in}{0.998721in}}%
\pgfpathlineto{\pgfqpoint{1.594705in}{0.995987in}}%
\pgfpathlineto{\pgfqpoint{1.605783in}{0.995504in}}%
\pgfpathlineto{\pgfqpoint{1.616861in}{1.010493in}}%
\pgfpathlineto{\pgfqpoint{1.627938in}{1.002483in}}%
\pgfpathlineto{\pgfqpoint{1.639016in}{1.017242in}}%
\pgfpathlineto{\pgfqpoint{1.650094in}{1.018335in}}%
\pgfpathlineto{\pgfqpoint{1.661172in}{1.016497in}}%
\pgfpathlineto{\pgfqpoint{1.672250in}{0.997573in}}%
\pgfpathlineto{\pgfqpoint{1.683327in}{1.018065in}}%
\pgfpathlineto{\pgfqpoint{1.694405in}{1.018225in}}%
\pgfpathlineto{\pgfqpoint{1.705483in}{1.019710in}}%
\pgfpathlineto{\pgfqpoint{1.716561in}{1.018551in}}%
\pgfpathlineto{\pgfqpoint{1.727638in}{1.038740in}}%
\pgfpathlineto{\pgfqpoint{1.738716in}{1.041613in}}%
\pgfpathlineto{\pgfqpoint{1.749794in}{1.042193in}}%
\pgfpathlineto{\pgfqpoint{1.760872in}{1.040448in}}%
\pgfpathlineto{\pgfqpoint{1.771949in}{1.040539in}}%
\pgfpathlineto{\pgfqpoint{1.783027in}{1.058957in}}%
\pgfpathlineto{\pgfqpoint{1.794105in}{1.059447in}}%
\pgfpathlineto{\pgfqpoint{1.816260in}{1.056741in}}%
\pgfpathlineto{\pgfqpoint{1.827338in}{1.062969in}}%
\pgfpathlineto{\pgfqpoint{1.838416in}{1.076497in}}%
\pgfpathlineto{\pgfqpoint{1.860571in}{1.074446in}}%
\pgfpathlineto{\pgfqpoint{1.871649in}{1.078467in}}%
\pgfpathlineto{\pgfqpoint{1.882727in}{1.093776in}}%
\pgfpathlineto{\pgfqpoint{1.893805in}{1.094075in}}%
\pgfpathlineto{\pgfqpoint{1.904882in}{1.096238in}}%
\pgfpathlineto{\pgfqpoint{1.915960in}{1.108723in}}%
\pgfpathlineto{\pgfqpoint{1.927038in}{1.107399in}}%
\pgfpathlineto{\pgfqpoint{1.938116in}{1.109376in}}%
\pgfpathlineto{\pgfqpoint{1.949193in}{1.125737in}}%
\pgfpathlineto{\pgfqpoint{1.960271in}{1.125775in}}%
\pgfpathlineto{\pgfqpoint{1.971349in}{1.139963in}}%
\pgfpathlineto{\pgfqpoint{1.982427in}{1.141624in}}%
\pgfpathlineto{\pgfqpoint{2.004582in}{1.138946in}}%
\pgfpathlineto{\pgfqpoint{2.015660in}{1.160546in}}%
\pgfpathlineto{\pgfqpoint{2.026738in}{1.160652in}}%
\pgfpathlineto{\pgfqpoint{2.037816in}{1.172654in}}%
\pgfpathlineto{\pgfqpoint{2.048893in}{1.182589in}}%
\pgfpathlineto{\pgfqpoint{2.059971in}{1.175463in}}%
\pgfpathlineto{\pgfqpoint{2.071049in}{1.196398in}}%
\pgfpathlineto{\pgfqpoint{2.093204in}{1.214517in}}%
\pgfpathlineto{\pgfqpoint{2.104282in}{1.213044in}}%
\pgfpathlineto{\pgfqpoint{2.115360in}{1.240082in}}%
\pgfpathlineto{\pgfqpoint{2.126438in}{1.256309in}}%
\pgfpathlineto{\pgfqpoint{2.137515in}{1.264939in}}%
\pgfpathlineto{\pgfqpoint{2.148593in}{1.293364in}}%
\pgfpathlineto{\pgfqpoint{2.159671in}{1.303606in}}%
\pgfpathlineto{\pgfqpoint{2.170749in}{1.317747in}}%
\pgfpathlineto{\pgfqpoint{2.181826in}{1.364325in}}%
\pgfpathlineto{\pgfqpoint{2.192904in}{1.399046in}}%
\pgfpathlineto{\pgfqpoint{2.203982in}{1.454307in}}%
\pgfpathlineto{\pgfqpoint{2.215060in}{1.531840in}}%
\pgfpathlineto{\pgfqpoint{2.226137in}{1.746113in}}%
\pgfpathlineto{\pgfqpoint{2.237215in}{0.994845in}}%
\pgfpathlineto{\pgfqpoint{2.248293in}{0.973304in}}%
\pgfpathlineto{\pgfqpoint{2.259371in}{1.034688in}}%
\pgfpathlineto{\pgfqpoint{2.270448in}{1.015407in}}%
\pgfpathlineto{\pgfqpoint{2.281526in}{0.990335in}}%
\pgfpathlineto{\pgfqpoint{2.292604in}{0.994439in}}%
\pgfpathlineto{\pgfqpoint{2.303682in}{0.947508in}}%
\pgfpathlineto{\pgfqpoint{2.314760in}{1.033388in}}%
\pgfpathlineto{\pgfqpoint{2.325837in}{0.973382in}}%
\pgfpathlineto{\pgfqpoint{2.336915in}{1.032800in}}%
\pgfpathlineto{\pgfqpoint{2.347993in}{1.033822in}}%
\pgfpathlineto{\pgfqpoint{2.359071in}{1.070177in}}%
\pgfpathlineto{\pgfqpoint{2.359071in}{1.070177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509639in}{0.349026in}}%
\pgfpathlineto{\pgfqpoint{0.509639in}{1.889026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447139in}{0.349026in}}%
\pgfpathlineto{\pgfqpoint{2.447139in}{1.889026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509639in}{0.349026in}}%
\pgfpathlineto{\pgfqpoint{2.447139in}{0.349026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509639in}{1.889026in}}%
\pgfpathlineto{\pgfqpoint{2.447139in}{1.889026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.478389in,y=1.972360in,,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont AT-2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587417in}{0.870539in}}%
\pgfpathlineto{\pgfqpoint{1.562776in}{0.870539in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.584998in}{0.870539in}}{\pgfqpoint{1.584998in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{1.584998in}{1.811249in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.584998in}{1.833471in}}{\pgfqpoint{1.562776in}{1.833471in}}%
\pgfpathlineto{\pgfqpoint{0.587417in}{1.833471in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.565194in}{1.833471in}}{\pgfqpoint{0.565194in}{1.811249in}}%
\pgfpathlineto{\pgfqpoint{0.565194in}{0.892761in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.565194in}{0.870539in}}{\pgfqpoint{0.587417in}{0.870539in}}%
\pgfpathlineto{\pgfqpoint{0.587417in}{0.870539in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609639in}{1.750138in}}%
\pgfpathlineto{\pgfqpoint{0.720750in}{1.750138in}}%
\pgfpathlineto{\pgfqpoint{0.831861in}{1.750138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.920750in,y=1.711249in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle h_1\) TNNMG}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609639in}{1.595204in}}%
\pgfpathlineto{\pgfqpoint{0.720750in}{1.595204in}}%
\pgfpathlineto{\pgfqpoint{0.831861in}{1.595204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.920750in,y=1.556316in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle h_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609639in}{1.440271in}}%
\pgfpathlineto{\pgfqpoint{0.720750in}{1.440271in}}%
\pgfpathlineto{\pgfqpoint{0.831861in}{1.440271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.920750in,y=1.401383in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle h_3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.609639in}{1.285338in}}%
\pgfpathlineto{\pgfqpoint{0.720750in}{1.285338in}}%
\pgfpathlineto{\pgfqpoint{0.831861in}{1.285338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.920750in,y=1.246449in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle h_1\) op. split.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.609639in}{1.130405in}}%
\pgfpathlineto{\pgfqpoint{0.720750in}{1.130405in}}%
\pgfpathlineto{\pgfqpoint{0.831861in}{1.130405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.920750in,y=1.091516in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle h_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.609639in}{0.975472in}}%
\pgfpathlineto{\pgfqpoint{0.720750in}{0.975472in}}%
\pgfpathlineto{\pgfqpoint{0.831861in}{0.975472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.920750in,y=0.936583in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle h_3\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> time_2d_AT2_aniso_pre.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}\usepackage[T1]{fontenc}\usepackage{cmbright}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.447139in}{2.068015in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.447139in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.447139in}{2.068015in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{2.068015in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509639in}{0.349026in}}%
\pgfpathlineto{\pgfqpoint{2.447139in}{0.349026in}}%
\pgfpathlineto{\pgfqpoint{2.447139in}{1.889026in}}%
\pgfpathlineto{\pgfqpoint{0.509639in}{1.889026in}}%
\pgfpathlineto{\pgfqpoint{0.509639in}{0.349026in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586629in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.586629in,y=0.251804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.140517in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.140517in,y=0.251804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.694405in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.694405in,y=0.251804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.248293in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.248293in,y=0.251804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.478389in,y=0.098124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont time step}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166640in, y=0.309404in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{0.862360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166640in, y=0.822737in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.375693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.235506in, y=1.336070in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.889026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.235506in, y=1.849404in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{0.503555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{0.593949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{0.658084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{0.707831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{0.748477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{0.782843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{0.812613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{0.838871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.016888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.107282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.171417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.221164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.261811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.296177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.325946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.352204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.530222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.620615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.684751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.734498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.775144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.809510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.839279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.865538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.111084in,y=1.119026in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont time [ms]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509639in}{0.349026in}}{\pgfqpoint{1.937500in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597707in}{0.879846in}}%
\pgfpathlineto{\pgfqpoint{0.619862in}{0.749143in}}%
\pgfpathlineto{\pgfqpoint{0.630940in}{0.756350in}}%
\pgfpathlineto{\pgfqpoint{0.642018in}{0.688957in}}%
\pgfpathlineto{\pgfqpoint{0.653096in}{0.717904in}}%
\pgfpathlineto{\pgfqpoint{0.664173in}{0.688871in}}%
\pgfpathlineto{\pgfqpoint{0.675251in}{0.757208in}}%
\pgfpathlineto{\pgfqpoint{0.686329in}{0.721292in}}%
\pgfpathlineto{\pgfqpoint{0.697407in}{0.679367in}}%
\pgfpathlineto{\pgfqpoint{0.708485in}{0.698362in}}%
\pgfpathlineto{\pgfqpoint{0.719562in}{0.672626in}}%
\pgfpathlineto{\pgfqpoint{0.730640in}{0.672008in}}%
\pgfpathlineto{\pgfqpoint{0.741718in}{0.715236in}}%
\pgfpathlineto{\pgfqpoint{0.752796in}{0.736182in}}%
\pgfpathlineto{\pgfqpoint{0.763873in}{0.731840in}}%
\pgfpathlineto{\pgfqpoint{0.774951in}{0.729344in}}%
\pgfpathlineto{\pgfqpoint{0.786029in}{0.724485in}}%
\pgfpathlineto{\pgfqpoint{0.797107in}{0.714449in}}%
\pgfpathlineto{\pgfqpoint{0.808184in}{0.683702in}}%
\pgfpathlineto{\pgfqpoint{0.830340in}{0.713447in}}%
\pgfpathlineto{\pgfqpoint{0.841418in}{0.735892in}}%
\pgfpathlineto{\pgfqpoint{0.852495in}{0.678208in}}%
\pgfpathlineto{\pgfqpoint{0.863573in}{0.682500in}}%
\pgfpathlineto{\pgfqpoint{0.874651in}{0.708912in}}%
\pgfpathlineto{\pgfqpoint{0.885729in}{0.716042in}}%
\pgfpathlineto{\pgfqpoint{0.896806in}{0.650864in}}%
\pgfpathlineto{\pgfqpoint{0.918962in}{0.737103in}}%
\pgfpathlineto{\pgfqpoint{0.930040in}{0.697385in}}%
\pgfpathlineto{\pgfqpoint{0.941117in}{0.707167in}}%
\pgfpathlineto{\pgfqpoint{0.952195in}{0.750628in}}%
\pgfpathlineto{\pgfqpoint{0.963273in}{0.685769in}}%
\pgfpathlineto{\pgfqpoint{0.974351in}{0.717643in}}%
\pgfpathlineto{\pgfqpoint{0.985428in}{0.665168in}}%
\pgfpathlineto{\pgfqpoint{0.996506in}{0.702998in}}%
\pgfpathlineto{\pgfqpoint{1.007584in}{0.701989in}}%
\pgfpathlineto{\pgfqpoint{1.018662in}{0.718368in}}%
\pgfpathlineto{\pgfqpoint{1.029740in}{0.718579in}}%
\pgfpathlineto{\pgfqpoint{1.040817in}{0.685464in}}%
\pgfpathlineto{\pgfqpoint{1.051895in}{0.706781in}}%
\pgfpathlineto{\pgfqpoint{1.062973in}{0.713692in}}%
\pgfpathlineto{\pgfqpoint{1.074051in}{0.703274in}}%
\pgfpathlineto{\pgfqpoint{1.085128in}{0.696940in}}%
\pgfpathlineto{\pgfqpoint{1.096206in}{0.677163in}}%
\pgfpathlineto{\pgfqpoint{1.107284in}{0.718406in}}%
\pgfpathlineto{\pgfqpoint{1.118362in}{0.686609in}}%
\pgfpathlineto{\pgfqpoint{1.129439in}{0.724068in}}%
\pgfpathlineto{\pgfqpoint{1.140517in}{0.672886in}}%
\pgfpathlineto{\pgfqpoint{1.151595in}{0.685148in}}%
\pgfpathlineto{\pgfqpoint{1.162673in}{0.668950in}}%
\pgfpathlineto{\pgfqpoint{1.173750in}{0.702289in}}%
\pgfpathlineto{\pgfqpoint{1.184828in}{0.670319in}}%
\pgfpathlineto{\pgfqpoint{1.195906in}{0.713108in}}%
\pgfpathlineto{\pgfqpoint{1.206984in}{0.706023in}}%
\pgfpathlineto{\pgfqpoint{1.229139in}{0.661195in}}%
\pgfpathlineto{\pgfqpoint{1.240217in}{0.675959in}}%
\pgfpathlineto{\pgfqpoint{1.251295in}{0.699383in}}%
\pgfpathlineto{\pgfqpoint{1.262372in}{0.668525in}}%
\pgfpathlineto{\pgfqpoint{1.273450in}{0.717063in}}%
\pgfpathlineto{\pgfqpoint{1.284528in}{0.672214in}}%
\pgfpathlineto{\pgfqpoint{1.295606in}{0.654457in}}%
\pgfpathlineto{\pgfqpoint{1.306683in}{0.707245in}}%
\pgfpathlineto{\pgfqpoint{1.317761in}{0.666881in}}%
\pgfpathlineto{\pgfqpoint{1.328839in}{0.672898in}}%
\pgfpathlineto{\pgfqpoint{1.339917in}{0.680597in}}%
\pgfpathlineto{\pgfqpoint{1.350995in}{0.630806in}}%
\pgfpathlineto{\pgfqpoint{1.362072in}{0.628652in}}%
\pgfpathlineto{\pgfqpoint{1.373150in}{0.649396in}}%
\pgfpathlineto{\pgfqpoint{1.384228in}{0.638290in}}%
\pgfpathlineto{\pgfqpoint{1.395306in}{0.623988in}}%
\pgfpathlineto{\pgfqpoint{1.406383in}{0.626137in}}%
\pgfpathlineto{\pgfqpoint{1.417461in}{0.619700in}}%
\pgfpathlineto{\pgfqpoint{1.428539in}{0.652996in}}%
\pgfpathlineto{\pgfqpoint{1.439617in}{0.606469in}}%
\pgfpathlineto{\pgfqpoint{1.450694in}{0.615934in}}%
\pgfpathlineto{\pgfqpoint{1.461772in}{0.631468in}}%
\pgfpathlineto{\pgfqpoint{1.472850in}{0.676126in}}%
\pgfpathlineto{\pgfqpoint{1.483928in}{0.673488in}}%
\pgfpathlineto{\pgfqpoint{1.495005in}{0.628860in}}%
\pgfpathlineto{\pgfqpoint{1.506083in}{0.655481in}}%
\pgfpathlineto{\pgfqpoint{1.517161in}{0.643471in}}%
\pgfpathlineto{\pgfqpoint{1.528239in}{0.615978in}}%
\pgfpathlineto{\pgfqpoint{1.539316in}{0.660710in}}%
\pgfpathlineto{\pgfqpoint{1.550394in}{0.646248in}}%
\pgfpathlineto{\pgfqpoint{1.561472in}{0.678997in}}%
\pgfpathlineto{\pgfqpoint{1.572550in}{0.636689in}}%
\pgfpathlineto{\pgfqpoint{1.583627in}{0.640385in}}%
\pgfpathlineto{\pgfqpoint{1.594705in}{0.630364in}}%
\pgfpathlineto{\pgfqpoint{1.605783in}{0.648587in}}%
\pgfpathlineto{\pgfqpoint{1.616861in}{0.627788in}}%
\pgfpathlineto{\pgfqpoint{1.627938in}{0.706345in}}%
\pgfpathlineto{\pgfqpoint{1.639016in}{0.625735in}}%
\pgfpathlineto{\pgfqpoint{1.650094in}{0.648752in}}%
\pgfpathlineto{\pgfqpoint{1.661172in}{0.657181in}}%
\pgfpathlineto{\pgfqpoint{1.683327in}{0.608548in}}%
\pgfpathlineto{\pgfqpoint{1.694405in}{0.619546in}}%
\pgfpathlineto{\pgfqpoint{1.705483in}{0.613910in}}%
\pgfpathlineto{\pgfqpoint{1.716561in}{0.663239in}}%
\pgfpathlineto{\pgfqpoint{1.727638in}{0.650002in}}%
\pgfpathlineto{\pgfqpoint{1.738716in}{0.639632in}}%
\pgfpathlineto{\pgfqpoint{1.749794in}{0.654345in}}%
\pgfpathlineto{\pgfqpoint{1.760872in}{0.640793in}}%
\pgfpathlineto{\pgfqpoint{1.771949in}{0.648654in}}%
\pgfpathlineto{\pgfqpoint{1.783027in}{0.642184in}}%
\pgfpathlineto{\pgfqpoint{1.794105in}{0.706276in}}%
\pgfpathlineto{\pgfqpoint{1.805183in}{0.623119in}}%
\pgfpathlineto{\pgfqpoint{1.816260in}{0.635012in}}%
\pgfpathlineto{\pgfqpoint{1.827338in}{0.644384in}}%
\pgfpathlineto{\pgfqpoint{1.838416in}{0.619064in}}%
\pgfpathlineto{\pgfqpoint{1.849494in}{0.650160in}}%
\pgfpathlineto{\pgfqpoint{1.860571in}{0.632363in}}%
\pgfpathlineto{\pgfqpoint{1.871649in}{0.608910in}}%
\pgfpathlineto{\pgfqpoint{1.882727in}{0.624301in}}%
\pgfpathlineto{\pgfqpoint{1.893805in}{0.666514in}}%
\pgfpathlineto{\pgfqpoint{1.904882in}{0.669010in}}%
\pgfpathlineto{\pgfqpoint{1.915960in}{0.711728in}}%
\pgfpathlineto{\pgfqpoint{1.927038in}{0.678152in}}%
\pgfpathlineto{\pgfqpoint{1.938116in}{0.681857in}}%
\pgfpathlineto{\pgfqpoint{1.949193in}{0.664934in}}%
\pgfpathlineto{\pgfqpoint{1.960271in}{0.668386in}}%
\pgfpathlineto{\pgfqpoint{1.971349in}{0.705488in}}%
\pgfpathlineto{\pgfqpoint{1.993505in}{0.667310in}}%
\pgfpathlineto{\pgfqpoint{2.004582in}{0.671797in}}%
\pgfpathlineto{\pgfqpoint{2.015660in}{0.660785in}}%
\pgfpathlineto{\pgfqpoint{2.026738in}{0.672985in}}%
\pgfpathlineto{\pgfqpoint{2.037816in}{0.654137in}}%
\pgfpathlineto{\pgfqpoint{2.048893in}{0.696788in}}%
\pgfpathlineto{\pgfqpoint{2.059971in}{0.658325in}}%
\pgfpathlineto{\pgfqpoint{2.071049in}{0.663167in}}%
\pgfpathlineto{\pgfqpoint{2.082127in}{0.686327in}}%
\pgfpathlineto{\pgfqpoint{2.093204in}{0.661222in}}%
\pgfpathlineto{\pgfqpoint{2.104282in}{0.702678in}}%
\pgfpathlineto{\pgfqpoint{2.115360in}{0.736438in}}%
\pgfpathlineto{\pgfqpoint{2.126438in}{0.774687in}}%
\pgfpathlineto{\pgfqpoint{2.137515in}{0.737736in}}%
\pgfpathlineto{\pgfqpoint{2.148593in}{0.715897in}}%
\pgfpathlineto{\pgfqpoint{2.159671in}{0.761126in}}%
\pgfpathlineto{\pgfqpoint{2.170749in}{0.732414in}}%
\pgfpathlineto{\pgfqpoint{2.181826in}{0.747311in}}%
\pgfpathlineto{\pgfqpoint{2.192904in}{0.813659in}}%
\pgfpathlineto{\pgfqpoint{2.203982in}{0.832510in}}%
\pgfpathlineto{\pgfqpoint{2.215060in}{1.362415in}}%
\pgfpathlineto{\pgfqpoint{2.226137in}{1.028913in}}%
\pgfpathlineto{\pgfqpoint{2.237215in}{1.020194in}}%
\pgfpathlineto{\pgfqpoint{2.248293in}{1.144052in}}%
\pgfpathlineto{\pgfqpoint{2.259371in}{1.126683in}}%
\pgfpathlineto{\pgfqpoint{2.270448in}{1.129607in}}%
\pgfpathlineto{\pgfqpoint{2.281526in}{1.123452in}}%
\pgfpathlineto{\pgfqpoint{2.292604in}{1.064179in}}%
\pgfpathlineto{\pgfqpoint{2.303682in}{1.054683in}}%
\pgfpathlineto{\pgfqpoint{2.314760in}{1.199804in}}%
\pgfpathlineto{\pgfqpoint{2.325837in}{0.953881in}}%
\pgfpathlineto{\pgfqpoint{2.336915in}{1.130978in}}%
\pgfpathlineto{\pgfqpoint{2.347993in}{1.036110in}}%
\pgfpathlineto{\pgfqpoint{2.359071in}{0.975459in}}%
\pgfpathlineto{\pgfqpoint{2.359071in}{0.975459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509639in}{0.349026in}}{\pgfqpoint{1.937500in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597707in}{1.068775in}}%
\pgfpathlineto{\pgfqpoint{0.608785in}{1.009607in}}%
\pgfpathlineto{\pgfqpoint{0.619862in}{0.925740in}}%
\pgfpathlineto{\pgfqpoint{0.630940in}{0.910521in}}%
\pgfpathlineto{\pgfqpoint{0.642018in}{0.888075in}}%
\pgfpathlineto{\pgfqpoint{0.653096in}{0.884679in}}%
\pgfpathlineto{\pgfqpoint{0.664173in}{0.946143in}}%
\pgfpathlineto{\pgfqpoint{0.675251in}{0.854352in}}%
\pgfpathlineto{\pgfqpoint{0.686329in}{0.877323in}}%
\pgfpathlineto{\pgfqpoint{0.697407in}{0.762478in}}%
\pgfpathlineto{\pgfqpoint{0.708485in}{0.841010in}}%
\pgfpathlineto{\pgfqpoint{0.719562in}{0.837787in}}%
\pgfpathlineto{\pgfqpoint{0.730640in}{0.879029in}}%
\pgfpathlineto{\pgfqpoint{0.741718in}{0.761088in}}%
\pgfpathlineto{\pgfqpoint{0.752796in}{0.834499in}}%
\pgfpathlineto{\pgfqpoint{0.763873in}{0.829847in}}%
\pgfpathlineto{\pgfqpoint{0.774951in}{0.803134in}}%
\pgfpathlineto{\pgfqpoint{0.786029in}{0.810480in}}%
\pgfpathlineto{\pgfqpoint{0.797107in}{0.807812in}}%
\pgfpathlineto{\pgfqpoint{0.808184in}{0.786017in}}%
\pgfpathlineto{\pgfqpoint{0.819262in}{0.781087in}}%
\pgfpathlineto{\pgfqpoint{0.830340in}{0.793426in}}%
\pgfpathlineto{\pgfqpoint{0.841418in}{0.736210in}}%
\pgfpathlineto{\pgfqpoint{0.852495in}{0.786499in}}%
\pgfpathlineto{\pgfqpoint{0.863573in}{0.785759in}}%
\pgfpathlineto{\pgfqpoint{0.874651in}{0.779332in}}%
\pgfpathlineto{\pgfqpoint{0.885729in}{0.789128in}}%
\pgfpathlineto{\pgfqpoint{0.896806in}{0.788234in}}%
\pgfpathlineto{\pgfqpoint{0.907884in}{0.726512in}}%
\pgfpathlineto{\pgfqpoint{0.918962in}{0.809917in}}%
\pgfpathlineto{\pgfqpoint{0.930040in}{0.764464in}}%
\pgfpathlineto{\pgfqpoint{0.941117in}{0.847891in}}%
\pgfpathlineto{\pgfqpoint{0.952195in}{0.759516in}}%
\pgfpathlineto{\pgfqpoint{0.963273in}{0.837741in}}%
\pgfpathlineto{\pgfqpoint{0.974351in}{0.709366in}}%
\pgfpathlineto{\pgfqpoint{0.985428in}{0.791807in}}%
\pgfpathlineto{\pgfqpoint{0.996506in}{0.701920in}}%
\pgfpathlineto{\pgfqpoint{1.007584in}{0.813730in}}%
\pgfpathlineto{\pgfqpoint{1.018662in}{0.758801in}}%
\pgfpathlineto{\pgfqpoint{1.029740in}{0.771268in}}%
\pgfpathlineto{\pgfqpoint{1.040817in}{0.704738in}}%
\pgfpathlineto{\pgfqpoint{1.051895in}{0.770207in}}%
\pgfpathlineto{\pgfqpoint{1.062973in}{0.762820in}}%
\pgfpathlineto{\pgfqpoint{1.074051in}{0.792733in}}%
\pgfpathlineto{\pgfqpoint{1.085128in}{0.697997in}}%
\pgfpathlineto{\pgfqpoint{1.096206in}{0.762651in}}%
\pgfpathlineto{\pgfqpoint{1.107284in}{0.784602in}}%
\pgfpathlineto{\pgfqpoint{1.118362in}{0.760887in}}%
\pgfpathlineto{\pgfqpoint{1.129439in}{0.761253in}}%
\pgfpathlineto{\pgfqpoint{1.140517in}{0.670041in}}%
\pgfpathlineto{\pgfqpoint{1.151595in}{0.770564in}}%
\pgfpathlineto{\pgfqpoint{1.162673in}{0.674013in}}%
\pgfpathlineto{\pgfqpoint{1.173750in}{0.747901in}}%
\pgfpathlineto{\pgfqpoint{1.184828in}{0.732726in}}%
\pgfpathlineto{\pgfqpoint{1.195906in}{0.678060in}}%
\pgfpathlineto{\pgfqpoint{1.206984in}{0.739605in}}%
\pgfpathlineto{\pgfqpoint{1.218061in}{0.748742in}}%
\pgfpathlineto{\pgfqpoint{1.229139in}{0.682258in}}%
\pgfpathlineto{\pgfqpoint{1.240217in}{0.733564in}}%
\pgfpathlineto{\pgfqpoint{1.251295in}{0.727095in}}%
\pgfpathlineto{\pgfqpoint{1.262372in}{0.733762in}}%
\pgfpathlineto{\pgfqpoint{1.273450in}{0.771374in}}%
\pgfpathlineto{\pgfqpoint{1.284528in}{0.677646in}}%
\pgfpathlineto{\pgfqpoint{1.295606in}{0.763758in}}%
\pgfpathlineto{\pgfqpoint{1.306683in}{0.747191in}}%
\pgfpathlineto{\pgfqpoint{1.317761in}{0.737209in}}%
\pgfpathlineto{\pgfqpoint{1.328839in}{0.741661in}}%
\pgfpathlineto{\pgfqpoint{1.339917in}{0.756478in}}%
\pgfpathlineto{\pgfqpoint{1.350995in}{0.764156in}}%
\pgfpathlineto{\pgfqpoint{1.362072in}{0.637216in}}%
\pgfpathlineto{\pgfqpoint{1.373150in}{0.746468in}}%
\pgfpathlineto{\pgfqpoint{1.384228in}{0.637953in}}%
\pgfpathlineto{\pgfqpoint{1.395306in}{0.757832in}}%
\pgfpathlineto{\pgfqpoint{1.406383in}{0.744553in}}%
\pgfpathlineto{\pgfqpoint{1.417461in}{0.704136in}}%
\pgfpathlineto{\pgfqpoint{1.428539in}{0.646345in}}%
\pgfpathlineto{\pgfqpoint{1.439617in}{0.735908in}}%
\pgfpathlineto{\pgfqpoint{1.450694in}{0.638173in}}%
\pgfpathlineto{\pgfqpoint{1.461772in}{0.714835in}}%
\pgfpathlineto{\pgfqpoint{1.472850in}{0.633508in}}%
\pgfpathlineto{\pgfqpoint{1.483928in}{0.693418in}}%
\pgfpathlineto{\pgfqpoint{1.495005in}{0.635752in}}%
\pgfpathlineto{\pgfqpoint{1.506083in}{0.754486in}}%
\pgfpathlineto{\pgfqpoint{1.517161in}{0.748414in}}%
\pgfpathlineto{\pgfqpoint{1.528239in}{0.739893in}}%
\pgfpathlineto{\pgfqpoint{1.539316in}{0.742367in}}%
\pgfpathlineto{\pgfqpoint{1.550394in}{0.717095in}}%
\pgfpathlineto{\pgfqpoint{1.561472in}{0.672388in}}%
\pgfpathlineto{\pgfqpoint{1.572550in}{0.744080in}}%
\pgfpathlineto{\pgfqpoint{1.583627in}{0.735647in}}%
\pgfpathlineto{\pgfqpoint{1.594705in}{0.673503in}}%
\pgfpathlineto{\pgfqpoint{1.605783in}{0.755242in}}%
\pgfpathlineto{\pgfqpoint{1.616861in}{0.693086in}}%
\pgfpathlineto{\pgfqpoint{1.627938in}{0.674644in}}%
\pgfpathlineto{\pgfqpoint{1.639016in}{0.741457in}}%
\pgfpathlineto{\pgfqpoint{1.650094in}{0.736007in}}%
\pgfpathlineto{\pgfqpoint{1.661172in}{0.765613in}}%
\pgfpathlineto{\pgfqpoint{1.672250in}{0.670115in}}%
\pgfpathlineto{\pgfqpoint{1.683327in}{0.679056in}}%
\pgfpathlineto{\pgfqpoint{1.694405in}{0.679908in}}%
\pgfpathlineto{\pgfqpoint{1.705483in}{0.732904in}}%
\pgfpathlineto{\pgfqpoint{1.716561in}{0.672167in}}%
\pgfpathlineto{\pgfqpoint{1.727638in}{0.740807in}}%
\pgfpathlineto{\pgfqpoint{1.738716in}{0.742600in}}%
\pgfpathlineto{\pgfqpoint{1.749794in}{0.673348in}}%
\pgfpathlineto{\pgfqpoint{1.760872in}{0.712327in}}%
\pgfpathlineto{\pgfqpoint{1.771949in}{0.683099in}}%
\pgfpathlineto{\pgfqpoint{1.783027in}{0.739647in}}%
\pgfpathlineto{\pgfqpoint{1.794105in}{0.664151in}}%
\pgfpathlineto{\pgfqpoint{1.805183in}{0.740011in}}%
\pgfpathlineto{\pgfqpoint{1.816260in}{0.703761in}}%
\pgfpathlineto{\pgfqpoint{1.827338in}{0.719755in}}%
\pgfpathlineto{\pgfqpoint{1.838416in}{0.671745in}}%
\pgfpathlineto{\pgfqpoint{1.849494in}{0.701564in}}%
\pgfpathlineto{\pgfqpoint{1.860571in}{0.712005in}}%
\pgfpathlineto{\pgfqpoint{1.871649in}{0.710994in}}%
\pgfpathlineto{\pgfqpoint{1.882727in}{0.676856in}}%
\pgfpathlineto{\pgfqpoint{1.893805in}{0.709148in}}%
\pgfpathlineto{\pgfqpoint{1.904882in}{0.711853in}}%
\pgfpathlineto{\pgfqpoint{1.915960in}{0.702102in}}%
\pgfpathlineto{\pgfqpoint{1.927038in}{0.706117in}}%
\pgfpathlineto{\pgfqpoint{1.938116in}{0.741130in}}%
\pgfpathlineto{\pgfqpoint{1.949193in}{0.720566in}}%
\pgfpathlineto{\pgfqpoint{1.960271in}{0.714625in}}%
\pgfpathlineto{\pgfqpoint{1.971349in}{0.705901in}}%
\pgfpathlineto{\pgfqpoint{1.982427in}{0.702879in}}%
\pgfpathlineto{\pgfqpoint{1.993505in}{0.713722in}}%
\pgfpathlineto{\pgfqpoint{2.004582in}{0.744712in}}%
\pgfpathlineto{\pgfqpoint{2.015660in}{0.702627in}}%
\pgfpathlineto{\pgfqpoint{2.026738in}{0.702814in}}%
\pgfpathlineto{\pgfqpoint{2.037816in}{0.701810in}}%
\pgfpathlineto{\pgfqpoint{2.048893in}{0.731689in}}%
\pgfpathlineto{\pgfqpoint{2.059971in}{0.706064in}}%
\pgfpathlineto{\pgfqpoint{2.071049in}{0.696317in}}%
\pgfpathlineto{\pgfqpoint{2.093204in}{0.731844in}}%
\pgfpathlineto{\pgfqpoint{2.104282in}{0.738994in}}%
\pgfpathlineto{\pgfqpoint{2.115360in}{0.785943in}}%
\pgfpathlineto{\pgfqpoint{2.126438in}{0.804560in}}%
\pgfpathlineto{\pgfqpoint{2.137515in}{0.740216in}}%
\pgfpathlineto{\pgfqpoint{2.148593in}{0.758809in}}%
\pgfpathlineto{\pgfqpoint{2.159671in}{0.748416in}}%
\pgfpathlineto{\pgfqpoint{2.170749in}{0.778912in}}%
\pgfpathlineto{\pgfqpoint{2.181826in}{0.818539in}}%
\pgfpathlineto{\pgfqpoint{2.192904in}{0.896794in}}%
\pgfpathlineto{\pgfqpoint{2.203982in}{1.669001in}}%
\pgfpathlineto{\pgfqpoint{2.215060in}{0.763875in}}%
\pgfpathlineto{\pgfqpoint{2.226137in}{1.023761in}}%
\pgfpathlineto{\pgfqpoint{2.237215in}{1.050779in}}%
\pgfpathlineto{\pgfqpoint{2.248293in}{0.926970in}}%
\pgfpathlineto{\pgfqpoint{2.259371in}{1.005264in}}%
\pgfpathlineto{\pgfqpoint{2.270448in}{1.284691in}}%
\pgfpathlineto{\pgfqpoint{2.281526in}{1.136426in}}%
\pgfpathlineto{\pgfqpoint{2.292604in}{0.742911in}}%
\pgfpathlineto{\pgfqpoint{2.303682in}{1.016521in}}%
\pgfpathlineto{\pgfqpoint{2.314760in}{1.048728in}}%
\pgfpathlineto{\pgfqpoint{2.325837in}{1.045566in}}%
\pgfpathlineto{\pgfqpoint{2.336915in}{1.224819in}}%
\pgfpathlineto{\pgfqpoint{2.347993in}{1.223235in}}%
\pgfpathlineto{\pgfqpoint{2.359071in}{1.047240in}}%
\pgfpathlineto{\pgfqpoint{2.359071in}{1.047240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509639in}{0.349026in}}{\pgfqpoint{1.937500in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597707in}{1.324349in}}%
\pgfpathlineto{\pgfqpoint{0.608785in}{1.188511in}}%
\pgfpathlineto{\pgfqpoint{0.619862in}{1.133732in}}%
\pgfpathlineto{\pgfqpoint{0.630940in}{1.108195in}}%
\pgfpathlineto{\pgfqpoint{0.642018in}{1.077564in}}%
\pgfpathlineto{\pgfqpoint{0.653096in}{1.068376in}}%
\pgfpathlineto{\pgfqpoint{0.664173in}{1.047280in}}%
\pgfpathlineto{\pgfqpoint{0.675251in}{1.047249in}}%
\pgfpathlineto{\pgfqpoint{0.686329in}{1.107951in}}%
\pgfpathlineto{\pgfqpoint{0.697407in}{1.080612in}}%
\pgfpathlineto{\pgfqpoint{0.708485in}{1.021497in}}%
\pgfpathlineto{\pgfqpoint{0.719562in}{1.077084in}}%
\pgfpathlineto{\pgfqpoint{0.730640in}{1.013627in}}%
\pgfpathlineto{\pgfqpoint{0.741718in}{1.005524in}}%
\pgfpathlineto{\pgfqpoint{0.752796in}{1.000550in}}%
\pgfpathlineto{\pgfqpoint{0.763873in}{0.996904in}}%
\pgfpathlineto{\pgfqpoint{0.774951in}{1.008141in}}%
\pgfpathlineto{\pgfqpoint{0.786029in}{0.982238in}}%
\pgfpathlineto{\pgfqpoint{0.797107in}{0.983863in}}%
\pgfpathlineto{\pgfqpoint{0.830340in}{0.974381in}}%
\pgfpathlineto{\pgfqpoint{0.841418in}{0.977586in}}%
\pgfpathlineto{\pgfqpoint{0.852495in}{0.959382in}}%
\pgfpathlineto{\pgfqpoint{0.863573in}{0.953510in}}%
\pgfpathlineto{\pgfqpoint{0.874651in}{0.961042in}}%
\pgfpathlineto{\pgfqpoint{0.885729in}{0.955887in}}%
\pgfpathlineto{\pgfqpoint{0.896806in}{1.028214in}}%
\pgfpathlineto{\pgfqpoint{0.907884in}{0.766020in}}%
\pgfpathlineto{\pgfqpoint{0.918962in}{0.970839in}}%
\pgfpathlineto{\pgfqpoint{0.930040in}{0.945467in}}%
\pgfpathlineto{\pgfqpoint{0.941117in}{0.933473in}}%
\pgfpathlineto{\pgfqpoint{0.952195in}{0.951047in}}%
\pgfpathlineto{\pgfqpoint{0.963273in}{0.954351in}}%
\pgfpathlineto{\pgfqpoint{0.974351in}{0.938343in}}%
\pgfpathlineto{\pgfqpoint{0.985428in}{0.838173in}}%
\pgfpathlineto{\pgfqpoint{0.996506in}{0.812119in}}%
\pgfpathlineto{\pgfqpoint{1.007584in}{0.924396in}}%
\pgfpathlineto{\pgfqpoint{1.018662in}{0.914878in}}%
\pgfpathlineto{\pgfqpoint{1.029740in}{0.964850in}}%
\pgfpathlineto{\pgfqpoint{1.040817in}{0.812759in}}%
\pgfpathlineto{\pgfqpoint{1.051895in}{0.819264in}}%
\pgfpathlineto{\pgfqpoint{1.062973in}{0.833208in}}%
\pgfpathlineto{\pgfqpoint{1.074051in}{0.787605in}}%
\pgfpathlineto{\pgfqpoint{1.085128in}{0.802259in}}%
\pgfpathlineto{\pgfqpoint{1.096206in}{0.929690in}}%
\pgfpathlineto{\pgfqpoint{1.107284in}{0.896758in}}%
\pgfpathlineto{\pgfqpoint{1.118362in}{0.887582in}}%
\pgfpathlineto{\pgfqpoint{1.129439in}{0.795994in}}%
\pgfpathlineto{\pgfqpoint{1.140517in}{0.761342in}}%
\pgfpathlineto{\pgfqpoint{1.151595in}{0.817372in}}%
\pgfpathlineto{\pgfqpoint{1.162673in}{0.807943in}}%
\pgfpathlineto{\pgfqpoint{1.173750in}{0.885768in}}%
\pgfpathlineto{\pgfqpoint{1.184828in}{0.896609in}}%
\pgfpathlineto{\pgfqpoint{1.195906in}{0.886371in}}%
\pgfpathlineto{\pgfqpoint{1.206984in}{0.729262in}}%
\pgfpathlineto{\pgfqpoint{1.218061in}{0.823040in}}%
\pgfpathlineto{\pgfqpoint{1.229139in}{0.817085in}}%
\pgfpathlineto{\pgfqpoint{1.240217in}{0.838889in}}%
\pgfpathlineto{\pgfqpoint{1.262372in}{0.740843in}}%
\pgfpathlineto{\pgfqpoint{1.273450in}{0.757434in}}%
\pgfpathlineto{\pgfqpoint{1.284528in}{0.837995in}}%
\pgfpathlineto{\pgfqpoint{1.295606in}{0.691215in}}%
\pgfpathlineto{\pgfqpoint{1.306683in}{0.761155in}}%
\pgfpathlineto{\pgfqpoint{1.317761in}{0.785600in}}%
\pgfpathlineto{\pgfqpoint{1.328839in}{0.802275in}}%
\pgfpathlineto{\pgfqpoint{1.339917in}{0.770200in}}%
\pgfpathlineto{\pgfqpoint{1.350995in}{0.724114in}}%
\pgfpathlineto{\pgfqpoint{1.362072in}{0.786716in}}%
\pgfpathlineto{\pgfqpoint{1.373150in}{0.767136in}}%
\pgfpathlineto{\pgfqpoint{1.384228in}{0.800559in}}%
\pgfpathlineto{\pgfqpoint{1.395306in}{0.749285in}}%
\pgfpathlineto{\pgfqpoint{1.406383in}{0.723539in}}%
\pgfpathlineto{\pgfqpoint{1.417461in}{0.779724in}}%
\pgfpathlineto{\pgfqpoint{1.428539in}{0.722862in}}%
\pgfpathlineto{\pgfqpoint{1.439617in}{0.797638in}}%
\pgfpathlineto{\pgfqpoint{1.450694in}{0.755986in}}%
\pgfpathlineto{\pgfqpoint{1.461772in}{0.764806in}}%
\pgfpathlineto{\pgfqpoint{1.472850in}{0.797629in}}%
\pgfpathlineto{\pgfqpoint{1.483928in}{0.755976in}}%
\pgfpathlineto{\pgfqpoint{1.495005in}{0.890649in}}%
\pgfpathlineto{\pgfqpoint{1.506083in}{0.846923in}}%
\pgfpathlineto{\pgfqpoint{1.517161in}{0.851944in}}%
\pgfpathlineto{\pgfqpoint{1.528239in}{0.867706in}}%
\pgfpathlineto{\pgfqpoint{1.539316in}{0.767158in}}%
\pgfpathlineto{\pgfqpoint{1.550394in}{0.732331in}}%
\pgfpathlineto{\pgfqpoint{1.561472in}{0.811053in}}%
\pgfpathlineto{\pgfqpoint{1.572550in}{0.770125in}}%
\pgfpathlineto{\pgfqpoint{1.583627in}{0.768529in}}%
\pgfpathlineto{\pgfqpoint{1.594705in}{0.787185in}}%
\pgfpathlineto{\pgfqpoint{1.605783in}{0.738432in}}%
\pgfpathlineto{\pgfqpoint{1.616861in}{0.785775in}}%
\pgfpathlineto{\pgfqpoint{1.627938in}{0.896112in}}%
\pgfpathlineto{\pgfqpoint{1.639016in}{0.850868in}}%
\pgfpathlineto{\pgfqpoint{1.650094in}{0.855588in}}%
\pgfpathlineto{\pgfqpoint{1.661172in}{0.846390in}}%
\pgfpathlineto{\pgfqpoint{1.672250in}{0.849160in}}%
\pgfpathlineto{\pgfqpoint{1.683327in}{0.792010in}}%
\pgfpathlineto{\pgfqpoint{1.694405in}{0.698277in}}%
\pgfpathlineto{\pgfqpoint{1.705483in}{0.814476in}}%
\pgfpathlineto{\pgfqpoint{1.716561in}{0.694697in}}%
\pgfpathlineto{\pgfqpoint{1.738716in}{0.761325in}}%
\pgfpathlineto{\pgfqpoint{1.749794in}{0.900926in}}%
\pgfpathlineto{\pgfqpoint{1.760872in}{0.718159in}}%
\pgfpathlineto{\pgfqpoint{1.771949in}{0.730405in}}%
\pgfpathlineto{\pgfqpoint{1.783027in}{0.734782in}}%
\pgfpathlineto{\pgfqpoint{1.794105in}{0.736043in}}%
\pgfpathlineto{\pgfqpoint{1.805183in}{0.732998in}}%
\pgfpathlineto{\pgfqpoint{1.816260in}{0.760374in}}%
\pgfpathlineto{\pgfqpoint{1.827338in}{0.795321in}}%
\pgfpathlineto{\pgfqpoint{1.838416in}{0.676965in}}%
\pgfpathlineto{\pgfqpoint{1.849494in}{0.882652in}}%
\pgfpathlineto{\pgfqpoint{1.860571in}{0.763772in}}%
\pgfpathlineto{\pgfqpoint{1.871649in}{0.762394in}}%
\pgfpathlineto{\pgfqpoint{1.882727in}{0.869840in}}%
\pgfpathlineto{\pgfqpoint{1.893805in}{0.733401in}}%
\pgfpathlineto{\pgfqpoint{1.904882in}{0.736701in}}%
\pgfpathlineto{\pgfqpoint{1.915960in}{0.768307in}}%
\pgfpathlineto{\pgfqpoint{1.927038in}{0.735519in}}%
\pgfpathlineto{\pgfqpoint{1.938116in}{0.883840in}}%
\pgfpathlineto{\pgfqpoint{1.960271in}{0.696875in}}%
\pgfpathlineto{\pgfqpoint{1.971349in}{0.789388in}}%
\pgfpathlineto{\pgfqpoint{1.982427in}{0.733774in}}%
\pgfpathlineto{\pgfqpoint{1.993505in}{0.786237in}}%
\pgfpathlineto{\pgfqpoint{2.004582in}{0.738706in}}%
\pgfpathlineto{\pgfqpoint{2.015660in}{0.812544in}}%
\pgfpathlineto{\pgfqpoint{2.026738in}{0.717537in}}%
\pgfpathlineto{\pgfqpoint{2.037816in}{0.794426in}}%
\pgfpathlineto{\pgfqpoint{2.048893in}{0.756120in}}%
\pgfpathlineto{\pgfqpoint{2.059971in}{0.784554in}}%
\pgfpathlineto{\pgfqpoint{2.071049in}{0.758496in}}%
\pgfpathlineto{\pgfqpoint{2.082127in}{0.807939in}}%
\pgfpathlineto{\pgfqpoint{2.093204in}{0.784017in}}%
\pgfpathlineto{\pgfqpoint{2.104282in}{0.808027in}}%
\pgfpathlineto{\pgfqpoint{2.115360in}{0.856304in}}%
\pgfpathlineto{\pgfqpoint{2.126438in}{0.888516in}}%
\pgfpathlineto{\pgfqpoint{2.137515in}{0.888116in}}%
\pgfpathlineto{\pgfqpoint{2.159671in}{0.824366in}}%
\pgfpathlineto{\pgfqpoint{2.170749in}{0.807195in}}%
\pgfpathlineto{\pgfqpoint{2.181826in}{0.772506in}}%
\pgfpathlineto{\pgfqpoint{2.192904in}{0.797082in}}%
\pgfpathlineto{\pgfqpoint{2.203982in}{0.833372in}}%
\pgfpathlineto{\pgfqpoint{2.215060in}{0.863376in}}%
\pgfpathlineto{\pgfqpoint{2.226137in}{1.878634in}}%
\pgfpathlineto{\pgfqpoint{2.237215in}{1.070106in}}%
\pgfpathlineto{\pgfqpoint{2.248293in}{1.374712in}}%
\pgfpathlineto{\pgfqpoint{2.259371in}{0.857321in}}%
\pgfpathlineto{\pgfqpoint{2.270448in}{0.805405in}}%
\pgfpathlineto{\pgfqpoint{2.281526in}{0.840864in}}%
\pgfpathlineto{\pgfqpoint{2.292604in}{1.012007in}}%
\pgfpathlineto{\pgfqpoint{2.303682in}{0.862003in}}%
\pgfpathlineto{\pgfqpoint{2.314760in}{0.861420in}}%
\pgfpathlineto{\pgfqpoint{2.325837in}{1.089000in}}%
\pgfpathlineto{\pgfqpoint{2.336915in}{1.061608in}}%
\pgfpathlineto{\pgfqpoint{2.347993in}{0.960387in}}%
\pgfpathlineto{\pgfqpoint{2.359071in}{1.003719in}}%
\pgfpathlineto{\pgfqpoint{2.359071in}{1.003719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509639in}{0.349026in}}{\pgfqpoint{1.937500in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.597707in}{0.702708in}}%
\pgfpathlineto{\pgfqpoint{0.608785in}{0.691318in}}%
\pgfpathlineto{\pgfqpoint{0.619862in}{0.728434in}}%
\pgfpathlineto{\pgfqpoint{0.630940in}{0.696812in}}%
\pgfpathlineto{\pgfqpoint{0.642018in}{0.711833in}}%
\pgfpathlineto{\pgfqpoint{0.653096in}{0.750048in}}%
\pgfpathlineto{\pgfqpoint{0.664173in}{0.759725in}}%
\pgfpathlineto{\pgfqpoint{0.675251in}{0.747841in}}%
\pgfpathlineto{\pgfqpoint{0.686329in}{0.764066in}}%
\pgfpathlineto{\pgfqpoint{0.697407in}{0.747810in}}%
\pgfpathlineto{\pgfqpoint{0.708485in}{0.745656in}}%
\pgfpathlineto{\pgfqpoint{0.719562in}{0.768480in}}%
\pgfpathlineto{\pgfqpoint{0.730640in}{0.768537in}}%
\pgfpathlineto{\pgfqpoint{0.741718in}{0.749900in}}%
\pgfpathlineto{\pgfqpoint{0.752796in}{0.763220in}}%
\pgfpathlineto{\pgfqpoint{0.763873in}{0.768529in}}%
\pgfpathlineto{\pgfqpoint{0.774951in}{0.741235in}}%
\pgfpathlineto{\pgfqpoint{0.786029in}{0.736812in}}%
\pgfpathlineto{\pgfqpoint{0.797107in}{0.745511in}}%
\pgfpathlineto{\pgfqpoint{0.808184in}{0.765061in}}%
\pgfpathlineto{\pgfqpoint{0.819262in}{0.760011in}}%
\pgfpathlineto{\pgfqpoint{0.830340in}{0.758208in}}%
\pgfpathlineto{\pgfqpoint{0.841418in}{0.762108in}}%
\pgfpathlineto{\pgfqpoint{0.852495in}{0.802093in}}%
\pgfpathlineto{\pgfqpoint{0.863573in}{0.809172in}}%
\pgfpathlineto{\pgfqpoint{0.874651in}{0.806780in}}%
\pgfpathlineto{\pgfqpoint{0.885729in}{0.806666in}}%
\pgfpathlineto{\pgfqpoint{0.896806in}{0.829349in}}%
\pgfpathlineto{\pgfqpoint{0.907884in}{0.806500in}}%
\pgfpathlineto{\pgfqpoint{0.918962in}{0.792813in}}%
\pgfpathlineto{\pgfqpoint{0.930040in}{0.783787in}}%
\pgfpathlineto{\pgfqpoint{0.941117in}{0.796174in}}%
\pgfpathlineto{\pgfqpoint{0.952195in}{0.811375in}}%
\pgfpathlineto{\pgfqpoint{0.963273in}{0.793916in}}%
\pgfpathlineto{\pgfqpoint{0.974351in}{0.791405in}}%
\pgfpathlineto{\pgfqpoint{0.985428in}{0.793097in}}%
\pgfpathlineto{\pgfqpoint{0.996506in}{0.803385in}}%
\pgfpathlineto{\pgfqpoint{1.007584in}{0.821636in}}%
\pgfpathlineto{\pgfqpoint{1.018662in}{0.816060in}}%
\pgfpathlineto{\pgfqpoint{1.029740in}{0.813844in}}%
\pgfpathlineto{\pgfqpoint{1.040817in}{0.823629in}}%
\pgfpathlineto{\pgfqpoint{1.051895in}{0.812581in}}%
\pgfpathlineto{\pgfqpoint{1.062973in}{0.805659in}}%
\pgfpathlineto{\pgfqpoint{1.074051in}{0.831344in}}%
\pgfpathlineto{\pgfqpoint{1.085128in}{0.861423in}}%
\pgfpathlineto{\pgfqpoint{1.096206in}{0.843515in}}%
\pgfpathlineto{\pgfqpoint{1.107284in}{0.844126in}}%
\pgfpathlineto{\pgfqpoint{1.118362in}{0.831388in}}%
\pgfpathlineto{\pgfqpoint{1.129439in}{0.846561in}}%
\pgfpathlineto{\pgfqpoint{1.140517in}{0.840861in}}%
\pgfpathlineto{\pgfqpoint{1.151595in}{0.832762in}}%
\pgfpathlineto{\pgfqpoint{1.162673in}{0.833099in}}%
\pgfpathlineto{\pgfqpoint{1.184828in}{0.855114in}}%
\pgfpathlineto{\pgfqpoint{1.195906in}{0.847849in}}%
\pgfpathlineto{\pgfqpoint{1.206984in}{0.828437in}}%
\pgfpathlineto{\pgfqpoint{1.218061in}{0.843740in}}%
\pgfpathlineto{\pgfqpoint{1.229139in}{0.849637in}}%
\pgfpathlineto{\pgfqpoint{1.240217in}{0.848613in}}%
\pgfpathlineto{\pgfqpoint{1.251295in}{0.841090in}}%
\pgfpathlineto{\pgfqpoint{1.262372in}{0.899964in}}%
\pgfpathlineto{\pgfqpoint{1.273450in}{0.892306in}}%
\pgfpathlineto{\pgfqpoint{1.284528in}{0.876820in}}%
\pgfpathlineto{\pgfqpoint{1.295606in}{0.863450in}}%
\pgfpathlineto{\pgfqpoint{1.306683in}{0.879420in}}%
\pgfpathlineto{\pgfqpoint{1.317761in}{0.865392in}}%
\pgfpathlineto{\pgfqpoint{1.328839in}{0.876996in}}%
\pgfpathlineto{\pgfqpoint{1.339917in}{0.881775in}}%
\pgfpathlineto{\pgfqpoint{1.350995in}{0.871856in}}%
\pgfpathlineto{\pgfqpoint{1.362072in}{0.870146in}}%
\pgfpathlineto{\pgfqpoint{1.373150in}{0.875767in}}%
\pgfpathlineto{\pgfqpoint{1.384228in}{0.887158in}}%
\pgfpathlineto{\pgfqpoint{1.395306in}{0.858230in}}%
\pgfpathlineto{\pgfqpoint{1.406383in}{0.898682in}}%
\pgfpathlineto{\pgfqpoint{1.417461in}{0.916576in}}%
\pgfpathlineto{\pgfqpoint{1.428539in}{0.923443in}}%
\pgfpathlineto{\pgfqpoint{1.439617in}{0.895358in}}%
\pgfpathlineto{\pgfqpoint{1.450694in}{0.909483in}}%
\pgfpathlineto{\pgfqpoint{1.461772in}{0.896463in}}%
\pgfpathlineto{\pgfqpoint{1.472850in}{0.927568in}}%
\pgfpathlineto{\pgfqpoint{1.483928in}{0.906860in}}%
\pgfpathlineto{\pgfqpoint{1.495005in}{0.906417in}}%
\pgfpathlineto{\pgfqpoint{1.506083in}{0.922177in}}%
\pgfpathlineto{\pgfqpoint{1.517161in}{0.912484in}}%
\pgfpathlineto{\pgfqpoint{1.528239in}{0.930117in}}%
\pgfpathlineto{\pgfqpoint{1.539316in}{0.917602in}}%
\pgfpathlineto{\pgfqpoint{1.550394in}{0.936783in}}%
\pgfpathlineto{\pgfqpoint{1.561472in}{0.930914in}}%
\pgfpathlineto{\pgfqpoint{1.572550in}{0.932864in}}%
\pgfpathlineto{\pgfqpoint{1.583627in}{0.917600in}}%
\pgfpathlineto{\pgfqpoint{1.594705in}{0.920639in}}%
\pgfpathlineto{\pgfqpoint{1.605783in}{0.927535in}}%
\pgfpathlineto{\pgfqpoint{1.616861in}{0.927304in}}%
\pgfpathlineto{\pgfqpoint{1.627938in}{0.951799in}}%
\pgfpathlineto{\pgfqpoint{1.639016in}{0.959430in}}%
\pgfpathlineto{\pgfqpoint{1.650094in}{0.944335in}}%
\pgfpathlineto{\pgfqpoint{1.661172in}{0.943654in}}%
\pgfpathlineto{\pgfqpoint{1.672250in}{0.957125in}}%
\pgfpathlineto{\pgfqpoint{1.683327in}{0.941959in}}%
\pgfpathlineto{\pgfqpoint{1.694405in}{0.938939in}}%
\pgfpathlineto{\pgfqpoint{1.705483in}{0.968732in}}%
\pgfpathlineto{\pgfqpoint{1.716561in}{0.963059in}}%
\pgfpathlineto{\pgfqpoint{1.727638in}{0.974846in}}%
\pgfpathlineto{\pgfqpoint{1.738716in}{0.963805in}}%
\pgfpathlineto{\pgfqpoint{1.749794in}{0.974806in}}%
\pgfpathlineto{\pgfqpoint{1.760872in}{0.965278in}}%
\pgfpathlineto{\pgfqpoint{1.771949in}{0.985831in}}%
\pgfpathlineto{\pgfqpoint{1.783027in}{0.998970in}}%
\pgfpathlineto{\pgfqpoint{1.805183in}{1.003260in}}%
\pgfpathlineto{\pgfqpoint{1.816260in}{0.984865in}}%
\pgfpathlineto{\pgfqpoint{1.827338in}{1.016221in}}%
\pgfpathlineto{\pgfqpoint{1.838416in}{1.021864in}}%
\pgfpathlineto{\pgfqpoint{1.849494in}{1.010984in}}%
\pgfpathlineto{\pgfqpoint{1.860571in}{1.013007in}}%
\pgfpathlineto{\pgfqpoint{1.871649in}{1.024060in}}%
\pgfpathlineto{\pgfqpoint{1.893805in}{1.037805in}}%
\pgfpathlineto{\pgfqpoint{1.915960in}{1.048930in}}%
\pgfpathlineto{\pgfqpoint{1.927038in}{1.044347in}}%
\pgfpathlineto{\pgfqpoint{1.949193in}{1.067035in}}%
\pgfpathlineto{\pgfqpoint{1.960271in}{1.068030in}}%
\pgfpathlineto{\pgfqpoint{1.971349in}{1.074459in}}%
\pgfpathlineto{\pgfqpoint{1.982427in}{1.086218in}}%
\pgfpathlineto{\pgfqpoint{1.993505in}{1.085498in}}%
\pgfpathlineto{\pgfqpoint{2.004582in}{1.093075in}}%
\pgfpathlineto{\pgfqpoint{2.015660in}{1.103268in}}%
\pgfpathlineto{\pgfqpoint{2.026738in}{1.110004in}}%
\pgfpathlineto{\pgfqpoint{2.037816in}{1.126727in}}%
\pgfpathlineto{\pgfqpoint{2.048893in}{1.128035in}}%
\pgfpathlineto{\pgfqpoint{2.059971in}{1.147050in}}%
\pgfpathlineto{\pgfqpoint{2.071049in}{1.142501in}}%
\pgfpathlineto{\pgfqpoint{2.093204in}{1.162157in}}%
\pgfpathlineto{\pgfqpoint{2.104282in}{1.178726in}}%
\pgfpathlineto{\pgfqpoint{2.115360in}{1.198069in}}%
\pgfpathlineto{\pgfqpoint{2.126438in}{1.213876in}}%
\pgfpathlineto{\pgfqpoint{2.137515in}{1.220409in}}%
\pgfpathlineto{\pgfqpoint{2.148593in}{1.247834in}}%
\pgfpathlineto{\pgfqpoint{2.159671in}{1.268088in}}%
\pgfpathlineto{\pgfqpoint{2.181826in}{1.347014in}}%
\pgfpathlineto{\pgfqpoint{2.192904in}{1.400459in}}%
\pgfpathlineto{\pgfqpoint{2.215060in}{1.606522in}}%
\pgfpathlineto{\pgfqpoint{2.226137in}{0.874295in}}%
\pgfpathlineto{\pgfqpoint{2.248293in}{0.845913in}}%
\pgfpathlineto{\pgfqpoint{2.259371in}{0.863596in}}%
\pgfpathlineto{\pgfqpoint{2.270448in}{0.804092in}}%
\pgfpathlineto{\pgfqpoint{2.281526in}{0.843137in}}%
\pgfpathlineto{\pgfqpoint{2.292604in}{0.815174in}}%
\pgfpathlineto{\pgfqpoint{2.303682in}{0.807246in}}%
\pgfpathlineto{\pgfqpoint{2.314760in}{0.854065in}}%
\pgfpathlineto{\pgfqpoint{2.325837in}{0.877768in}}%
\pgfpathlineto{\pgfqpoint{2.336915in}{0.848711in}}%
\pgfpathlineto{\pgfqpoint{2.347993in}{0.855457in}}%
\pgfpathlineto{\pgfqpoint{2.359071in}{0.881565in}}%
\pgfpathlineto{\pgfqpoint{2.359071in}{0.881565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509639in}{0.349026in}}{\pgfqpoint{1.937500in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.597707in}{0.702065in}}%
\pgfpathlineto{\pgfqpoint{0.608785in}{0.695154in}}%
\pgfpathlineto{\pgfqpoint{0.619862in}{0.699920in}}%
\pgfpathlineto{\pgfqpoint{0.630940in}{0.700135in}}%
\pgfpathlineto{\pgfqpoint{0.642018in}{0.717355in}}%
\pgfpathlineto{\pgfqpoint{0.653096in}{0.695773in}}%
\pgfpathlineto{\pgfqpoint{0.664173in}{0.757402in}}%
\pgfpathlineto{\pgfqpoint{0.675251in}{0.767649in}}%
\pgfpathlineto{\pgfqpoint{0.686329in}{0.764120in}}%
\pgfpathlineto{\pgfqpoint{0.697407in}{0.758651in}}%
\pgfpathlineto{\pgfqpoint{0.708485in}{0.760026in}}%
\pgfpathlineto{\pgfqpoint{0.730640in}{0.755640in}}%
\pgfpathlineto{\pgfqpoint{0.741718in}{0.762820in}}%
\pgfpathlineto{\pgfqpoint{0.752796in}{0.759089in}}%
\pgfpathlineto{\pgfqpoint{0.763873in}{0.773325in}}%
\pgfpathlineto{\pgfqpoint{0.774951in}{0.764179in}}%
\pgfpathlineto{\pgfqpoint{0.786029in}{0.761262in}}%
\pgfpathlineto{\pgfqpoint{0.797107in}{0.754753in}}%
\pgfpathlineto{\pgfqpoint{0.808184in}{0.764265in}}%
\pgfpathlineto{\pgfqpoint{0.819262in}{0.768922in}}%
\pgfpathlineto{\pgfqpoint{0.830340in}{0.755844in}}%
\pgfpathlineto{\pgfqpoint{0.841418in}{0.776251in}}%
\pgfpathlineto{\pgfqpoint{0.852495in}{0.821294in}}%
\pgfpathlineto{\pgfqpoint{0.863573in}{0.797842in}}%
\pgfpathlineto{\pgfqpoint{0.874651in}{0.813648in}}%
\pgfpathlineto{\pgfqpoint{0.885729in}{0.808352in}}%
\pgfpathlineto{\pgfqpoint{0.896806in}{0.804701in}}%
\pgfpathlineto{\pgfqpoint{0.907884in}{0.808001in}}%
\pgfpathlineto{\pgfqpoint{0.930040in}{0.803618in}}%
\pgfpathlineto{\pgfqpoint{0.941117in}{0.803254in}}%
\pgfpathlineto{\pgfqpoint{0.952195in}{0.810138in}}%
\pgfpathlineto{\pgfqpoint{0.963273in}{0.805923in}}%
\pgfpathlineto{\pgfqpoint{0.974351in}{0.793617in}}%
\pgfpathlineto{\pgfqpoint{0.985428in}{0.806999in}}%
\pgfpathlineto{\pgfqpoint{0.996506in}{0.799756in}}%
\pgfpathlineto{\pgfqpoint{1.007584in}{0.809322in}}%
\pgfpathlineto{\pgfqpoint{1.018662in}{0.798233in}}%
\pgfpathlineto{\pgfqpoint{1.029740in}{0.806492in}}%
\pgfpathlineto{\pgfqpoint{1.040817in}{0.808012in}}%
\pgfpathlineto{\pgfqpoint{1.051895in}{0.807523in}}%
\pgfpathlineto{\pgfqpoint{1.062973in}{0.809605in}}%
\pgfpathlineto{\pgfqpoint{1.074051in}{0.815799in}}%
\pgfpathlineto{\pgfqpoint{1.085128in}{0.844527in}}%
\pgfpathlineto{\pgfqpoint{1.096206in}{0.843392in}}%
\pgfpathlineto{\pgfqpoint{1.107284in}{0.844432in}}%
\pgfpathlineto{\pgfqpoint{1.118362in}{0.846716in}}%
\pgfpathlineto{\pgfqpoint{1.129439in}{0.845219in}}%
\pgfpathlineto{\pgfqpoint{1.140517in}{0.848795in}}%
\pgfpathlineto{\pgfqpoint{1.151595in}{0.834217in}}%
\pgfpathlineto{\pgfqpoint{1.162673in}{0.839556in}}%
\pgfpathlineto{\pgfqpoint{1.184828in}{0.842770in}}%
\pgfpathlineto{\pgfqpoint{1.195906in}{0.845390in}}%
\pgfpathlineto{\pgfqpoint{1.206984in}{0.839550in}}%
\pgfpathlineto{\pgfqpoint{1.218061in}{0.836105in}}%
\pgfpathlineto{\pgfqpoint{1.229139in}{0.845537in}}%
\pgfpathlineto{\pgfqpoint{1.240217in}{0.839105in}}%
\pgfpathlineto{\pgfqpoint{1.251295in}{0.877484in}}%
\pgfpathlineto{\pgfqpoint{1.262372in}{0.871821in}}%
\pgfpathlineto{\pgfqpoint{1.273450in}{0.875677in}}%
\pgfpathlineto{\pgfqpoint{1.284528in}{0.876401in}}%
\pgfpathlineto{\pgfqpoint{1.295606in}{0.872650in}}%
\pgfpathlineto{\pgfqpoint{1.306683in}{0.891676in}}%
\pgfpathlineto{\pgfqpoint{1.317761in}{0.884681in}}%
\pgfpathlineto{\pgfqpoint{1.328839in}{0.872123in}}%
\pgfpathlineto{\pgfqpoint{1.350995in}{0.879290in}}%
\pgfpathlineto{\pgfqpoint{1.362072in}{0.874890in}}%
\pgfpathlineto{\pgfqpoint{1.373150in}{0.886209in}}%
\pgfpathlineto{\pgfqpoint{1.384228in}{0.886598in}}%
\pgfpathlineto{\pgfqpoint{1.395306in}{0.875404in}}%
\pgfpathlineto{\pgfqpoint{1.406383in}{0.885180in}}%
\pgfpathlineto{\pgfqpoint{1.417461in}{0.904188in}}%
\pgfpathlineto{\pgfqpoint{1.428539in}{0.903452in}}%
\pgfpathlineto{\pgfqpoint{1.439617in}{0.900500in}}%
\pgfpathlineto{\pgfqpoint{1.450694in}{0.900438in}}%
\pgfpathlineto{\pgfqpoint{1.461772in}{0.909039in}}%
\pgfpathlineto{\pgfqpoint{1.472850in}{0.910033in}}%
\pgfpathlineto{\pgfqpoint{1.483928in}{0.908494in}}%
\pgfpathlineto{\pgfqpoint{1.495005in}{0.905313in}}%
\pgfpathlineto{\pgfqpoint{1.506083in}{0.911254in}}%
\pgfpathlineto{\pgfqpoint{1.517161in}{0.918642in}}%
\pgfpathlineto{\pgfqpoint{1.539316in}{0.939349in}}%
\pgfpathlineto{\pgfqpoint{1.561472in}{0.933372in}}%
\pgfpathlineto{\pgfqpoint{1.572550in}{0.937352in}}%
\pgfpathlineto{\pgfqpoint{1.583627in}{0.926493in}}%
\pgfpathlineto{\pgfqpoint{1.594705in}{0.941803in}}%
\pgfpathlineto{\pgfqpoint{1.605783in}{0.942898in}}%
\pgfpathlineto{\pgfqpoint{1.616861in}{0.938105in}}%
\pgfpathlineto{\pgfqpoint{1.627938in}{0.963000in}}%
\pgfpathlineto{\pgfqpoint{1.639016in}{0.954577in}}%
\pgfpathlineto{\pgfqpoint{1.650094in}{0.953689in}}%
\pgfpathlineto{\pgfqpoint{1.661172in}{0.960010in}}%
\pgfpathlineto{\pgfqpoint{1.672250in}{0.952807in}}%
\pgfpathlineto{\pgfqpoint{1.683327in}{0.958253in}}%
\pgfpathlineto{\pgfqpoint{1.694405in}{0.956314in}}%
\pgfpathlineto{\pgfqpoint{1.705483in}{0.981984in}}%
\pgfpathlineto{\pgfqpoint{1.716561in}{0.974685in}}%
\pgfpathlineto{\pgfqpoint{1.727638in}{0.978658in}}%
\pgfpathlineto{\pgfqpoint{1.738716in}{0.979645in}}%
\pgfpathlineto{\pgfqpoint{1.749794in}{0.977842in}}%
\pgfpathlineto{\pgfqpoint{1.760872in}{1.001222in}}%
\pgfpathlineto{\pgfqpoint{1.771949in}{0.992869in}}%
\pgfpathlineto{\pgfqpoint{1.783027in}{0.999846in}}%
\pgfpathlineto{\pgfqpoint{1.794105in}{1.000249in}}%
\pgfpathlineto{\pgfqpoint{1.805183in}{0.989240in}}%
\pgfpathlineto{\pgfqpoint{1.816260in}{0.997319in}}%
\pgfpathlineto{\pgfqpoint{1.827338in}{1.015652in}}%
\pgfpathlineto{\pgfqpoint{1.849494in}{1.011136in}}%
\pgfpathlineto{\pgfqpoint{1.860571in}{1.023573in}}%
\pgfpathlineto{\pgfqpoint{1.871649in}{1.033265in}}%
\pgfpathlineto{\pgfqpoint{1.882727in}{1.031065in}}%
\pgfpathlineto{\pgfqpoint{1.893805in}{1.026751in}}%
\pgfpathlineto{\pgfqpoint{1.904882in}{1.053876in}}%
\pgfpathlineto{\pgfqpoint{1.915960in}{1.042329in}}%
\pgfpathlineto{\pgfqpoint{1.927038in}{1.058997in}}%
\pgfpathlineto{\pgfqpoint{1.938116in}{1.057310in}}%
\pgfpathlineto{\pgfqpoint{1.949193in}{1.060241in}}%
\pgfpathlineto{\pgfqpoint{1.960271in}{1.065318in}}%
\pgfpathlineto{\pgfqpoint{1.971349in}{1.081950in}}%
\pgfpathlineto{\pgfqpoint{1.982427in}{1.087324in}}%
\pgfpathlineto{\pgfqpoint{1.993505in}{1.100138in}}%
\pgfpathlineto{\pgfqpoint{2.004582in}{1.102030in}}%
\pgfpathlineto{\pgfqpoint{2.026738in}{1.119104in}}%
\pgfpathlineto{\pgfqpoint{2.037816in}{1.130690in}}%
\pgfpathlineto{\pgfqpoint{2.048893in}{1.132222in}}%
\pgfpathlineto{\pgfqpoint{2.059971in}{1.152309in}}%
\pgfpathlineto{\pgfqpoint{2.071049in}{1.157259in}}%
\pgfpathlineto{\pgfqpoint{2.082127in}{1.157448in}}%
\pgfpathlineto{\pgfqpoint{2.093204in}{1.184671in}}%
\pgfpathlineto{\pgfqpoint{2.104282in}{1.192336in}}%
\pgfpathlineto{\pgfqpoint{2.115360in}{1.214180in}}%
\pgfpathlineto{\pgfqpoint{2.126438in}{1.223393in}}%
\pgfpathlineto{\pgfqpoint{2.148593in}{1.267105in}}%
\pgfpathlineto{\pgfqpoint{2.159671in}{1.312032in}}%
\pgfpathlineto{\pgfqpoint{2.170749in}{1.350402in}}%
\pgfpathlineto{\pgfqpoint{2.181826in}{1.405517in}}%
\pgfpathlineto{\pgfqpoint{2.192904in}{1.534755in}}%
\pgfpathlineto{\pgfqpoint{2.203982in}{1.593358in}}%
\pgfpathlineto{\pgfqpoint{2.215060in}{0.866277in}}%
\pgfpathlineto{\pgfqpoint{2.226137in}{0.853769in}}%
\pgfpathlineto{\pgfqpoint{2.237215in}{0.847838in}}%
\pgfpathlineto{\pgfqpoint{2.248293in}{0.873073in}}%
\pgfpathlineto{\pgfqpoint{2.259371in}{0.846570in}}%
\pgfpathlineto{\pgfqpoint{2.270448in}{0.823745in}}%
\pgfpathlineto{\pgfqpoint{2.281526in}{0.821678in}}%
\pgfpathlineto{\pgfqpoint{2.292604in}{0.823733in}}%
\pgfpathlineto{\pgfqpoint{2.303682in}{0.843095in}}%
\pgfpathlineto{\pgfqpoint{2.314760in}{0.845746in}}%
\pgfpathlineto{\pgfqpoint{2.325837in}{0.817699in}}%
\pgfpathlineto{\pgfqpoint{2.336915in}{0.852172in}}%
\pgfpathlineto{\pgfqpoint{2.347993in}{0.820312in}}%
\pgfpathlineto{\pgfqpoint{2.359071in}{0.849772in}}%
\pgfpathlineto{\pgfqpoint{2.359071in}{0.849772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509639in}{0.349026in}}{\pgfqpoint{1.937500in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.597707in}{0.753878in}}%
\pgfpathlineto{\pgfqpoint{0.608785in}{0.764359in}}%
\pgfpathlineto{\pgfqpoint{0.619862in}{0.766065in}}%
\pgfpathlineto{\pgfqpoint{0.630940in}{0.763955in}}%
\pgfpathlineto{\pgfqpoint{0.642018in}{0.769393in}}%
\pgfpathlineto{\pgfqpoint{0.653096in}{0.767097in}}%
\pgfpathlineto{\pgfqpoint{0.664173in}{0.827918in}}%
\pgfpathlineto{\pgfqpoint{0.675251in}{0.822028in}}%
\pgfpathlineto{\pgfqpoint{0.686329in}{0.818876in}}%
\pgfpathlineto{\pgfqpoint{0.697407in}{0.822730in}}%
\pgfpathlineto{\pgfqpoint{0.708485in}{0.827802in}}%
\pgfpathlineto{\pgfqpoint{0.719562in}{0.819588in}}%
\pgfpathlineto{\pgfqpoint{0.730640in}{0.825580in}}%
\pgfpathlineto{\pgfqpoint{0.741718in}{0.824296in}}%
\pgfpathlineto{\pgfqpoint{0.752796in}{0.831244in}}%
\pgfpathlineto{\pgfqpoint{0.763873in}{0.829136in}}%
\pgfpathlineto{\pgfqpoint{0.774951in}{0.828608in}}%
\pgfpathlineto{\pgfqpoint{0.786029in}{0.831747in}}%
\pgfpathlineto{\pgfqpoint{0.797107in}{0.833570in}}%
\pgfpathlineto{\pgfqpoint{0.819262in}{0.827424in}}%
\pgfpathlineto{\pgfqpoint{0.830340in}{0.829171in}}%
\pgfpathlineto{\pgfqpoint{0.841418in}{0.824452in}}%
\pgfpathlineto{\pgfqpoint{0.852495in}{0.833477in}}%
\pgfpathlineto{\pgfqpoint{0.863573in}{0.825303in}}%
\pgfpathlineto{\pgfqpoint{0.874651in}{0.825565in}}%
\pgfpathlineto{\pgfqpoint{0.885729in}{0.873455in}}%
\pgfpathlineto{\pgfqpoint{0.896806in}{0.872123in}}%
\pgfpathlineto{\pgfqpoint{0.907884in}{0.867737in}}%
\pgfpathlineto{\pgfqpoint{0.918962in}{0.868491in}}%
\pgfpathlineto{\pgfqpoint{0.930040in}{0.867548in}}%
\pgfpathlineto{\pgfqpoint{0.941117in}{0.873014in}}%
\pgfpathlineto{\pgfqpoint{0.952195in}{0.866170in}}%
\pgfpathlineto{\pgfqpoint{0.963273in}{0.869180in}}%
\pgfpathlineto{\pgfqpoint{0.974351in}{0.865409in}}%
\pgfpathlineto{\pgfqpoint{0.996506in}{0.871760in}}%
\pgfpathlineto{\pgfqpoint{1.007584in}{0.866205in}}%
\pgfpathlineto{\pgfqpoint{1.018662in}{0.865537in}}%
\pgfpathlineto{\pgfqpoint{1.029740in}{0.867769in}}%
\pgfpathlineto{\pgfqpoint{1.040817in}{0.867790in}}%
\pgfpathlineto{\pgfqpoint{1.051895in}{0.874980in}}%
\pgfpathlineto{\pgfqpoint{1.062973in}{0.872988in}}%
\pgfpathlineto{\pgfqpoint{1.074051in}{0.905584in}}%
\pgfpathlineto{\pgfqpoint{1.085128in}{0.907407in}}%
\pgfpathlineto{\pgfqpoint{1.096206in}{0.907093in}}%
\pgfpathlineto{\pgfqpoint{1.107284in}{0.911555in}}%
\pgfpathlineto{\pgfqpoint{1.129439in}{0.911877in}}%
\pgfpathlineto{\pgfqpoint{1.140517in}{0.906772in}}%
\pgfpathlineto{\pgfqpoint{1.151595in}{0.904616in}}%
\pgfpathlineto{\pgfqpoint{1.173750in}{0.907179in}}%
\pgfpathlineto{\pgfqpoint{1.184828in}{0.911627in}}%
\pgfpathlineto{\pgfqpoint{1.195906in}{0.907308in}}%
\pgfpathlineto{\pgfqpoint{1.206984in}{0.906008in}}%
\pgfpathlineto{\pgfqpoint{1.218061in}{0.906575in}}%
\pgfpathlineto{\pgfqpoint{1.229139in}{0.911349in}}%
\pgfpathlineto{\pgfqpoint{1.240217in}{0.907705in}}%
\pgfpathlineto{\pgfqpoint{1.251295in}{0.908075in}}%
\pgfpathlineto{\pgfqpoint{1.262372in}{0.941510in}}%
\pgfpathlineto{\pgfqpoint{1.273450in}{0.905368in}}%
\pgfpathlineto{\pgfqpoint{1.284528in}{0.938936in}}%
\pgfpathlineto{\pgfqpoint{1.295606in}{0.909435in}}%
\pgfpathlineto{\pgfqpoint{1.306683in}{0.937485in}}%
\pgfpathlineto{\pgfqpoint{1.317761in}{0.939064in}}%
\pgfpathlineto{\pgfqpoint{1.328839in}{0.939520in}}%
\pgfpathlineto{\pgfqpoint{1.339917in}{0.941427in}}%
\pgfpathlineto{\pgfqpoint{1.350995in}{0.945173in}}%
\pgfpathlineto{\pgfqpoint{1.362072in}{0.942209in}}%
\pgfpathlineto{\pgfqpoint{1.395306in}{0.944102in}}%
\pgfpathlineto{\pgfqpoint{1.406383in}{0.941448in}}%
\pgfpathlineto{\pgfqpoint{1.417461in}{0.966605in}}%
\pgfpathlineto{\pgfqpoint{1.428539in}{0.967834in}}%
\pgfpathlineto{\pgfqpoint{1.439617in}{0.966889in}}%
\pgfpathlineto{\pgfqpoint{1.450694in}{0.969156in}}%
\pgfpathlineto{\pgfqpoint{1.461772in}{0.969648in}}%
\pgfpathlineto{\pgfqpoint{1.472850in}{0.967547in}}%
\pgfpathlineto{\pgfqpoint{1.506083in}{0.971038in}}%
\pgfpathlineto{\pgfqpoint{1.517161in}{0.972199in}}%
\pgfpathlineto{\pgfqpoint{1.528239in}{0.970698in}}%
\pgfpathlineto{\pgfqpoint{1.539316in}{0.971696in}}%
\pgfpathlineto{\pgfqpoint{1.550394in}{0.993622in}}%
\pgfpathlineto{\pgfqpoint{1.561472in}{1.000021in}}%
\pgfpathlineto{\pgfqpoint{1.572550in}{0.998092in}}%
\pgfpathlineto{\pgfqpoint{1.583627in}{0.998721in}}%
\pgfpathlineto{\pgfqpoint{1.594705in}{0.995987in}}%
\pgfpathlineto{\pgfqpoint{1.605783in}{0.995504in}}%
\pgfpathlineto{\pgfqpoint{1.616861in}{1.010493in}}%
\pgfpathlineto{\pgfqpoint{1.627938in}{1.002483in}}%
\pgfpathlineto{\pgfqpoint{1.639016in}{1.017242in}}%
\pgfpathlineto{\pgfqpoint{1.650094in}{1.018335in}}%
\pgfpathlineto{\pgfqpoint{1.661172in}{1.016497in}}%
\pgfpathlineto{\pgfqpoint{1.672250in}{0.997573in}}%
\pgfpathlineto{\pgfqpoint{1.683327in}{1.018065in}}%
\pgfpathlineto{\pgfqpoint{1.694405in}{1.018225in}}%
\pgfpathlineto{\pgfqpoint{1.705483in}{1.019710in}}%
\pgfpathlineto{\pgfqpoint{1.716561in}{1.018551in}}%
\pgfpathlineto{\pgfqpoint{1.727638in}{1.038740in}}%
\pgfpathlineto{\pgfqpoint{1.738716in}{1.041613in}}%
\pgfpathlineto{\pgfqpoint{1.749794in}{1.042193in}}%
\pgfpathlineto{\pgfqpoint{1.760872in}{1.040448in}}%
\pgfpathlineto{\pgfqpoint{1.771949in}{1.040539in}}%
\pgfpathlineto{\pgfqpoint{1.783027in}{1.058957in}}%
\pgfpathlineto{\pgfqpoint{1.794105in}{1.059447in}}%
\pgfpathlineto{\pgfqpoint{1.816260in}{1.056741in}}%
\pgfpathlineto{\pgfqpoint{1.827338in}{1.062969in}}%
\pgfpathlineto{\pgfqpoint{1.838416in}{1.076497in}}%
\pgfpathlineto{\pgfqpoint{1.860571in}{1.074446in}}%
\pgfpathlineto{\pgfqpoint{1.871649in}{1.078467in}}%
\pgfpathlineto{\pgfqpoint{1.882727in}{1.093776in}}%
\pgfpathlineto{\pgfqpoint{1.893805in}{1.094075in}}%
\pgfpathlineto{\pgfqpoint{1.904882in}{1.096238in}}%
\pgfpathlineto{\pgfqpoint{1.915960in}{1.108723in}}%
\pgfpathlineto{\pgfqpoint{1.927038in}{1.107399in}}%
\pgfpathlineto{\pgfqpoint{1.938116in}{1.109376in}}%
\pgfpathlineto{\pgfqpoint{1.949193in}{1.125737in}}%
\pgfpathlineto{\pgfqpoint{1.960271in}{1.125775in}}%
\pgfpathlineto{\pgfqpoint{1.971349in}{1.139963in}}%
\pgfpathlineto{\pgfqpoint{1.982427in}{1.141624in}}%
\pgfpathlineto{\pgfqpoint{2.004582in}{1.138946in}}%
\pgfpathlineto{\pgfqpoint{2.015660in}{1.160546in}}%
\pgfpathlineto{\pgfqpoint{2.026738in}{1.160652in}}%
\pgfpathlineto{\pgfqpoint{2.037816in}{1.172654in}}%
\pgfpathlineto{\pgfqpoint{2.048893in}{1.182589in}}%
\pgfpathlineto{\pgfqpoint{2.059971in}{1.175463in}}%
\pgfpathlineto{\pgfqpoint{2.071049in}{1.196398in}}%
\pgfpathlineto{\pgfqpoint{2.093204in}{1.214517in}}%
\pgfpathlineto{\pgfqpoint{2.104282in}{1.213044in}}%
\pgfpathlineto{\pgfqpoint{2.115360in}{1.240082in}}%
\pgfpathlineto{\pgfqpoint{2.126438in}{1.256309in}}%
\pgfpathlineto{\pgfqpoint{2.137515in}{1.264939in}}%
\pgfpathlineto{\pgfqpoint{2.148593in}{1.293364in}}%
\pgfpathlineto{\pgfqpoint{2.159671in}{1.303606in}}%
\pgfpathlineto{\pgfqpoint{2.170749in}{1.317747in}}%
\pgfpathlineto{\pgfqpoint{2.181826in}{1.364325in}}%
\pgfpathlineto{\pgfqpoint{2.192904in}{1.399046in}}%
\pgfpathlineto{\pgfqpoint{2.203982in}{1.454307in}}%
\pgfpathlineto{\pgfqpoint{2.215060in}{1.531840in}}%
\pgfpathlineto{\pgfqpoint{2.226137in}{1.746113in}}%
\pgfpathlineto{\pgfqpoint{2.237215in}{0.994845in}}%
\pgfpathlineto{\pgfqpoint{2.248293in}{0.973304in}}%
\pgfpathlineto{\pgfqpoint{2.259371in}{1.034688in}}%
\pgfpathlineto{\pgfqpoint{2.270448in}{1.015407in}}%
\pgfpathlineto{\pgfqpoint{2.281526in}{0.990335in}}%
\pgfpathlineto{\pgfqpoint{2.292604in}{0.994439in}}%
\pgfpathlineto{\pgfqpoint{2.303682in}{0.947508in}}%
\pgfpathlineto{\pgfqpoint{2.314760in}{1.033388in}}%
\pgfpathlineto{\pgfqpoint{2.325837in}{0.973382in}}%
\pgfpathlineto{\pgfqpoint{2.336915in}{1.032800in}}%
\pgfpathlineto{\pgfqpoint{2.347993in}{1.033822in}}%
\pgfpathlineto{\pgfqpoint{2.359071in}{1.070177in}}%
\pgfpathlineto{\pgfqpoint{2.359071in}{1.070177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509639in}{0.349026in}}%
\pgfpathlineto{\pgfqpoint{0.509639in}{1.889026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447139in}{0.349026in}}%
\pgfpathlineto{\pgfqpoint{2.447139in}{1.889026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509639in}{0.349026in}}%
\pgfpathlineto{\pgfqpoint{2.447139in}{0.349026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509639in}{1.889026in}}%
\pgfpathlineto{\pgfqpoint{2.447139in}{1.889026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.478389in,y=1.972360in,,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont AT-2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587417in}{0.870539in}}%
\pgfpathlineto{\pgfqpoint{1.562776in}{0.870539in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.584998in}{0.870539in}}{\pgfqpoint{1.584998in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{1.584998in}{1.811249in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.584998in}{1.833471in}}{\pgfqpoint{1.562776in}{1.833471in}}%
\pgfpathlineto{\pgfqpoint{0.587417in}{1.833471in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.565194in}{1.833471in}}{\pgfqpoint{0.565194in}{1.811249in}}%
\pgfpathlineto{\pgfqpoint{0.565194in}{0.892761in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.565194in}{0.870539in}}{\pgfqpoint{0.587417in}{0.870539in}}%
\pgfpathlineto{\pgfqpoint{0.587417in}{0.870539in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609639in}{1.750138in}}%
\pgfpathlineto{\pgfqpoint{0.720750in}{1.750138in}}%
\pgfpathlineto{\pgfqpoint{0.831861in}{1.750138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.920750in,y=1.711249in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle h_1\) TNNMG}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609639in}{1.595204in}}%
\pgfpathlineto{\pgfqpoint{0.720750in}{1.595204in}}%
\pgfpathlineto{\pgfqpoint{0.831861in}{1.595204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.920750in,y=1.556316in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle h_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609639in}{1.440271in}}%
\pgfpathlineto{\pgfqpoint{0.720750in}{1.440271in}}%
\pgfpathlineto{\pgfqpoint{0.831861in}{1.440271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.920750in,y=1.401383in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle h_3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.609639in}{1.285338in}}%
\pgfpathlineto{\pgfqpoint{0.720750in}{1.285338in}}%
\pgfpathlineto{\pgfqpoint{0.831861in}{1.285338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.920750in,y=1.246449in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle h_1\) op. split.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.609639in}{1.130405in}}%
\pgfpathlineto{\pgfqpoint{0.720750in}{1.130405in}}%
\pgfpathlineto{\pgfqpoint{0.831861in}{1.130405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.920750in,y=1.091516in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle h_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.609639in}{0.975472in}}%
\pgfpathlineto{\pgfqpoint{0.720750in}{0.975472in}}%
\pgfpathlineto{\pgfqpoint{0.831861in}{0.975472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.920750in,y=0.936583in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle h_3\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> time_2d_AT2_iso_ex.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}\usepackage[T1]{fontenc}\usepackage{cmbright}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.447139in}{2.068015in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.447139in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.447139in}{2.068015in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{2.068015in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509639in}{0.349026in}}%
\pgfpathlineto{\pgfqpoint{2.447139in}{0.349026in}}%
\pgfpathlineto{\pgfqpoint{2.447139in}{1.889026in}}%
\pgfpathlineto{\pgfqpoint{0.509639in}{1.889026in}}%
\pgfpathlineto{\pgfqpoint{0.509639in}{0.349026in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586629in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.586629in,y=0.251804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.140517in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.140517in,y=0.251804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.694405in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.694405in,y=0.251804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.248293in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.248293in,y=0.251804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.478389in,y=0.098124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont time step}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166640in, y=0.309404in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{0.862360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166640in, y=0.822737in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.375693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.235506in, y=1.336070in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.889026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.235506in, y=1.849404in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{0.503555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{0.593949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{0.658084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{0.707831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{0.748477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{0.782843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{0.812613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{0.838871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.016888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.107282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.171417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.221164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.261811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.296177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.325946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.352204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.530222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.620615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.684751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.734498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.775144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.809510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.839279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.865538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.111084in,y=1.119026in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont time [ms]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509639in}{0.349026in}}{\pgfqpoint{1.937500in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597707in}{0.775661in}}%
\pgfpathlineto{\pgfqpoint{0.608785in}{0.698770in}}%
\pgfpathlineto{\pgfqpoint{0.619862in}{0.661279in}}%
\pgfpathlineto{\pgfqpoint{0.630940in}{0.704994in}}%
\pgfpathlineto{\pgfqpoint{0.642018in}{0.692425in}}%
\pgfpathlineto{\pgfqpoint{0.653096in}{0.691054in}}%
\pgfpathlineto{\pgfqpoint{0.664173in}{0.652511in}}%
\pgfpathlineto{\pgfqpoint{0.675251in}{0.670767in}}%
\pgfpathlineto{\pgfqpoint{0.686329in}{0.630913in}}%
\pgfpathlineto{\pgfqpoint{0.697407in}{0.643242in}}%
\pgfpathlineto{\pgfqpoint{0.708485in}{0.688171in}}%
\pgfpathlineto{\pgfqpoint{0.719562in}{0.653007in}}%
\pgfpathlineto{\pgfqpoint{0.730640in}{0.751153in}}%
\pgfpathlineto{\pgfqpoint{0.741718in}{0.697956in}}%
\pgfpathlineto{\pgfqpoint{0.752796in}{0.745195in}}%
\pgfpathlineto{\pgfqpoint{0.763873in}{0.755593in}}%
\pgfpathlineto{\pgfqpoint{0.774951in}{0.675943in}}%
\pgfpathlineto{\pgfqpoint{0.786029in}{0.712967in}}%
\pgfpathlineto{\pgfqpoint{0.808184in}{0.684450in}}%
\pgfpathlineto{\pgfqpoint{0.819262in}{0.696121in}}%
\pgfpathlineto{\pgfqpoint{0.830340in}{0.701529in}}%
\pgfpathlineto{\pgfqpoint{0.841418in}{0.711515in}}%
\pgfpathlineto{\pgfqpoint{0.852495in}{0.701572in}}%
\pgfpathlineto{\pgfqpoint{0.863573in}{0.694978in}}%
\pgfpathlineto{\pgfqpoint{0.874651in}{0.693993in}}%
\pgfpathlineto{\pgfqpoint{0.885729in}{0.676048in}}%
\pgfpathlineto{\pgfqpoint{0.896806in}{0.681559in}}%
\pgfpathlineto{\pgfqpoint{0.907884in}{0.669209in}}%
\pgfpathlineto{\pgfqpoint{0.918962in}{0.671670in}}%
\pgfpathlineto{\pgfqpoint{0.930040in}{0.662646in}}%
\pgfpathlineto{\pgfqpoint{0.941117in}{0.663199in}}%
\pgfpathlineto{\pgfqpoint{0.952195in}{0.676469in}}%
\pgfpathlineto{\pgfqpoint{0.963273in}{0.630980in}}%
\pgfpathlineto{\pgfqpoint{0.974351in}{0.656727in}}%
\pgfpathlineto{\pgfqpoint{0.985428in}{0.649515in}}%
\pgfpathlineto{\pgfqpoint{0.996506in}{0.664309in}}%
\pgfpathlineto{\pgfqpoint{1.007584in}{0.620714in}}%
\pgfpathlineto{\pgfqpoint{1.018662in}{0.657782in}}%
\pgfpathlineto{\pgfqpoint{1.029740in}{0.669572in}}%
\pgfpathlineto{\pgfqpoint{1.040817in}{0.666664in}}%
\pgfpathlineto{\pgfqpoint{1.051895in}{0.634773in}}%
\pgfpathlineto{\pgfqpoint{1.062973in}{0.620060in}}%
\pgfpathlineto{\pgfqpoint{1.074051in}{0.624774in}}%
\pgfpathlineto{\pgfqpoint{1.085128in}{0.618177in}}%
\pgfpathlineto{\pgfqpoint{1.096206in}{0.615368in}}%
\pgfpathlineto{\pgfqpoint{1.107284in}{0.603405in}}%
\pgfpathlineto{\pgfqpoint{1.118362in}{0.605509in}}%
\pgfpathlineto{\pgfqpoint{1.129439in}{0.634059in}}%
\pgfpathlineto{\pgfqpoint{1.140517in}{0.624913in}}%
\pgfpathlineto{\pgfqpoint{1.151595in}{0.640225in}}%
\pgfpathlineto{\pgfqpoint{1.162673in}{0.607119in}}%
\pgfpathlineto{\pgfqpoint{1.173750in}{0.592867in}}%
\pgfpathlineto{\pgfqpoint{1.184828in}{0.626480in}}%
\pgfpathlineto{\pgfqpoint{1.195906in}{0.585742in}}%
\pgfpathlineto{\pgfqpoint{1.206984in}{0.591696in}}%
\pgfpathlineto{\pgfqpoint{1.218061in}{0.612276in}}%
\pgfpathlineto{\pgfqpoint{1.229139in}{0.595768in}}%
\pgfpathlineto{\pgfqpoint{1.240217in}{0.628187in}}%
\pgfpathlineto{\pgfqpoint{1.251295in}{0.592856in}}%
\pgfpathlineto{\pgfqpoint{1.262372in}{0.622229in}}%
\pgfpathlineto{\pgfqpoint{1.273450in}{0.623212in}}%
\pgfpathlineto{\pgfqpoint{1.284528in}{0.589064in}}%
\pgfpathlineto{\pgfqpoint{1.295606in}{0.625954in}}%
\pgfpathlineto{\pgfqpoint{1.306683in}{0.608034in}}%
\pgfpathlineto{\pgfqpoint{1.317761in}{0.620458in}}%
\pgfpathlineto{\pgfqpoint{1.328839in}{0.595602in}}%
\pgfpathlineto{\pgfqpoint{1.350995in}{0.640371in}}%
\pgfpathlineto{\pgfqpoint{1.362072in}{0.603172in}}%
\pgfpathlineto{\pgfqpoint{1.373150in}{0.595061in}}%
\pgfpathlineto{\pgfqpoint{1.384228in}{0.645853in}}%
\pgfpathlineto{\pgfqpoint{1.395306in}{0.619812in}}%
\pgfpathlineto{\pgfqpoint{1.406383in}{0.598737in}}%
\pgfpathlineto{\pgfqpoint{1.417461in}{0.654813in}}%
\pgfpathlineto{\pgfqpoint{1.428539in}{0.632140in}}%
\pgfpathlineto{\pgfqpoint{1.439617in}{0.651850in}}%
\pgfpathlineto{\pgfqpoint{1.450694in}{0.586567in}}%
\pgfpathlineto{\pgfqpoint{1.461772in}{0.621296in}}%
\pgfpathlineto{\pgfqpoint{1.472850in}{0.628760in}}%
\pgfpathlineto{\pgfqpoint{1.483928in}{0.623633in}}%
\pgfpathlineto{\pgfqpoint{1.495005in}{0.650455in}}%
\pgfpathlineto{\pgfqpoint{1.506083in}{0.587870in}}%
\pgfpathlineto{\pgfqpoint{1.528239in}{0.628746in}}%
\pgfpathlineto{\pgfqpoint{1.539316in}{0.630413in}}%
\pgfpathlineto{\pgfqpoint{1.550394in}{0.651563in}}%
\pgfpathlineto{\pgfqpoint{1.561472in}{0.586321in}}%
\pgfpathlineto{\pgfqpoint{1.572550in}{0.613568in}}%
\pgfpathlineto{\pgfqpoint{1.583627in}{0.593730in}}%
\pgfpathlineto{\pgfqpoint{1.594705in}{0.620667in}}%
\pgfpathlineto{\pgfqpoint{1.605783in}{0.599238in}}%
\pgfpathlineto{\pgfqpoint{1.616861in}{0.591264in}}%
\pgfpathlineto{\pgfqpoint{1.627938in}{0.608237in}}%
\pgfpathlineto{\pgfqpoint{1.639016in}{0.607063in}}%
\pgfpathlineto{\pgfqpoint{1.650094in}{0.636595in}}%
\pgfpathlineto{\pgfqpoint{1.661172in}{0.627192in}}%
\pgfpathlineto{\pgfqpoint{1.672250in}{0.621628in}}%
\pgfpathlineto{\pgfqpoint{1.683327in}{0.639059in}}%
\pgfpathlineto{\pgfqpoint{1.694405in}{0.609490in}}%
\pgfpathlineto{\pgfqpoint{1.705483in}{0.613634in}}%
\pgfpathlineto{\pgfqpoint{1.716561in}{0.632934in}}%
\pgfpathlineto{\pgfqpoint{1.727638in}{0.599517in}}%
\pgfpathlineto{\pgfqpoint{1.738716in}{0.620977in}}%
\pgfpathlineto{\pgfqpoint{1.749794in}{0.623103in}}%
\pgfpathlineto{\pgfqpoint{1.760872in}{0.622914in}}%
\pgfpathlineto{\pgfqpoint{1.771949in}{0.600516in}}%
\pgfpathlineto{\pgfqpoint{1.783027in}{0.663056in}}%
\pgfpathlineto{\pgfqpoint{1.794105in}{0.637490in}}%
\pgfpathlineto{\pgfqpoint{1.805183in}{0.594136in}}%
\pgfpathlineto{\pgfqpoint{1.816260in}{0.660052in}}%
\pgfpathlineto{\pgfqpoint{1.827338in}{0.616310in}}%
\pgfpathlineto{\pgfqpoint{1.838416in}{0.652960in}}%
\pgfpathlineto{\pgfqpoint{1.849494in}{0.606836in}}%
\pgfpathlineto{\pgfqpoint{1.860571in}{0.604689in}}%
\pgfpathlineto{\pgfqpoint{1.871649in}{0.651210in}}%
\pgfpathlineto{\pgfqpoint{1.882727in}{0.675518in}}%
\pgfpathlineto{\pgfqpoint{1.893805in}{0.658593in}}%
\pgfpathlineto{\pgfqpoint{1.904882in}{0.689712in}}%
\pgfpathlineto{\pgfqpoint{1.915960in}{0.649499in}}%
\pgfpathlineto{\pgfqpoint{1.927038in}{0.642031in}}%
\pgfpathlineto{\pgfqpoint{1.938116in}{0.661140in}}%
\pgfpathlineto{\pgfqpoint{1.949193in}{0.704897in}}%
\pgfpathlineto{\pgfqpoint{1.960271in}{0.647480in}}%
\pgfpathlineto{\pgfqpoint{1.971349in}{0.679701in}}%
\pgfpathlineto{\pgfqpoint{1.982427in}{0.650725in}}%
\pgfpathlineto{\pgfqpoint{2.004582in}{0.666823in}}%
\pgfpathlineto{\pgfqpoint{2.015660in}{0.649003in}}%
\pgfpathlineto{\pgfqpoint{2.026738in}{0.682468in}}%
\pgfpathlineto{\pgfqpoint{2.037816in}{0.669343in}}%
\pgfpathlineto{\pgfqpoint{2.048893in}{0.712273in}}%
\pgfpathlineto{\pgfqpoint{2.059971in}{0.670600in}}%
\pgfpathlineto{\pgfqpoint{2.071049in}{0.646775in}}%
\pgfpathlineto{\pgfqpoint{2.082127in}{0.648522in}}%
\pgfpathlineto{\pgfqpoint{2.093204in}{0.683093in}}%
\pgfpathlineto{\pgfqpoint{2.104282in}{0.682634in}}%
\pgfpathlineto{\pgfqpoint{2.115360in}{0.718255in}}%
\pgfpathlineto{\pgfqpoint{2.126438in}{0.744797in}}%
\pgfpathlineto{\pgfqpoint{2.137515in}{0.746582in}}%
\pgfpathlineto{\pgfqpoint{2.148593in}{0.689613in}}%
\pgfpathlineto{\pgfqpoint{2.159671in}{0.739748in}}%
\pgfpathlineto{\pgfqpoint{2.170749in}{0.744704in}}%
\pgfpathlineto{\pgfqpoint{2.181826in}{0.739650in}}%
\pgfpathlineto{\pgfqpoint{2.192904in}{0.751399in}}%
\pgfpathlineto{\pgfqpoint{2.203982in}{0.809530in}}%
\pgfpathlineto{\pgfqpoint{2.215060in}{0.895820in}}%
\pgfpathlineto{\pgfqpoint{2.226137in}{1.169210in}}%
\pgfpathlineto{\pgfqpoint{2.237215in}{0.618780in}}%
\pgfpathlineto{\pgfqpoint{2.248293in}{0.637139in}}%
\pgfpathlineto{\pgfqpoint{2.259371in}{0.610434in}}%
\pgfpathlineto{\pgfqpoint{2.270448in}{0.682787in}}%
\pgfpathlineto{\pgfqpoint{2.281526in}{0.584684in}}%
\pgfpathlineto{\pgfqpoint{2.292604in}{0.674304in}}%
\pgfpathlineto{\pgfqpoint{2.303682in}{0.617857in}}%
\pgfpathlineto{\pgfqpoint{2.314760in}{0.680485in}}%
\pgfpathlineto{\pgfqpoint{2.325837in}{0.635171in}}%
\pgfpathlineto{\pgfqpoint{2.336915in}{0.656336in}}%
\pgfpathlineto{\pgfqpoint{2.347993in}{0.612435in}}%
\pgfpathlineto{\pgfqpoint{2.359071in}{0.611589in}}%
\pgfpathlineto{\pgfqpoint{2.359071in}{0.611589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509639in}{0.349026in}}{\pgfqpoint{1.937500in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597707in}{0.952627in}}%
\pgfpathlineto{\pgfqpoint{0.608785in}{0.881902in}}%
\pgfpathlineto{\pgfqpoint{0.619862in}{0.859621in}}%
\pgfpathlineto{\pgfqpoint{0.630940in}{0.881023in}}%
\pgfpathlineto{\pgfqpoint{0.642018in}{0.825513in}}%
\pgfpathlineto{\pgfqpoint{0.653096in}{0.810994in}}%
\pgfpathlineto{\pgfqpoint{0.664173in}{0.779057in}}%
\pgfpathlineto{\pgfqpoint{0.675251in}{0.829762in}}%
\pgfpathlineto{\pgfqpoint{0.686329in}{0.765838in}}%
\pgfpathlineto{\pgfqpoint{0.697407in}{0.761355in}}%
\pgfpathlineto{\pgfqpoint{0.708485in}{0.764850in}}%
\pgfpathlineto{\pgfqpoint{0.719562in}{0.774999in}}%
\pgfpathlineto{\pgfqpoint{0.730640in}{0.737154in}}%
\pgfpathlineto{\pgfqpoint{0.741718in}{0.749835in}}%
\pgfpathlineto{\pgfqpoint{0.752796in}{0.719501in}}%
\pgfpathlineto{\pgfqpoint{0.763873in}{0.738745in}}%
\pgfpathlineto{\pgfqpoint{0.774951in}{0.723195in}}%
\pgfpathlineto{\pgfqpoint{0.786029in}{0.730965in}}%
\pgfpathlineto{\pgfqpoint{0.797107in}{0.744682in}}%
\pgfpathlineto{\pgfqpoint{0.808184in}{0.743036in}}%
\pgfpathlineto{\pgfqpoint{0.819262in}{0.745523in}}%
\pgfpathlineto{\pgfqpoint{0.830340in}{0.740986in}}%
\pgfpathlineto{\pgfqpoint{0.841418in}{0.724923in}}%
\pgfpathlineto{\pgfqpoint{0.852495in}{0.726135in}}%
\pgfpathlineto{\pgfqpoint{0.863573in}{0.739427in}}%
\pgfpathlineto{\pgfqpoint{0.874651in}{0.707416in}}%
\pgfpathlineto{\pgfqpoint{0.885729in}{0.711619in}}%
\pgfpathlineto{\pgfqpoint{0.896806in}{0.722992in}}%
\pgfpathlineto{\pgfqpoint{0.907884in}{0.679835in}}%
\pgfpathlineto{\pgfqpoint{0.918962in}{0.692383in}}%
\pgfpathlineto{\pgfqpoint{0.930040in}{0.695965in}}%
\pgfpathlineto{\pgfqpoint{0.941117in}{0.702880in}}%
\pgfpathlineto{\pgfqpoint{0.952195in}{0.705610in}}%
\pgfpathlineto{\pgfqpoint{0.963273in}{0.709962in}}%
\pgfpathlineto{\pgfqpoint{0.974351in}{0.695731in}}%
\pgfpathlineto{\pgfqpoint{0.985428in}{0.717558in}}%
\pgfpathlineto{\pgfqpoint{0.996506in}{0.722929in}}%
\pgfpathlineto{\pgfqpoint{1.007584in}{0.687291in}}%
\pgfpathlineto{\pgfqpoint{1.018662in}{0.684963in}}%
\pgfpathlineto{\pgfqpoint{1.029740in}{0.734430in}}%
\pgfpathlineto{\pgfqpoint{1.040817in}{0.704958in}}%
\pgfpathlineto{\pgfqpoint{1.051895in}{0.726064in}}%
\pgfpathlineto{\pgfqpoint{1.062973in}{0.703213in}}%
\pgfpathlineto{\pgfqpoint{1.074051in}{0.711928in}}%
\pgfpathlineto{\pgfqpoint{1.085128in}{0.693692in}}%
\pgfpathlineto{\pgfqpoint{1.096206in}{0.802880in}}%
\pgfpathlineto{\pgfqpoint{1.107284in}{0.763053in}}%
\pgfpathlineto{\pgfqpoint{1.118362in}{0.697602in}}%
\pgfpathlineto{\pgfqpoint{1.129439in}{0.723832in}}%
\pgfpathlineto{\pgfqpoint{1.140517in}{0.709533in}}%
\pgfpathlineto{\pgfqpoint{1.151595in}{0.777044in}}%
\pgfpathlineto{\pgfqpoint{1.162673in}{0.633639in}}%
\pgfpathlineto{\pgfqpoint{1.173750in}{0.706519in}}%
\pgfpathlineto{\pgfqpoint{1.184828in}{0.718138in}}%
\pgfpathlineto{\pgfqpoint{1.195906in}{0.708802in}}%
\pgfpathlineto{\pgfqpoint{1.206984in}{0.732172in}}%
\pgfpathlineto{\pgfqpoint{1.218061in}{0.621564in}}%
\pgfpathlineto{\pgfqpoint{1.229139in}{0.740245in}}%
\pgfpathlineto{\pgfqpoint{1.240217in}{0.637717in}}%
\pgfpathlineto{\pgfqpoint{1.251295in}{0.729349in}}%
\pgfpathlineto{\pgfqpoint{1.262372in}{0.628564in}}%
\pgfpathlineto{\pgfqpoint{1.273450in}{0.678267in}}%
\pgfpathlineto{\pgfqpoint{1.284528in}{0.797738in}}%
\pgfpathlineto{\pgfqpoint{1.295606in}{0.666307in}}%
\pgfpathlineto{\pgfqpoint{1.306683in}{0.672080in}}%
\pgfpathlineto{\pgfqpoint{1.317761in}{0.669263in}}%
\pgfpathlineto{\pgfqpoint{1.328839in}{0.654583in}}%
\pgfpathlineto{\pgfqpoint{1.339917in}{0.658170in}}%
\pgfpathlineto{\pgfqpoint{1.350995in}{0.677695in}}%
\pgfpathlineto{\pgfqpoint{1.373150in}{0.662220in}}%
\pgfpathlineto{\pgfqpoint{1.384228in}{0.669561in}}%
\pgfpathlineto{\pgfqpoint{1.395306in}{0.661012in}}%
\pgfpathlineto{\pgfqpoint{1.406383in}{0.660161in}}%
\pgfpathlineto{\pgfqpoint{1.417461in}{0.660500in}}%
\pgfpathlineto{\pgfqpoint{1.439617in}{0.679762in}}%
\pgfpathlineto{\pgfqpoint{1.450694in}{0.672134in}}%
\pgfpathlineto{\pgfqpoint{1.461772in}{0.659266in}}%
\pgfpathlineto{\pgfqpoint{1.472850in}{0.677680in}}%
\pgfpathlineto{\pgfqpoint{1.483928in}{0.722500in}}%
\pgfpathlineto{\pgfqpoint{1.495005in}{0.677831in}}%
\pgfpathlineto{\pgfqpoint{1.506083in}{0.676923in}}%
\pgfpathlineto{\pgfqpoint{1.517161in}{0.674447in}}%
\pgfpathlineto{\pgfqpoint{1.528239in}{0.679715in}}%
\pgfpathlineto{\pgfqpoint{1.539316in}{0.697379in}}%
\pgfpathlineto{\pgfqpoint{1.550394in}{0.663049in}}%
\pgfpathlineto{\pgfqpoint{1.561472in}{0.673226in}}%
\pgfpathlineto{\pgfqpoint{1.572550in}{0.669440in}}%
\pgfpathlineto{\pgfqpoint{1.583627in}{0.655665in}}%
\pgfpathlineto{\pgfqpoint{1.594705in}{0.655832in}}%
\pgfpathlineto{\pgfqpoint{1.605783in}{0.670934in}}%
\pgfpathlineto{\pgfqpoint{1.616861in}{0.659380in}}%
\pgfpathlineto{\pgfqpoint{1.627938in}{0.688753in}}%
\pgfpathlineto{\pgfqpoint{1.639016in}{0.658293in}}%
\pgfpathlineto{\pgfqpoint{1.650094in}{0.678637in}}%
\pgfpathlineto{\pgfqpoint{1.661172in}{0.666404in}}%
\pgfpathlineto{\pgfqpoint{1.672250in}{0.686622in}}%
\pgfpathlineto{\pgfqpoint{1.683327in}{0.658996in}}%
\pgfpathlineto{\pgfqpoint{1.694405in}{0.649786in}}%
\pgfpathlineto{\pgfqpoint{1.705483in}{0.668316in}}%
\pgfpathlineto{\pgfqpoint{1.716561in}{0.657881in}}%
\pgfpathlineto{\pgfqpoint{1.727638in}{0.676240in}}%
\pgfpathlineto{\pgfqpoint{1.738716in}{0.704783in}}%
\pgfpathlineto{\pgfqpoint{1.749794in}{0.656688in}}%
\pgfpathlineto{\pgfqpoint{1.760872in}{0.666863in}}%
\pgfpathlineto{\pgfqpoint{1.783027in}{0.676366in}}%
\pgfpathlineto{\pgfqpoint{1.794105in}{0.687786in}}%
\pgfpathlineto{\pgfqpoint{1.805183in}{0.653566in}}%
\pgfpathlineto{\pgfqpoint{1.827338in}{0.665776in}}%
\pgfpathlineto{\pgfqpoint{1.838416in}{0.676253in}}%
\pgfpathlineto{\pgfqpoint{1.849494in}{0.684114in}}%
\pgfpathlineto{\pgfqpoint{1.860571in}{0.642590in}}%
\pgfpathlineto{\pgfqpoint{1.871649in}{0.669299in}}%
\pgfpathlineto{\pgfqpoint{1.882727in}{0.663213in}}%
\pgfpathlineto{\pgfqpoint{1.893805in}{0.667904in}}%
\pgfpathlineto{\pgfqpoint{1.904882in}{0.666211in}}%
\pgfpathlineto{\pgfqpoint{1.915960in}{0.674455in}}%
\pgfpathlineto{\pgfqpoint{1.938116in}{0.658873in}}%
\pgfpathlineto{\pgfqpoint{1.949193in}{0.668459in}}%
\pgfpathlineto{\pgfqpoint{1.960271in}{0.666379in}}%
\pgfpathlineto{\pgfqpoint{1.971349in}{0.665671in}}%
\pgfpathlineto{\pgfqpoint{1.982427in}{0.660955in}}%
\pgfpathlineto{\pgfqpoint{2.004582in}{0.673477in}}%
\pgfpathlineto{\pgfqpoint{2.015660in}{0.709343in}}%
\pgfpathlineto{\pgfqpoint{2.026738in}{0.714212in}}%
\pgfpathlineto{\pgfqpoint{2.037816in}{0.672006in}}%
\pgfpathlineto{\pgfqpoint{2.048893in}{0.683224in}}%
\pgfpathlineto{\pgfqpoint{2.059971in}{0.653930in}}%
\pgfpathlineto{\pgfqpoint{2.071049in}{0.692978in}}%
\pgfpathlineto{\pgfqpoint{2.082127in}{0.696049in}}%
\pgfpathlineto{\pgfqpoint{2.093204in}{0.711856in}}%
\pgfpathlineto{\pgfqpoint{2.104282in}{0.737415in}}%
\pgfpathlineto{\pgfqpoint{2.115360in}{0.793321in}}%
\pgfpathlineto{\pgfqpoint{2.126438in}{0.786809in}}%
\pgfpathlineto{\pgfqpoint{2.137515in}{0.791894in}}%
\pgfpathlineto{\pgfqpoint{2.148593in}{0.779019in}}%
\pgfpathlineto{\pgfqpoint{2.159671in}{0.796371in}}%
\pgfpathlineto{\pgfqpoint{2.170749in}{0.776513in}}%
\pgfpathlineto{\pgfqpoint{2.181826in}{0.803070in}}%
\pgfpathlineto{\pgfqpoint{2.192904in}{0.836956in}}%
\pgfpathlineto{\pgfqpoint{2.203982in}{0.930768in}}%
\pgfpathlineto{\pgfqpoint{2.215060in}{1.486549in}}%
\pgfpathlineto{\pgfqpoint{2.226137in}{0.719431in}}%
\pgfpathlineto{\pgfqpoint{2.237215in}{0.728666in}}%
\pgfpathlineto{\pgfqpoint{2.248293in}{0.675500in}}%
\pgfpathlineto{\pgfqpoint{2.259371in}{0.730503in}}%
\pgfpathlineto{\pgfqpoint{2.270448in}{0.661317in}}%
\pgfpathlineto{\pgfqpoint{2.281526in}{0.734203in}}%
\pgfpathlineto{\pgfqpoint{2.292604in}{0.692539in}}%
\pgfpathlineto{\pgfqpoint{2.303682in}{0.728114in}}%
\pgfpathlineto{\pgfqpoint{2.314760in}{0.740387in}}%
\pgfpathlineto{\pgfqpoint{2.325837in}{0.722422in}}%
\pgfpathlineto{\pgfqpoint{2.336915in}{0.675638in}}%
\pgfpathlineto{\pgfqpoint{2.347993in}{0.756094in}}%
\pgfpathlineto{\pgfqpoint{2.359071in}{0.740498in}}%
\pgfpathlineto{\pgfqpoint{2.359071in}{0.740498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509639in}{0.349026in}}{\pgfqpoint{1.937500in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597707in}{1.143307in}}%
\pgfpathlineto{\pgfqpoint{0.608785in}{1.051060in}}%
\pgfpathlineto{\pgfqpoint{0.619862in}{1.000357in}}%
\pgfpathlineto{\pgfqpoint{0.630940in}{0.988729in}}%
\pgfpathlineto{\pgfqpoint{0.642018in}{0.996038in}}%
\pgfpathlineto{\pgfqpoint{0.653096in}{0.955315in}}%
\pgfpathlineto{\pgfqpoint{0.664173in}{0.951197in}}%
\pgfpathlineto{\pgfqpoint{0.675251in}{0.940436in}}%
\pgfpathlineto{\pgfqpoint{0.686329in}{0.943976in}}%
\pgfpathlineto{\pgfqpoint{0.697407in}{0.932853in}}%
\pgfpathlineto{\pgfqpoint{0.708485in}{0.918565in}}%
\pgfpathlineto{\pgfqpoint{0.719562in}{0.919960in}}%
\pgfpathlineto{\pgfqpoint{0.741718in}{0.901742in}}%
\pgfpathlineto{\pgfqpoint{0.752796in}{0.907435in}}%
\pgfpathlineto{\pgfqpoint{0.763873in}{0.894761in}}%
\pgfpathlineto{\pgfqpoint{0.774951in}{0.894128in}}%
\pgfpathlineto{\pgfqpoint{0.786029in}{0.882620in}}%
\pgfpathlineto{\pgfqpoint{0.797107in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{0.808184in}{0.871479in}}%
\pgfpathlineto{\pgfqpoint{0.819262in}{0.866291in}}%
\pgfpathlineto{\pgfqpoint{0.830340in}{0.864624in}}%
\pgfpathlineto{\pgfqpoint{0.841418in}{0.868481in}}%
\pgfpathlineto{\pgfqpoint{0.852495in}{0.875352in}}%
\pgfpathlineto{\pgfqpoint{0.863573in}{0.868454in}}%
\pgfpathlineto{\pgfqpoint{0.874651in}{0.908969in}}%
\pgfpathlineto{\pgfqpoint{0.885729in}{0.903517in}}%
\pgfpathlineto{\pgfqpoint{0.896806in}{0.905067in}}%
\pgfpathlineto{\pgfqpoint{0.907884in}{0.862825in}}%
\pgfpathlineto{\pgfqpoint{0.930040in}{0.854110in}}%
\pgfpathlineto{\pgfqpoint{0.941117in}{0.854953in}}%
\pgfpathlineto{\pgfqpoint{0.952195in}{0.859685in}}%
\pgfpathlineto{\pgfqpoint{0.974351in}{0.849165in}}%
\pgfpathlineto{\pgfqpoint{0.985428in}{0.831486in}}%
\pgfpathlineto{\pgfqpoint{0.996506in}{0.848160in}}%
\pgfpathlineto{\pgfqpoint{1.018662in}{0.846492in}}%
\pgfpathlineto{\pgfqpoint{1.029740in}{0.839913in}}%
\pgfpathlineto{\pgfqpoint{1.040817in}{0.844722in}}%
\pgfpathlineto{\pgfqpoint{1.051895in}{0.846126in}}%
\pgfpathlineto{\pgfqpoint{1.062973in}{0.853969in}}%
\pgfpathlineto{\pgfqpoint{1.074051in}{0.631576in}}%
\pgfpathlineto{\pgfqpoint{1.085128in}{0.846779in}}%
\pgfpathlineto{\pgfqpoint{1.096206in}{0.841854in}}%
\pgfpathlineto{\pgfqpoint{1.107284in}{0.841556in}}%
\pgfpathlineto{\pgfqpoint{1.118362in}{0.826523in}}%
\pgfpathlineto{\pgfqpoint{1.129439in}{0.840266in}}%
\pgfpathlineto{\pgfqpoint{1.140517in}{0.822602in}}%
\pgfpathlineto{\pgfqpoint{1.151595in}{0.882054in}}%
\pgfpathlineto{\pgfqpoint{1.162673in}{0.824063in}}%
\pgfpathlineto{\pgfqpoint{1.173750in}{0.814511in}}%
\pgfpathlineto{\pgfqpoint{1.184828in}{0.809202in}}%
\pgfpathlineto{\pgfqpoint{1.195906in}{0.844523in}}%
\pgfpathlineto{\pgfqpoint{1.206984in}{0.817959in}}%
\pgfpathlineto{\pgfqpoint{1.218061in}{0.757144in}}%
\pgfpathlineto{\pgfqpoint{1.229139in}{0.827967in}}%
\pgfpathlineto{\pgfqpoint{1.240217in}{0.832044in}}%
\pgfpathlineto{\pgfqpoint{1.251295in}{0.858894in}}%
\pgfpathlineto{\pgfqpoint{1.262372in}{0.813775in}}%
\pgfpathlineto{\pgfqpoint{1.284528in}{0.826199in}}%
\pgfpathlineto{\pgfqpoint{1.295606in}{0.824405in}}%
\pgfpathlineto{\pgfqpoint{1.306683in}{0.806217in}}%
\pgfpathlineto{\pgfqpoint{1.317761in}{0.803178in}}%
\pgfpathlineto{\pgfqpoint{1.328839in}{0.733377in}}%
\pgfpathlineto{\pgfqpoint{1.339917in}{0.702548in}}%
\pgfpathlineto{\pgfqpoint{1.350995in}{0.858286in}}%
\pgfpathlineto{\pgfqpoint{1.362072in}{0.776308in}}%
\pgfpathlineto{\pgfqpoint{1.373150in}{0.827533in}}%
\pgfpathlineto{\pgfqpoint{1.384228in}{0.802392in}}%
\pgfpathlineto{\pgfqpoint{1.395306in}{0.846530in}}%
\pgfpathlineto{\pgfqpoint{1.406383in}{0.825956in}}%
\pgfpathlineto{\pgfqpoint{1.417461in}{0.827914in}}%
\pgfpathlineto{\pgfqpoint{1.428539in}{0.819598in}}%
\pgfpathlineto{\pgfqpoint{1.439617in}{0.803697in}}%
\pgfpathlineto{\pgfqpoint{1.450694in}{0.832678in}}%
\pgfpathlineto{\pgfqpoint{1.461772in}{0.778338in}}%
\pgfpathlineto{\pgfqpoint{1.472850in}{0.703777in}}%
\pgfpathlineto{\pgfqpoint{1.483928in}{0.758479in}}%
\pgfpathlineto{\pgfqpoint{1.495005in}{0.629511in}}%
\pgfpathlineto{\pgfqpoint{1.506083in}{0.759410in}}%
\pgfpathlineto{\pgfqpoint{1.517161in}{0.624523in}}%
\pgfpathlineto{\pgfqpoint{1.528239in}{0.856028in}}%
\pgfpathlineto{\pgfqpoint{1.539316in}{0.765029in}}%
\pgfpathlineto{\pgfqpoint{1.550394in}{0.658060in}}%
\pgfpathlineto{\pgfqpoint{1.561472in}{0.817246in}}%
\pgfpathlineto{\pgfqpoint{1.583627in}{0.801985in}}%
\pgfpathlineto{\pgfqpoint{1.594705in}{0.760643in}}%
\pgfpathlineto{\pgfqpoint{1.605783in}{0.633407in}}%
\pgfpathlineto{\pgfqpoint{1.616861in}{0.820344in}}%
\pgfpathlineto{\pgfqpoint{1.627938in}{0.760370in}}%
\pgfpathlineto{\pgfqpoint{1.639016in}{0.661720in}}%
\pgfpathlineto{\pgfqpoint{1.650094in}{0.800676in}}%
\pgfpathlineto{\pgfqpoint{1.661172in}{0.699919in}}%
\pgfpathlineto{\pgfqpoint{1.672250in}{0.761767in}}%
\pgfpathlineto{\pgfqpoint{1.683327in}{0.668705in}}%
\pgfpathlineto{\pgfqpoint{1.694405in}{0.841534in}}%
\pgfpathlineto{\pgfqpoint{1.705483in}{0.699935in}}%
\pgfpathlineto{\pgfqpoint{1.716561in}{0.797410in}}%
\pgfpathlineto{\pgfqpoint{1.727638in}{0.750624in}}%
\pgfpathlineto{\pgfqpoint{1.738716in}{0.800038in}}%
\pgfpathlineto{\pgfqpoint{1.749794in}{0.728586in}}%
\pgfpathlineto{\pgfqpoint{1.760872in}{0.773681in}}%
\pgfpathlineto{\pgfqpoint{1.771949in}{0.666445in}}%
\pgfpathlineto{\pgfqpoint{1.783027in}{0.736390in}}%
\pgfpathlineto{\pgfqpoint{1.794105in}{0.661901in}}%
\pgfpathlineto{\pgfqpoint{1.805183in}{0.799270in}}%
\pgfpathlineto{\pgfqpoint{1.816260in}{0.665021in}}%
\pgfpathlineto{\pgfqpoint{1.827338in}{0.804972in}}%
\pgfpathlineto{\pgfqpoint{1.838416in}{0.669301in}}%
\pgfpathlineto{\pgfqpoint{1.849494in}{0.801183in}}%
\pgfpathlineto{\pgfqpoint{1.860571in}{0.727631in}}%
\pgfpathlineto{\pgfqpoint{1.871649in}{0.821815in}}%
\pgfpathlineto{\pgfqpoint{1.882727in}{0.805286in}}%
\pgfpathlineto{\pgfqpoint{1.904882in}{0.656336in}}%
\pgfpathlineto{\pgfqpoint{1.915960in}{0.854449in}}%
\pgfpathlineto{\pgfqpoint{1.927038in}{0.733645in}}%
\pgfpathlineto{\pgfqpoint{1.938116in}{0.781126in}}%
\pgfpathlineto{\pgfqpoint{1.949193in}{0.658232in}}%
\pgfpathlineto{\pgfqpoint{1.960271in}{0.795440in}}%
\pgfpathlineto{\pgfqpoint{1.971349in}{0.729385in}}%
\pgfpathlineto{\pgfqpoint{1.982427in}{0.798872in}}%
\pgfpathlineto{\pgfqpoint{1.993505in}{0.693975in}}%
\pgfpathlineto{\pgfqpoint{2.004582in}{0.756691in}}%
\pgfpathlineto{\pgfqpoint{2.015660in}{0.701071in}}%
\pgfpathlineto{\pgfqpoint{2.026738in}{0.726825in}}%
\pgfpathlineto{\pgfqpoint{2.037816in}{0.724313in}}%
\pgfpathlineto{\pgfqpoint{2.048893in}{0.794148in}}%
\pgfpathlineto{\pgfqpoint{2.059971in}{0.729273in}}%
\pgfpathlineto{\pgfqpoint{2.071049in}{0.798414in}}%
\pgfpathlineto{\pgfqpoint{2.082127in}{0.796346in}}%
\pgfpathlineto{\pgfqpoint{2.093204in}{0.799997in}}%
\pgfpathlineto{\pgfqpoint{2.104282in}{0.789825in}}%
\pgfpathlineto{\pgfqpoint{2.115360in}{0.817957in}}%
\pgfpathlineto{\pgfqpoint{2.126438in}{0.819015in}}%
\pgfpathlineto{\pgfqpoint{2.137515in}{0.868533in}}%
\pgfpathlineto{\pgfqpoint{2.148593in}{0.832628in}}%
\pgfpathlineto{\pgfqpoint{2.159671in}{0.850558in}}%
\pgfpathlineto{\pgfqpoint{2.170749in}{0.800262in}}%
\pgfpathlineto{\pgfqpoint{2.181826in}{0.798165in}}%
\pgfpathlineto{\pgfqpoint{2.192904in}{0.817472in}}%
\pgfpathlineto{\pgfqpoint{2.203982in}{0.831174in}}%
\pgfpathlineto{\pgfqpoint{2.215060in}{0.891703in}}%
\pgfpathlineto{\pgfqpoint{2.226137in}{0.995128in}}%
\pgfpathlineto{\pgfqpoint{2.237215in}{1.795667in}}%
\pgfpathlineto{\pgfqpoint{2.248293in}{0.821535in}}%
\pgfpathlineto{\pgfqpoint{2.259371in}{0.940584in}}%
\pgfpathlineto{\pgfqpoint{2.270448in}{0.923355in}}%
\pgfpathlineto{\pgfqpoint{2.281526in}{0.857439in}}%
\pgfpathlineto{\pgfqpoint{2.292604in}{0.814626in}}%
\pgfpathlineto{\pgfqpoint{2.303682in}{0.954387in}}%
\pgfpathlineto{\pgfqpoint{2.314760in}{0.885644in}}%
\pgfpathlineto{\pgfqpoint{2.325837in}{0.849907in}}%
\pgfpathlineto{\pgfqpoint{2.336915in}{0.919981in}}%
\pgfpathlineto{\pgfqpoint{2.347993in}{0.952975in}}%
\pgfpathlineto{\pgfqpoint{2.359071in}{0.885258in}}%
\pgfpathlineto{\pgfqpoint{2.359071in}{0.885258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509639in}{0.349026in}}{\pgfqpoint{1.937500in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.597707in}{0.689246in}}%
\pgfpathlineto{\pgfqpoint{0.608785in}{0.705320in}}%
\pgfpathlineto{\pgfqpoint{0.619862in}{0.695138in}}%
\pgfpathlineto{\pgfqpoint{0.630940in}{0.673966in}}%
\pgfpathlineto{\pgfqpoint{0.642018in}{0.674522in}}%
\pgfpathlineto{\pgfqpoint{0.653096in}{0.690026in}}%
\pgfpathlineto{\pgfqpoint{0.664173in}{0.764084in}}%
\pgfpathlineto{\pgfqpoint{0.675251in}{0.724139in}}%
\pgfpathlineto{\pgfqpoint{0.686329in}{0.753077in}}%
\pgfpathlineto{\pgfqpoint{0.697407in}{0.748317in}}%
\pgfpathlineto{\pgfqpoint{0.708485in}{0.763582in}}%
\pgfpathlineto{\pgfqpoint{0.719562in}{0.749828in}}%
\pgfpathlineto{\pgfqpoint{0.730640in}{0.740636in}}%
\pgfpathlineto{\pgfqpoint{0.741718in}{0.728082in}}%
\pgfpathlineto{\pgfqpoint{0.752796in}{0.768722in}}%
\pgfpathlineto{\pgfqpoint{0.763873in}{0.749436in}}%
\pgfpathlineto{\pgfqpoint{0.774951in}{0.766179in}}%
\pgfpathlineto{\pgfqpoint{0.786029in}{0.757684in}}%
\pgfpathlineto{\pgfqpoint{0.797107in}{0.766368in}}%
\pgfpathlineto{\pgfqpoint{0.808184in}{0.725906in}}%
\pgfpathlineto{\pgfqpoint{0.819262in}{0.768929in}}%
\pgfpathlineto{\pgfqpoint{0.830340in}{0.729443in}}%
\pgfpathlineto{\pgfqpoint{0.841418in}{0.768070in}}%
\pgfpathlineto{\pgfqpoint{0.852495in}{0.785528in}}%
\pgfpathlineto{\pgfqpoint{0.863573in}{0.785281in}}%
\pgfpathlineto{\pgfqpoint{0.874651in}{0.803981in}}%
\pgfpathlineto{\pgfqpoint{0.885729in}{0.794097in}}%
\pgfpathlineto{\pgfqpoint{0.896806in}{0.781390in}}%
\pgfpathlineto{\pgfqpoint{0.907884in}{0.783966in}}%
\pgfpathlineto{\pgfqpoint{0.918962in}{0.789621in}}%
\pgfpathlineto{\pgfqpoint{0.930040in}{0.806733in}}%
\pgfpathlineto{\pgfqpoint{0.952195in}{0.782174in}}%
\pgfpathlineto{\pgfqpoint{0.963273in}{0.777248in}}%
\pgfpathlineto{\pgfqpoint{0.974351in}{0.801734in}}%
\pgfpathlineto{\pgfqpoint{0.985428in}{0.800565in}}%
\pgfpathlineto{\pgfqpoint{0.996506in}{0.797694in}}%
\pgfpathlineto{\pgfqpoint{1.007584in}{0.791724in}}%
\pgfpathlineto{\pgfqpoint{1.018662in}{0.798151in}}%
\pgfpathlineto{\pgfqpoint{1.029740in}{0.807397in}}%
\pgfpathlineto{\pgfqpoint{1.040817in}{0.786257in}}%
\pgfpathlineto{\pgfqpoint{1.051895in}{0.801530in}}%
\pgfpathlineto{\pgfqpoint{1.062973in}{0.796742in}}%
\pgfpathlineto{\pgfqpoint{1.074051in}{0.814398in}}%
\pgfpathlineto{\pgfqpoint{1.085128in}{0.834236in}}%
\pgfpathlineto{\pgfqpoint{1.096206in}{0.834510in}}%
\pgfpathlineto{\pgfqpoint{1.107284in}{0.840499in}}%
\pgfpathlineto{\pgfqpoint{1.118362in}{0.821978in}}%
\pgfpathlineto{\pgfqpoint{1.129439in}{0.818220in}}%
\pgfpathlineto{\pgfqpoint{1.140517in}{0.821692in}}%
\pgfpathlineto{\pgfqpoint{1.151595in}{0.840479in}}%
\pgfpathlineto{\pgfqpoint{1.162673in}{0.837618in}}%
\pgfpathlineto{\pgfqpoint{1.173750in}{0.844468in}}%
\pgfpathlineto{\pgfqpoint{1.184828in}{0.844098in}}%
\pgfpathlineto{\pgfqpoint{1.195906in}{0.809983in}}%
\pgfpathlineto{\pgfqpoint{1.206984in}{0.859317in}}%
\pgfpathlineto{\pgfqpoint{1.218061in}{0.820557in}}%
\pgfpathlineto{\pgfqpoint{1.229139in}{0.811738in}}%
\pgfpathlineto{\pgfqpoint{1.240217in}{0.817194in}}%
\pgfpathlineto{\pgfqpoint{1.251295in}{0.832709in}}%
\pgfpathlineto{\pgfqpoint{1.262372in}{0.860573in}}%
\pgfpathlineto{\pgfqpoint{1.273450in}{0.876629in}}%
\pgfpathlineto{\pgfqpoint{1.284528in}{0.860195in}}%
\pgfpathlineto{\pgfqpoint{1.295606in}{0.874826in}}%
\pgfpathlineto{\pgfqpoint{1.306683in}{0.881333in}}%
\pgfpathlineto{\pgfqpoint{1.317761in}{0.864375in}}%
\pgfpathlineto{\pgfqpoint{1.328839in}{0.874993in}}%
\pgfpathlineto{\pgfqpoint{1.339917in}{0.858367in}}%
\pgfpathlineto{\pgfqpoint{1.350995in}{0.856245in}}%
\pgfpathlineto{\pgfqpoint{1.362072in}{0.866464in}}%
\pgfpathlineto{\pgfqpoint{1.373150in}{0.862928in}}%
\pgfpathlineto{\pgfqpoint{1.384228in}{0.863237in}}%
\pgfpathlineto{\pgfqpoint{1.395306in}{0.860539in}}%
\pgfpathlineto{\pgfqpoint{1.406383in}{0.880411in}}%
\pgfpathlineto{\pgfqpoint{1.417461in}{0.883881in}}%
\pgfpathlineto{\pgfqpoint{1.428539in}{0.902638in}}%
\pgfpathlineto{\pgfqpoint{1.439617in}{0.880135in}}%
\pgfpathlineto{\pgfqpoint{1.450694in}{0.896634in}}%
\pgfpathlineto{\pgfqpoint{1.461772in}{0.884314in}}%
\pgfpathlineto{\pgfqpoint{1.472850in}{0.908036in}}%
\pgfpathlineto{\pgfqpoint{1.483928in}{0.887949in}}%
\pgfpathlineto{\pgfqpoint{1.495005in}{0.885216in}}%
\pgfpathlineto{\pgfqpoint{1.506083in}{0.900746in}}%
\pgfpathlineto{\pgfqpoint{1.517161in}{0.888312in}}%
\pgfpathlineto{\pgfqpoint{1.528239in}{0.916090in}}%
\pgfpathlineto{\pgfqpoint{1.539316in}{0.934357in}}%
\pgfpathlineto{\pgfqpoint{1.550394in}{0.917413in}}%
\pgfpathlineto{\pgfqpoint{1.561472in}{0.916632in}}%
\pgfpathlineto{\pgfqpoint{1.572550in}{0.924868in}}%
\pgfpathlineto{\pgfqpoint{1.583627in}{0.919679in}}%
\pgfpathlineto{\pgfqpoint{1.594705in}{0.915738in}}%
\pgfpathlineto{\pgfqpoint{1.605783in}{0.918537in}}%
\pgfpathlineto{\pgfqpoint{1.616861in}{0.918583in}}%
\pgfpathlineto{\pgfqpoint{1.627938in}{0.956764in}}%
\pgfpathlineto{\pgfqpoint{1.639016in}{0.939341in}}%
\pgfpathlineto{\pgfqpoint{1.650094in}{0.946670in}}%
\pgfpathlineto{\pgfqpoint{1.661172in}{0.943391in}}%
\pgfpathlineto{\pgfqpoint{1.672250in}{0.934615in}}%
\pgfpathlineto{\pgfqpoint{1.683327in}{0.950709in}}%
\pgfpathlineto{\pgfqpoint{1.694405in}{0.929384in}}%
\pgfpathlineto{\pgfqpoint{1.705483in}{0.956741in}}%
\pgfpathlineto{\pgfqpoint{1.716561in}{0.967942in}}%
\pgfpathlineto{\pgfqpoint{1.727638in}{0.967742in}}%
\pgfpathlineto{\pgfqpoint{1.738716in}{0.950988in}}%
\pgfpathlineto{\pgfqpoint{1.749794in}{0.963223in}}%
\pgfpathlineto{\pgfqpoint{1.760872in}{0.953824in}}%
\pgfpathlineto{\pgfqpoint{1.771949in}{0.982439in}}%
\pgfpathlineto{\pgfqpoint{1.783027in}{0.981365in}}%
\pgfpathlineto{\pgfqpoint{1.794105in}{0.988164in}}%
\pgfpathlineto{\pgfqpoint{1.805183in}{0.974300in}}%
\pgfpathlineto{\pgfqpoint{1.816260in}{1.005683in}}%
\pgfpathlineto{\pgfqpoint{1.827338in}{0.994470in}}%
\pgfpathlineto{\pgfqpoint{1.838416in}{1.006984in}}%
\pgfpathlineto{\pgfqpoint{1.849494in}{1.017813in}}%
\pgfpathlineto{\pgfqpoint{1.860571in}{0.997441in}}%
\pgfpathlineto{\pgfqpoint{1.871649in}{1.015327in}}%
\pgfpathlineto{\pgfqpoint{1.882727in}{1.024786in}}%
\pgfpathlineto{\pgfqpoint{1.893805in}{1.022509in}}%
\pgfpathlineto{\pgfqpoint{1.904882in}{1.042346in}}%
\pgfpathlineto{\pgfqpoint{1.915960in}{1.044274in}}%
\pgfpathlineto{\pgfqpoint{1.927038in}{1.035084in}}%
\pgfpathlineto{\pgfqpoint{1.938116in}{1.049800in}}%
\pgfpathlineto{\pgfqpoint{1.949193in}{1.052715in}}%
\pgfpathlineto{\pgfqpoint{1.960271in}{1.064893in}}%
\pgfpathlineto{\pgfqpoint{1.971349in}{1.058827in}}%
\pgfpathlineto{\pgfqpoint{1.982427in}{1.067145in}}%
\pgfpathlineto{\pgfqpoint{1.993505in}{1.069973in}}%
\pgfpathlineto{\pgfqpoint{2.004582in}{1.088827in}}%
\pgfpathlineto{\pgfqpoint{2.015660in}{1.085105in}}%
\pgfpathlineto{\pgfqpoint{2.037816in}{1.106918in}}%
\pgfpathlineto{\pgfqpoint{2.048893in}{1.108146in}}%
\pgfpathlineto{\pgfqpoint{2.059971in}{1.112097in}}%
\pgfpathlineto{\pgfqpoint{2.071049in}{1.136957in}}%
\pgfpathlineto{\pgfqpoint{2.082127in}{1.134588in}}%
\pgfpathlineto{\pgfqpoint{2.093204in}{1.138000in}}%
\pgfpathlineto{\pgfqpoint{2.104282in}{1.156255in}}%
\pgfpathlineto{\pgfqpoint{2.115360in}{1.182565in}}%
\pgfpathlineto{\pgfqpoint{2.126438in}{1.191731in}}%
\pgfpathlineto{\pgfqpoint{2.137515in}{1.207586in}}%
\pgfpathlineto{\pgfqpoint{2.148593in}{1.219501in}}%
\pgfpathlineto{\pgfqpoint{2.159671in}{1.250720in}}%
\pgfpathlineto{\pgfqpoint{2.170749in}{1.291116in}}%
\pgfpathlineto{\pgfqpoint{2.181826in}{1.303303in}}%
\pgfpathlineto{\pgfqpoint{2.192904in}{1.351991in}}%
\pgfpathlineto{\pgfqpoint{2.203982in}{1.413246in}}%
\pgfpathlineto{\pgfqpoint{2.215060in}{1.572856in}}%
\pgfpathlineto{\pgfqpoint{2.226137in}{1.592425in}}%
\pgfpathlineto{\pgfqpoint{2.237215in}{0.768580in}}%
\pgfpathlineto{\pgfqpoint{2.248293in}{0.766721in}}%
\pgfpathlineto{\pgfqpoint{2.259371in}{0.767489in}}%
\pgfpathlineto{\pgfqpoint{2.270448in}{0.758268in}}%
\pgfpathlineto{\pgfqpoint{2.281526in}{0.762399in}}%
\pgfpathlineto{\pgfqpoint{2.292604in}{0.762782in}}%
\pgfpathlineto{\pgfqpoint{2.303682in}{0.757830in}}%
\pgfpathlineto{\pgfqpoint{2.314760in}{0.778391in}}%
\pgfpathlineto{\pgfqpoint{2.325837in}{0.805630in}}%
\pgfpathlineto{\pgfqpoint{2.336915in}{0.761839in}}%
\pgfpathlineto{\pgfqpoint{2.347993in}{0.769457in}}%
\pgfpathlineto{\pgfqpoint{2.359071in}{0.806424in}}%
\pgfpathlineto{\pgfqpoint{2.359071in}{0.806424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509639in}{0.349026in}}{\pgfqpoint{1.937500in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.597707in}{0.699903in}}%
\pgfpathlineto{\pgfqpoint{0.608785in}{0.693124in}}%
\pgfpathlineto{\pgfqpoint{0.619862in}{0.691035in}}%
\pgfpathlineto{\pgfqpoint{0.630940in}{0.698127in}}%
\pgfpathlineto{\pgfqpoint{0.653096in}{0.684611in}}%
\pgfpathlineto{\pgfqpoint{0.664173in}{0.752697in}}%
\pgfpathlineto{\pgfqpoint{0.675251in}{0.747084in}}%
\pgfpathlineto{\pgfqpoint{0.686329in}{0.752143in}}%
\pgfpathlineto{\pgfqpoint{0.697407in}{0.758579in}}%
\pgfpathlineto{\pgfqpoint{0.708485in}{0.739931in}}%
\pgfpathlineto{\pgfqpoint{0.719562in}{0.766907in}}%
\pgfpathlineto{\pgfqpoint{0.730640in}{0.748401in}}%
\pgfpathlineto{\pgfqpoint{0.741718in}{0.750062in}}%
\pgfpathlineto{\pgfqpoint{0.752796in}{0.753434in}}%
\pgfpathlineto{\pgfqpoint{0.763873in}{0.758961in}}%
\pgfpathlineto{\pgfqpoint{0.774951in}{0.752177in}}%
\pgfpathlineto{\pgfqpoint{0.786029in}{0.757139in}}%
\pgfpathlineto{\pgfqpoint{0.797107in}{0.765343in}}%
\pgfpathlineto{\pgfqpoint{0.808184in}{0.747568in}}%
\pgfpathlineto{\pgfqpoint{0.819262in}{0.755329in}}%
\pgfpathlineto{\pgfqpoint{0.830340in}{0.749103in}}%
\pgfpathlineto{\pgfqpoint{0.841418in}{0.749756in}}%
\pgfpathlineto{\pgfqpoint{0.852495in}{0.798105in}}%
\pgfpathlineto{\pgfqpoint{0.863573in}{0.803412in}}%
\pgfpathlineto{\pgfqpoint{0.874651in}{0.801155in}}%
\pgfpathlineto{\pgfqpoint{0.885729in}{0.818807in}}%
\pgfpathlineto{\pgfqpoint{0.896806in}{0.818798in}}%
\pgfpathlineto{\pgfqpoint{0.907884in}{0.800833in}}%
\pgfpathlineto{\pgfqpoint{0.918962in}{0.796429in}}%
\pgfpathlineto{\pgfqpoint{0.930040in}{0.799857in}}%
\pgfpathlineto{\pgfqpoint{0.941117in}{0.801215in}}%
\pgfpathlineto{\pgfqpoint{0.952195in}{0.807681in}}%
\pgfpathlineto{\pgfqpoint{0.963273in}{0.790937in}}%
\pgfpathlineto{\pgfqpoint{0.974351in}{0.808616in}}%
\pgfpathlineto{\pgfqpoint{0.985428in}{0.803532in}}%
\pgfpathlineto{\pgfqpoint{0.996506in}{0.801826in}}%
\pgfpathlineto{\pgfqpoint{1.007584in}{0.813106in}}%
\pgfpathlineto{\pgfqpoint{1.018662in}{0.805609in}}%
\pgfpathlineto{\pgfqpoint{1.029740in}{0.804672in}}%
\pgfpathlineto{\pgfqpoint{1.040817in}{0.806622in}}%
\pgfpathlineto{\pgfqpoint{1.051895in}{0.813077in}}%
\pgfpathlineto{\pgfqpoint{1.062973in}{0.806568in}}%
\pgfpathlineto{\pgfqpoint{1.074051in}{0.843958in}}%
\pgfpathlineto{\pgfqpoint{1.096206in}{0.832652in}}%
\pgfpathlineto{\pgfqpoint{1.107284in}{0.850391in}}%
\pgfpathlineto{\pgfqpoint{1.118362in}{0.843885in}}%
\pgfpathlineto{\pgfqpoint{1.129439in}{0.844770in}}%
\pgfpathlineto{\pgfqpoint{1.140517in}{0.836714in}}%
\pgfpathlineto{\pgfqpoint{1.151595in}{0.840254in}}%
\pgfpathlineto{\pgfqpoint{1.162673in}{0.836708in}}%
\pgfpathlineto{\pgfqpoint{1.173750in}{0.839245in}}%
\pgfpathlineto{\pgfqpoint{1.184828in}{0.838882in}}%
\pgfpathlineto{\pgfqpoint{1.195906in}{0.828881in}}%
\pgfpathlineto{\pgfqpoint{1.206984in}{0.835127in}}%
\pgfpathlineto{\pgfqpoint{1.218061in}{0.835800in}}%
\pgfpathlineto{\pgfqpoint{1.229139in}{0.834179in}}%
\pgfpathlineto{\pgfqpoint{1.240217in}{0.839667in}}%
\pgfpathlineto{\pgfqpoint{1.251295in}{0.876514in}}%
\pgfpathlineto{\pgfqpoint{1.262372in}{0.877097in}}%
\pgfpathlineto{\pgfqpoint{1.273450in}{0.869736in}}%
\pgfpathlineto{\pgfqpoint{1.284528in}{0.870866in}}%
\pgfpathlineto{\pgfqpoint{1.295606in}{0.867564in}}%
\pgfpathlineto{\pgfqpoint{1.306683in}{0.877918in}}%
\pgfpathlineto{\pgfqpoint{1.317761in}{0.869252in}}%
\pgfpathlineto{\pgfqpoint{1.328839in}{0.864084in}}%
\pgfpathlineto{\pgfqpoint{1.350995in}{0.875216in}}%
\pgfpathlineto{\pgfqpoint{1.362072in}{0.875609in}}%
\pgfpathlineto{\pgfqpoint{1.373150in}{0.873378in}}%
\pgfpathlineto{\pgfqpoint{1.384228in}{0.877436in}}%
\pgfpathlineto{\pgfqpoint{1.395306in}{0.868951in}}%
\pgfpathlineto{\pgfqpoint{1.406383in}{0.873651in}}%
\pgfpathlineto{\pgfqpoint{1.417461in}{0.906494in}}%
\pgfpathlineto{\pgfqpoint{1.428539in}{0.896954in}}%
\pgfpathlineto{\pgfqpoint{1.439617in}{0.905163in}}%
\pgfpathlineto{\pgfqpoint{1.450694in}{0.899653in}}%
\pgfpathlineto{\pgfqpoint{1.461772in}{0.904574in}}%
\pgfpathlineto{\pgfqpoint{1.472850in}{0.904870in}}%
\pgfpathlineto{\pgfqpoint{1.483928in}{0.907313in}}%
\pgfpathlineto{\pgfqpoint{1.506083in}{0.904570in}}%
\pgfpathlineto{\pgfqpoint{1.517161in}{0.904474in}}%
\pgfpathlineto{\pgfqpoint{1.528239in}{0.926776in}}%
\pgfpathlineto{\pgfqpoint{1.539316in}{0.927683in}}%
\pgfpathlineto{\pgfqpoint{1.550394in}{0.923909in}}%
\pgfpathlineto{\pgfqpoint{1.561472in}{0.922597in}}%
\pgfpathlineto{\pgfqpoint{1.572550in}{0.926903in}}%
\pgfpathlineto{\pgfqpoint{1.583627in}{0.924701in}}%
\pgfpathlineto{\pgfqpoint{1.594705in}{0.929222in}}%
\pgfpathlineto{\pgfqpoint{1.605783in}{0.937400in}}%
\pgfpathlineto{\pgfqpoint{1.616861in}{0.940644in}}%
\pgfpathlineto{\pgfqpoint{1.627938in}{0.950713in}}%
\pgfpathlineto{\pgfqpoint{1.639016in}{0.954086in}}%
\pgfpathlineto{\pgfqpoint{1.650094in}{0.954858in}}%
\pgfpathlineto{\pgfqpoint{1.672250in}{0.946970in}}%
\pgfpathlineto{\pgfqpoint{1.683327in}{0.941720in}}%
\pgfpathlineto{\pgfqpoint{1.694405in}{0.952305in}}%
\pgfpathlineto{\pgfqpoint{1.705483in}{0.973107in}}%
\pgfpathlineto{\pgfqpoint{1.716561in}{0.982268in}}%
\pgfpathlineto{\pgfqpoint{1.727638in}{0.969093in}}%
\pgfpathlineto{\pgfqpoint{1.738716in}{0.969251in}}%
\pgfpathlineto{\pgfqpoint{1.749794in}{0.963445in}}%
\pgfpathlineto{\pgfqpoint{1.760872in}{0.989380in}}%
\pgfpathlineto{\pgfqpoint{1.771949in}{0.987957in}}%
\pgfpathlineto{\pgfqpoint{1.783027in}{0.995363in}}%
\pgfpathlineto{\pgfqpoint{1.794105in}{0.994530in}}%
\pgfpathlineto{\pgfqpoint{1.805183in}{0.990748in}}%
\pgfpathlineto{\pgfqpoint{1.816260in}{0.983890in}}%
\pgfpathlineto{\pgfqpoint{1.827338in}{1.004116in}}%
\pgfpathlineto{\pgfqpoint{1.838416in}{1.008119in}}%
\pgfpathlineto{\pgfqpoint{1.849494in}{1.003427in}}%
\pgfpathlineto{\pgfqpoint{1.860571in}{1.022082in}}%
\pgfpathlineto{\pgfqpoint{1.871649in}{1.021486in}}%
\pgfpathlineto{\pgfqpoint{1.882727in}{1.018008in}}%
\pgfpathlineto{\pgfqpoint{1.893805in}{1.036937in}}%
\pgfpathlineto{\pgfqpoint{1.904882in}{1.040988in}}%
\pgfpathlineto{\pgfqpoint{1.915960in}{1.036269in}}%
\pgfpathlineto{\pgfqpoint{1.927038in}{1.055055in}}%
\pgfpathlineto{\pgfqpoint{1.938116in}{1.053466in}}%
\pgfpathlineto{\pgfqpoint{1.949193in}{1.055795in}}%
\pgfpathlineto{\pgfqpoint{1.960271in}{1.064941in}}%
\pgfpathlineto{\pgfqpoint{1.971349in}{1.063587in}}%
\pgfpathlineto{\pgfqpoint{1.982427in}{1.081721in}}%
\pgfpathlineto{\pgfqpoint{1.993505in}{1.079218in}}%
\pgfpathlineto{\pgfqpoint{2.004582in}{1.092170in}}%
\pgfpathlineto{\pgfqpoint{2.015660in}{1.092274in}}%
\pgfpathlineto{\pgfqpoint{2.026738in}{1.108431in}}%
\pgfpathlineto{\pgfqpoint{2.037816in}{1.108485in}}%
\pgfpathlineto{\pgfqpoint{2.048893in}{1.124611in}}%
\pgfpathlineto{\pgfqpoint{2.059971in}{1.133377in}}%
\pgfpathlineto{\pgfqpoint{2.071049in}{1.137700in}}%
\pgfpathlineto{\pgfqpoint{2.082127in}{1.149746in}}%
\pgfpathlineto{\pgfqpoint{2.093204in}{1.170735in}}%
\pgfpathlineto{\pgfqpoint{2.104282in}{1.172338in}}%
\pgfpathlineto{\pgfqpoint{2.115360in}{1.193908in}}%
\pgfpathlineto{\pgfqpoint{2.137515in}{1.223610in}}%
\pgfpathlineto{\pgfqpoint{2.148593in}{1.249611in}}%
\pgfpathlineto{\pgfqpoint{2.170749in}{1.311081in}}%
\pgfpathlineto{\pgfqpoint{2.181826in}{1.349672in}}%
\pgfpathlineto{\pgfqpoint{2.192904in}{1.409072in}}%
\pgfpathlineto{\pgfqpoint{2.203982in}{1.555208in}}%
\pgfpathlineto{\pgfqpoint{2.215060in}{1.604057in}}%
\pgfpathlineto{\pgfqpoint{2.226137in}{0.771848in}}%
\pgfpathlineto{\pgfqpoint{2.237215in}{0.776892in}}%
\pgfpathlineto{\pgfqpoint{2.248293in}{0.779313in}}%
\pgfpathlineto{\pgfqpoint{2.259371in}{0.761395in}}%
\pgfpathlineto{\pgfqpoint{2.270448in}{0.771047in}}%
\pgfpathlineto{\pgfqpoint{2.281526in}{0.769867in}}%
\pgfpathlineto{\pgfqpoint{2.292604in}{0.775219in}}%
\pgfpathlineto{\pgfqpoint{2.303682in}{0.726672in}}%
\pgfpathlineto{\pgfqpoint{2.314760in}{0.772247in}}%
\pgfpathlineto{\pgfqpoint{2.325837in}{0.734762in}}%
\pgfpathlineto{\pgfqpoint{2.336915in}{0.774631in}}%
\pgfpathlineto{\pgfqpoint{2.347993in}{0.775692in}}%
\pgfpathlineto{\pgfqpoint{2.359071in}{0.737031in}}%
\pgfpathlineto{\pgfqpoint{2.359071in}{0.737031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509639in}{0.349026in}}{\pgfqpoint{1.937500in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.597707in}{0.761605in}}%
\pgfpathlineto{\pgfqpoint{0.608785in}{0.761369in}}%
\pgfpathlineto{\pgfqpoint{0.630940in}{0.769425in}}%
\pgfpathlineto{\pgfqpoint{0.642018in}{0.757792in}}%
\pgfpathlineto{\pgfqpoint{0.653096in}{0.767493in}}%
\pgfpathlineto{\pgfqpoint{0.664173in}{0.815726in}}%
\pgfpathlineto{\pgfqpoint{0.675251in}{0.820785in}}%
\pgfpathlineto{\pgfqpoint{0.686329in}{0.815758in}}%
\pgfpathlineto{\pgfqpoint{0.697407in}{0.828688in}}%
\pgfpathlineto{\pgfqpoint{0.708485in}{0.825791in}}%
\pgfpathlineto{\pgfqpoint{0.719562in}{0.819453in}}%
\pgfpathlineto{\pgfqpoint{0.730640in}{0.814957in}}%
\pgfpathlineto{\pgfqpoint{0.752796in}{0.818907in}}%
\pgfpathlineto{\pgfqpoint{0.763873in}{0.823382in}}%
\pgfpathlineto{\pgfqpoint{0.774951in}{0.823756in}}%
\pgfpathlineto{\pgfqpoint{0.797107in}{0.828481in}}%
\pgfpathlineto{\pgfqpoint{0.808184in}{0.823655in}}%
\pgfpathlineto{\pgfqpoint{0.819262in}{0.826259in}}%
\pgfpathlineto{\pgfqpoint{0.830340in}{0.824061in}}%
\pgfpathlineto{\pgfqpoint{0.852495in}{0.827769in}}%
\pgfpathlineto{\pgfqpoint{0.863573in}{0.834246in}}%
\pgfpathlineto{\pgfqpoint{0.874651in}{0.873152in}}%
\pgfpathlineto{\pgfqpoint{0.885729in}{0.864542in}}%
\pgfpathlineto{\pgfqpoint{0.896806in}{0.862828in}}%
\pgfpathlineto{\pgfqpoint{0.907884in}{0.872846in}}%
\pgfpathlineto{\pgfqpoint{0.918962in}{0.871967in}}%
\pgfpathlineto{\pgfqpoint{0.930040in}{0.866555in}}%
\pgfpathlineto{\pgfqpoint{0.941117in}{0.876829in}}%
\pgfpathlineto{\pgfqpoint{0.952195in}{0.874789in}}%
\pgfpathlineto{\pgfqpoint{0.963273in}{0.876667in}}%
\pgfpathlineto{\pgfqpoint{0.985428in}{0.871130in}}%
\pgfpathlineto{\pgfqpoint{0.996506in}{0.875220in}}%
\pgfpathlineto{\pgfqpoint{1.007584in}{0.870653in}}%
\pgfpathlineto{\pgfqpoint{1.018662in}{0.872850in}}%
\pgfpathlineto{\pgfqpoint{1.029740in}{0.869396in}}%
\pgfpathlineto{\pgfqpoint{1.040817in}{0.877075in}}%
\pgfpathlineto{\pgfqpoint{1.062973in}{0.875075in}}%
\pgfpathlineto{\pgfqpoint{1.074051in}{0.909763in}}%
\pgfpathlineto{\pgfqpoint{1.085128in}{0.915849in}}%
\pgfpathlineto{\pgfqpoint{1.096206in}{0.873717in}}%
\pgfpathlineto{\pgfqpoint{1.107284in}{0.905624in}}%
\pgfpathlineto{\pgfqpoint{1.118362in}{0.868557in}}%
\pgfpathlineto{\pgfqpoint{1.129439in}{0.910599in}}%
\pgfpathlineto{\pgfqpoint{1.140517in}{0.908600in}}%
\pgfpathlineto{\pgfqpoint{1.151595in}{0.914005in}}%
\pgfpathlineto{\pgfqpoint{1.162673in}{0.910875in}}%
\pgfpathlineto{\pgfqpoint{1.173750in}{0.912043in}}%
\pgfpathlineto{\pgfqpoint{1.184828in}{0.911315in}}%
\pgfpathlineto{\pgfqpoint{1.195906in}{0.908400in}}%
\pgfpathlineto{\pgfqpoint{1.206984in}{0.910526in}}%
\pgfpathlineto{\pgfqpoint{1.218061in}{0.906934in}}%
\pgfpathlineto{\pgfqpoint{1.229139in}{0.907333in}}%
\pgfpathlineto{\pgfqpoint{1.240217in}{0.910767in}}%
\pgfpathlineto{\pgfqpoint{1.251295in}{0.906603in}}%
\pgfpathlineto{\pgfqpoint{1.262372in}{0.943268in}}%
\pgfpathlineto{\pgfqpoint{1.273450in}{0.937616in}}%
\pgfpathlineto{\pgfqpoint{1.284528in}{0.940741in}}%
\pgfpathlineto{\pgfqpoint{1.306683in}{0.939591in}}%
\pgfpathlineto{\pgfqpoint{1.317761in}{0.943952in}}%
\pgfpathlineto{\pgfqpoint{1.350995in}{0.944653in}}%
\pgfpathlineto{\pgfqpoint{1.362072in}{0.938695in}}%
\pgfpathlineto{\pgfqpoint{1.373150in}{0.939686in}}%
\pgfpathlineto{\pgfqpoint{1.384228in}{0.943027in}}%
\pgfpathlineto{\pgfqpoint{1.406383in}{0.938415in}}%
\pgfpathlineto{\pgfqpoint{1.417461in}{0.967162in}}%
\pgfpathlineto{\pgfqpoint{1.428539in}{0.964034in}}%
\pgfpathlineto{\pgfqpoint{1.450694in}{0.965808in}}%
\pgfpathlineto{\pgfqpoint{1.461772in}{0.970652in}}%
\pgfpathlineto{\pgfqpoint{1.472850in}{0.968938in}}%
\pgfpathlineto{\pgfqpoint{1.483928in}{0.974048in}}%
\pgfpathlineto{\pgfqpoint{1.495005in}{0.971001in}}%
\pgfpathlineto{\pgfqpoint{1.506083in}{0.972841in}}%
\pgfpathlineto{\pgfqpoint{1.517161in}{0.963510in}}%
\pgfpathlineto{\pgfqpoint{1.528239in}{0.967336in}}%
\pgfpathlineto{\pgfqpoint{1.539316in}{0.967839in}}%
\pgfpathlineto{\pgfqpoint{1.550394in}{0.994217in}}%
\pgfpathlineto{\pgfqpoint{1.561472in}{0.970110in}}%
\pgfpathlineto{\pgfqpoint{1.572550in}{0.997117in}}%
\pgfpathlineto{\pgfqpoint{1.594705in}{0.996625in}}%
\pgfpathlineto{\pgfqpoint{1.605783in}{0.993991in}}%
\pgfpathlineto{\pgfqpoint{1.616861in}{0.998825in}}%
\pgfpathlineto{\pgfqpoint{1.627938in}{0.995851in}}%
\pgfpathlineto{\pgfqpoint{1.639016in}{1.000248in}}%
\pgfpathlineto{\pgfqpoint{1.650094in}{1.021133in}}%
\pgfpathlineto{\pgfqpoint{1.661172in}{1.022695in}}%
\pgfpathlineto{\pgfqpoint{1.672250in}{1.022104in}}%
\pgfpathlineto{\pgfqpoint{1.683327in}{1.015998in}}%
\pgfpathlineto{\pgfqpoint{1.694405in}{1.023359in}}%
\pgfpathlineto{\pgfqpoint{1.705483in}{1.017490in}}%
\pgfpathlineto{\pgfqpoint{1.716561in}{1.042829in}}%
\pgfpathlineto{\pgfqpoint{1.727638in}{1.040741in}}%
\pgfpathlineto{\pgfqpoint{1.738716in}{1.036798in}}%
\pgfpathlineto{\pgfqpoint{1.749794in}{1.046161in}}%
\pgfpathlineto{\pgfqpoint{1.760872in}{1.038727in}}%
\pgfpathlineto{\pgfqpoint{1.771949in}{1.054588in}}%
\pgfpathlineto{\pgfqpoint{1.783027in}{1.059772in}}%
\pgfpathlineto{\pgfqpoint{1.794105in}{1.062445in}}%
\pgfpathlineto{\pgfqpoint{1.805183in}{1.062424in}}%
\pgfpathlineto{\pgfqpoint{1.816260in}{1.058572in}}%
\pgfpathlineto{\pgfqpoint{1.827338in}{1.076227in}}%
\pgfpathlineto{\pgfqpoint{1.860571in}{1.070774in}}%
\pgfpathlineto{\pgfqpoint{1.871649in}{1.089468in}}%
\pgfpathlineto{\pgfqpoint{1.882727in}{1.092659in}}%
\pgfpathlineto{\pgfqpoint{1.893805in}{1.089331in}}%
\pgfpathlineto{\pgfqpoint{1.904882in}{1.093364in}}%
\pgfpathlineto{\pgfqpoint{1.915960in}{1.089232in}}%
\pgfpathlineto{\pgfqpoint{1.927038in}{1.105470in}}%
\pgfpathlineto{\pgfqpoint{1.938116in}{1.109212in}}%
\pgfpathlineto{\pgfqpoint{1.949193in}{1.108789in}}%
\pgfpathlineto{\pgfqpoint{1.960271in}{1.123314in}}%
\pgfpathlineto{\pgfqpoint{1.971349in}{1.131532in}}%
\pgfpathlineto{\pgfqpoint{1.982427in}{1.133071in}}%
\pgfpathlineto{\pgfqpoint{1.993505in}{1.143910in}}%
\pgfpathlineto{\pgfqpoint{2.004582in}{1.143575in}}%
\pgfpathlineto{\pgfqpoint{2.015660in}{1.155585in}}%
\pgfpathlineto{\pgfqpoint{2.026738in}{1.159006in}}%
\pgfpathlineto{\pgfqpoint{2.037816in}{1.168903in}}%
\pgfpathlineto{\pgfqpoint{2.048893in}{1.168316in}}%
\pgfpathlineto{\pgfqpoint{2.059971in}{1.178143in}}%
\pgfpathlineto{\pgfqpoint{2.071049in}{1.185790in}}%
\pgfpathlineto{\pgfqpoint{2.082127in}{1.197680in}}%
\pgfpathlineto{\pgfqpoint{2.093204in}{1.200132in}}%
\pgfpathlineto{\pgfqpoint{2.104282in}{1.225933in}}%
\pgfpathlineto{\pgfqpoint{2.115360in}{1.224650in}}%
\pgfpathlineto{\pgfqpoint{2.126438in}{1.249368in}}%
\pgfpathlineto{\pgfqpoint{2.137515in}{1.265185in}}%
\pgfpathlineto{\pgfqpoint{2.148593in}{1.278703in}}%
\pgfpathlineto{\pgfqpoint{2.159671in}{1.298472in}}%
\pgfpathlineto{\pgfqpoint{2.181826in}{1.358015in}}%
\pgfpathlineto{\pgfqpoint{2.203982in}{1.431706in}}%
\pgfpathlineto{\pgfqpoint{2.215060in}{1.486805in}}%
\pgfpathlineto{\pgfqpoint{2.226137in}{1.659480in}}%
\pgfpathlineto{\pgfqpoint{2.237215in}{1.671165in}}%
\pgfpathlineto{\pgfqpoint{2.248293in}{0.843047in}}%
\pgfpathlineto{\pgfqpoint{2.259371in}{0.789351in}}%
\pgfpathlineto{\pgfqpoint{2.270448in}{0.792806in}}%
\pgfpathlineto{\pgfqpoint{2.281526in}{0.791794in}}%
\pgfpathlineto{\pgfqpoint{2.292604in}{0.795728in}}%
\pgfpathlineto{\pgfqpoint{2.314760in}{0.881624in}}%
\pgfpathlineto{\pgfqpoint{2.325837in}{0.836697in}}%
\pgfpathlineto{\pgfqpoint{2.336915in}{0.845567in}}%
\pgfpathlineto{\pgfqpoint{2.347993in}{0.883348in}}%
\pgfpathlineto{\pgfqpoint{2.359071in}{0.788962in}}%
\pgfpathlineto{\pgfqpoint{2.359071in}{0.788962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509639in}{0.349026in}}%
\pgfpathlineto{\pgfqpoint{0.509639in}{1.889026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447139in}{0.349026in}}%
\pgfpathlineto{\pgfqpoint{2.447139in}{1.889026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509639in}{0.349026in}}%
\pgfpathlineto{\pgfqpoint{2.447139in}{0.349026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509639in}{1.889026in}}%
\pgfpathlineto{\pgfqpoint{2.447139in}{1.889026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.478389in,y=1.972360in,,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont AT-2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587417in}{0.870539in}}%
\pgfpathlineto{\pgfqpoint{1.562776in}{0.870539in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.584998in}{0.870539in}}{\pgfqpoint{1.584998in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{1.584998in}{1.811249in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.584998in}{1.833471in}}{\pgfqpoint{1.562776in}{1.833471in}}%
\pgfpathlineto{\pgfqpoint{0.587417in}{1.833471in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.565194in}{1.833471in}}{\pgfqpoint{0.565194in}{1.811249in}}%
\pgfpathlineto{\pgfqpoint{0.565194in}{0.892761in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.565194in}{0.870539in}}{\pgfqpoint{0.587417in}{0.870539in}}%
\pgfpathlineto{\pgfqpoint{0.587417in}{0.870539in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609639in}{1.750138in}}%
\pgfpathlineto{\pgfqpoint{0.720750in}{1.750138in}}%
\pgfpathlineto{\pgfqpoint{0.831861in}{1.750138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.920750in,y=1.711249in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle h_1\) TNNMG}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609639in}{1.595204in}}%
\pgfpathlineto{\pgfqpoint{0.720750in}{1.595204in}}%
\pgfpathlineto{\pgfqpoint{0.831861in}{1.595204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.920750in,y=1.556316in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle h_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609639in}{1.440271in}}%
\pgfpathlineto{\pgfqpoint{0.720750in}{1.440271in}}%
\pgfpathlineto{\pgfqpoint{0.831861in}{1.440271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.920750in,y=1.401383in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle h_3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.609639in}{1.285338in}}%
\pgfpathlineto{\pgfqpoint{0.720750in}{1.285338in}}%
\pgfpathlineto{\pgfqpoint{0.831861in}{1.285338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.920750in,y=1.246449in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle h_1\) op. split.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.609639in}{1.130405in}}%
\pgfpathlineto{\pgfqpoint{0.720750in}{1.130405in}}%
\pgfpathlineto{\pgfqpoint{0.831861in}{1.130405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.920750in,y=1.091516in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle h_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.609639in}{0.975472in}}%
\pgfpathlineto{\pgfqpoint{0.720750in}{0.975472in}}%
\pgfpathlineto{\pgfqpoint{0.831861in}{0.975472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.920750in,y=0.936583in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle h_3\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> time_2d_AT2_iso_pre.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}\usepackage[T1]{fontenc}\usepackage{cmbright}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.447139in}{2.068015in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.447139in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.447139in}{2.068015in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{2.068015in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509639in}{0.349026in}}%
\pgfpathlineto{\pgfqpoint{2.447139in}{0.349026in}}%
\pgfpathlineto{\pgfqpoint{2.447139in}{1.889026in}}%
\pgfpathlineto{\pgfqpoint{0.509639in}{1.889026in}}%
\pgfpathlineto{\pgfqpoint{0.509639in}{0.349026in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586629in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.586629in,y=0.251804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.140517in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.140517in,y=0.251804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.694405in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.694405in,y=0.251804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.248293in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.248293in,y=0.251804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.478389in,y=0.098124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont time step}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166640in, y=0.309404in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{0.862360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166640in, y=0.822737in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.375693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.235506in, y=1.336070in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.889026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.235506in, y=1.849404in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{0.503555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{0.593949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{0.658084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{0.707831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{0.748477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{0.782843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{0.812613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{0.838871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.016888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.107282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.171417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.221164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.261811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.296177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.325946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.352204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.530222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.620615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.684751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.734498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.775144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.809510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.839279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.865538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.111084in,y=1.119026in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont time [ms]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509639in}{0.349026in}}{\pgfqpoint{1.937500in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597707in}{0.738556in}}%
\pgfpathlineto{\pgfqpoint{0.608785in}{0.658860in}}%
\pgfpathlineto{\pgfqpoint{0.619862in}{0.626446in}}%
\pgfpathlineto{\pgfqpoint{0.630940in}{0.648919in}}%
\pgfpathlineto{\pgfqpoint{0.642018in}{0.647249in}}%
\pgfpathlineto{\pgfqpoint{0.653096in}{0.628312in}}%
\pgfpathlineto{\pgfqpoint{0.664173in}{0.622889in}}%
\pgfpathlineto{\pgfqpoint{0.675251in}{0.597567in}}%
\pgfpathlineto{\pgfqpoint{0.686329in}{0.611634in}}%
\pgfpathlineto{\pgfqpoint{0.697407in}{0.622314in}}%
\pgfpathlineto{\pgfqpoint{0.708485in}{0.638010in}}%
\pgfpathlineto{\pgfqpoint{0.719562in}{0.608240in}}%
\pgfpathlineto{\pgfqpoint{0.730640in}{0.670672in}}%
\pgfpathlineto{\pgfqpoint{0.741718in}{0.649289in}}%
\pgfpathlineto{\pgfqpoint{0.752796in}{0.665686in}}%
\pgfpathlineto{\pgfqpoint{0.763873in}{0.694411in}}%
\pgfpathlineto{\pgfqpoint{0.774951in}{0.636525in}}%
\pgfpathlineto{\pgfqpoint{0.786029in}{0.636241in}}%
\pgfpathlineto{\pgfqpoint{0.797107in}{0.652724in}}%
\pgfpathlineto{\pgfqpoint{0.808184in}{0.611611in}}%
\pgfpathlineto{\pgfqpoint{0.819262in}{0.653334in}}%
\pgfpathlineto{\pgfqpoint{0.830340in}{0.634185in}}%
\pgfpathlineto{\pgfqpoint{0.841418in}{0.654475in}}%
\pgfpathlineto{\pgfqpoint{0.852495in}{0.650857in}}%
\pgfpathlineto{\pgfqpoint{0.863573in}{0.626182in}}%
\pgfpathlineto{\pgfqpoint{0.874651in}{0.686026in}}%
\pgfpathlineto{\pgfqpoint{0.885729in}{0.648059in}}%
\pgfpathlineto{\pgfqpoint{0.896806in}{0.617345in}}%
\pgfpathlineto{\pgfqpoint{0.907884in}{0.666201in}}%
\pgfpathlineto{\pgfqpoint{0.918962in}{0.600169in}}%
\pgfpathlineto{\pgfqpoint{0.930040in}{0.624147in}}%
\pgfpathlineto{\pgfqpoint{0.941117in}{0.600349in}}%
\pgfpathlineto{\pgfqpoint{0.952195in}{0.616879in}}%
\pgfpathlineto{\pgfqpoint{0.963273in}{0.591027in}}%
\pgfpathlineto{\pgfqpoint{0.974351in}{0.591373in}}%
\pgfpathlineto{\pgfqpoint{0.985428in}{0.638274in}}%
\pgfpathlineto{\pgfqpoint{0.996506in}{0.611226in}}%
\pgfpathlineto{\pgfqpoint{1.007584in}{0.625473in}}%
\pgfpathlineto{\pgfqpoint{1.018662in}{0.630331in}}%
\pgfpathlineto{\pgfqpoint{1.029740in}{0.593087in}}%
\pgfpathlineto{\pgfqpoint{1.040817in}{0.605911in}}%
\pgfpathlineto{\pgfqpoint{1.051895in}{0.540381in}}%
\pgfpathlineto{\pgfqpoint{1.062973in}{0.583417in}}%
\pgfpathlineto{\pgfqpoint{1.074051in}{0.535693in}}%
\pgfpathlineto{\pgfqpoint{1.085128in}{0.591646in}}%
\pgfpathlineto{\pgfqpoint{1.096206in}{0.541628in}}%
\pgfpathlineto{\pgfqpoint{1.107284in}{0.535930in}}%
\pgfpathlineto{\pgfqpoint{1.118362in}{0.580384in}}%
\pgfpathlineto{\pgfqpoint{1.129439in}{0.567057in}}%
\pgfpathlineto{\pgfqpoint{1.140517in}{0.561020in}}%
\pgfpathlineto{\pgfqpoint{1.151595in}{0.580141in}}%
\pgfpathlineto{\pgfqpoint{1.162673in}{0.591304in}}%
\pgfpathlineto{\pgfqpoint{1.173750in}{0.581470in}}%
\pgfpathlineto{\pgfqpoint{1.184828in}{0.560164in}}%
\pgfpathlineto{\pgfqpoint{1.195906in}{0.582265in}}%
\pgfpathlineto{\pgfqpoint{1.206984in}{0.581349in}}%
\pgfpathlineto{\pgfqpoint{1.218061in}{0.553858in}}%
\pgfpathlineto{\pgfqpoint{1.229139in}{0.549475in}}%
\pgfpathlineto{\pgfqpoint{1.240217in}{0.562801in}}%
\pgfpathlineto{\pgfqpoint{1.251295in}{0.556445in}}%
\pgfpathlineto{\pgfqpoint{1.262372in}{0.565982in}}%
\pgfpathlineto{\pgfqpoint{1.273450in}{0.568173in}}%
\pgfpathlineto{\pgfqpoint{1.284528in}{0.588923in}}%
\pgfpathlineto{\pgfqpoint{1.295606in}{0.566982in}}%
\pgfpathlineto{\pgfqpoint{1.306683in}{0.598759in}}%
\pgfpathlineto{\pgfqpoint{1.317761in}{0.570377in}}%
\pgfpathlineto{\pgfqpoint{1.328839in}{0.582283in}}%
\pgfpathlineto{\pgfqpoint{1.339917in}{0.565643in}}%
\pgfpathlineto{\pgfqpoint{1.350995in}{0.586608in}}%
\pgfpathlineto{\pgfqpoint{1.362072in}{0.555072in}}%
\pgfpathlineto{\pgfqpoint{1.373150in}{0.588769in}}%
\pgfpathlineto{\pgfqpoint{1.384228in}{0.555474in}}%
\pgfpathlineto{\pgfqpoint{1.395306in}{0.574514in}}%
\pgfpathlineto{\pgfqpoint{1.406383in}{0.598345in}}%
\pgfpathlineto{\pgfqpoint{1.417461in}{0.612505in}}%
\pgfpathlineto{\pgfqpoint{1.428539in}{0.550195in}}%
\pgfpathlineto{\pgfqpoint{1.439617in}{0.552238in}}%
\pgfpathlineto{\pgfqpoint{1.450694in}{0.604173in}}%
\pgfpathlineto{\pgfqpoint{1.461772in}{0.580078in}}%
\pgfpathlineto{\pgfqpoint{1.472850in}{0.576256in}}%
\pgfpathlineto{\pgfqpoint{1.483928in}{0.585751in}}%
\pgfpathlineto{\pgfqpoint{1.495005in}{0.574992in}}%
\pgfpathlineto{\pgfqpoint{1.506083in}{0.555593in}}%
\pgfpathlineto{\pgfqpoint{1.517161in}{0.578583in}}%
\pgfpathlineto{\pgfqpoint{1.528239in}{0.558597in}}%
\pgfpathlineto{\pgfqpoint{1.539316in}{0.564786in}}%
\pgfpathlineto{\pgfqpoint{1.550394in}{0.541033in}}%
\pgfpathlineto{\pgfqpoint{1.561472in}{0.552263in}}%
\pgfpathlineto{\pgfqpoint{1.572550in}{0.587309in}}%
\pgfpathlineto{\pgfqpoint{1.583627in}{0.548427in}}%
\pgfpathlineto{\pgfqpoint{1.594705in}{0.598296in}}%
\pgfpathlineto{\pgfqpoint{1.605783in}{0.578126in}}%
\pgfpathlineto{\pgfqpoint{1.616861in}{0.566096in}}%
\pgfpathlineto{\pgfqpoint{1.627938in}{0.535339in}}%
\pgfpathlineto{\pgfqpoint{1.639016in}{0.542161in}}%
\pgfpathlineto{\pgfqpoint{1.650094in}{0.582986in}}%
\pgfpathlineto{\pgfqpoint{1.661172in}{0.556129in}}%
\pgfpathlineto{\pgfqpoint{1.672250in}{0.549025in}}%
\pgfpathlineto{\pgfqpoint{1.683327in}{0.615016in}}%
\pgfpathlineto{\pgfqpoint{1.694405in}{0.574801in}}%
\pgfpathlineto{\pgfqpoint{1.705483in}{0.558358in}}%
\pgfpathlineto{\pgfqpoint{1.716561in}{0.595475in}}%
\pgfpathlineto{\pgfqpoint{1.727638in}{0.582693in}}%
\pgfpathlineto{\pgfqpoint{1.738716in}{0.536303in}}%
\pgfpathlineto{\pgfqpoint{1.749794in}{0.553289in}}%
\pgfpathlineto{\pgfqpoint{1.760872in}{0.598320in}}%
\pgfpathlineto{\pgfqpoint{1.771949in}{0.543620in}}%
\pgfpathlineto{\pgfqpoint{1.783027in}{0.588303in}}%
\pgfpathlineto{\pgfqpoint{1.794105in}{0.598249in}}%
\pgfpathlineto{\pgfqpoint{1.805183in}{0.583269in}}%
\pgfpathlineto{\pgfqpoint{1.816260in}{0.593275in}}%
\pgfpathlineto{\pgfqpoint{1.827338in}{0.571759in}}%
\pgfpathlineto{\pgfqpoint{1.838416in}{0.567790in}}%
\pgfpathlineto{\pgfqpoint{1.849494in}{0.577127in}}%
\pgfpathlineto{\pgfqpoint{1.860571in}{0.615343in}}%
\pgfpathlineto{\pgfqpoint{1.871649in}{0.581755in}}%
\pgfpathlineto{\pgfqpoint{1.882727in}{0.611490in}}%
\pgfpathlineto{\pgfqpoint{1.893805in}{0.586690in}}%
\pgfpathlineto{\pgfqpoint{1.904882in}{0.611153in}}%
\pgfpathlineto{\pgfqpoint{1.915960in}{0.592288in}}%
\pgfpathlineto{\pgfqpoint{1.927038in}{0.616792in}}%
\pgfpathlineto{\pgfqpoint{1.938116in}{0.609070in}}%
\pgfpathlineto{\pgfqpoint{1.949193in}{0.583427in}}%
\pgfpathlineto{\pgfqpoint{1.960271in}{0.624835in}}%
\pgfpathlineto{\pgfqpoint{1.971349in}{0.625319in}}%
\pgfpathlineto{\pgfqpoint{1.982427in}{0.708326in}}%
\pgfpathlineto{\pgfqpoint{1.993505in}{0.603764in}}%
\pgfpathlineto{\pgfqpoint{2.004582in}{0.659201in}}%
\pgfpathlineto{\pgfqpoint{2.015660in}{0.608576in}}%
\pgfpathlineto{\pgfqpoint{2.026738in}{0.588610in}}%
\pgfpathlineto{\pgfqpoint{2.037816in}{0.598147in}}%
\pgfpathlineto{\pgfqpoint{2.048893in}{0.601196in}}%
\pgfpathlineto{\pgfqpoint{2.059971in}{0.626990in}}%
\pgfpathlineto{\pgfqpoint{2.071049in}{0.621178in}}%
\pgfpathlineto{\pgfqpoint{2.082127in}{0.585438in}}%
\pgfpathlineto{\pgfqpoint{2.093204in}{0.656616in}}%
\pgfpathlineto{\pgfqpoint{2.104282in}{0.630456in}}%
\pgfpathlineto{\pgfqpoint{2.115360in}{0.654847in}}%
\pgfpathlineto{\pgfqpoint{2.126438in}{0.688301in}}%
\pgfpathlineto{\pgfqpoint{2.137515in}{0.646987in}}%
\pgfpathlineto{\pgfqpoint{2.148593in}{0.617393in}}%
\pgfpathlineto{\pgfqpoint{2.159671in}{0.719108in}}%
\pgfpathlineto{\pgfqpoint{2.170749in}{0.676348in}}%
\pgfpathlineto{\pgfqpoint{2.181826in}{0.651905in}}%
\pgfpathlineto{\pgfqpoint{2.192904in}{0.711009in}}%
\pgfpathlineto{\pgfqpoint{2.203982in}{0.755260in}}%
\pgfpathlineto{\pgfqpoint{2.215060in}{0.822597in}}%
\pgfpathlineto{\pgfqpoint{2.226137in}{1.124349in}}%
\pgfpathlineto{\pgfqpoint{2.237215in}{0.602146in}}%
\pgfpathlineto{\pgfqpoint{2.248293in}{0.599024in}}%
\pgfpathlineto{\pgfqpoint{2.259371in}{0.615216in}}%
\pgfpathlineto{\pgfqpoint{2.270448in}{0.552893in}}%
\pgfpathlineto{\pgfqpoint{2.281526in}{0.596157in}}%
\pgfpathlineto{\pgfqpoint{2.292604in}{0.572673in}}%
\pgfpathlineto{\pgfqpoint{2.303682in}{0.600064in}}%
\pgfpathlineto{\pgfqpoint{2.314760in}{0.553105in}}%
\pgfpathlineto{\pgfqpoint{2.325837in}{0.565974in}}%
\pgfpathlineto{\pgfqpoint{2.336915in}{0.557935in}}%
\pgfpathlineto{\pgfqpoint{2.347993in}{0.565080in}}%
\pgfpathlineto{\pgfqpoint{2.359071in}{0.532260in}}%
\pgfpathlineto{\pgfqpoint{2.359071in}{0.532260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509639in}{0.349026in}}{\pgfqpoint{1.937500in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597707in}{0.904180in}}%
\pgfpathlineto{\pgfqpoint{0.608785in}{0.839004in}}%
\pgfpathlineto{\pgfqpoint{0.619862in}{0.816802in}}%
\pgfpathlineto{\pgfqpoint{0.630940in}{0.834333in}}%
\pgfpathlineto{\pgfqpoint{0.642018in}{0.781576in}}%
\pgfpathlineto{\pgfqpoint{0.653096in}{0.784364in}}%
\pgfpathlineto{\pgfqpoint{0.664173in}{0.742326in}}%
\pgfpathlineto{\pgfqpoint{0.675251in}{0.786744in}}%
\pgfpathlineto{\pgfqpoint{0.686329in}{0.724322in}}%
\pgfpathlineto{\pgfqpoint{0.708485in}{0.717292in}}%
\pgfpathlineto{\pgfqpoint{0.719562in}{0.707855in}}%
\pgfpathlineto{\pgfqpoint{0.730640in}{0.688873in}}%
\pgfpathlineto{\pgfqpoint{0.741718in}{0.703739in}}%
\pgfpathlineto{\pgfqpoint{0.752796in}{0.691022in}}%
\pgfpathlineto{\pgfqpoint{0.763873in}{0.697456in}}%
\pgfpathlineto{\pgfqpoint{0.774951in}{0.700614in}}%
\pgfpathlineto{\pgfqpoint{0.786029in}{0.682308in}}%
\pgfpathlineto{\pgfqpoint{0.797107in}{0.705502in}}%
\pgfpathlineto{\pgfqpoint{0.808184in}{0.689550in}}%
\pgfpathlineto{\pgfqpoint{0.819262in}{0.700744in}}%
\pgfpathlineto{\pgfqpoint{0.830340in}{0.700543in}}%
\pgfpathlineto{\pgfqpoint{0.841418in}{0.679058in}}%
\pgfpathlineto{\pgfqpoint{0.852495in}{0.703354in}}%
\pgfpathlineto{\pgfqpoint{0.863573in}{0.696161in}}%
\pgfpathlineto{\pgfqpoint{0.874651in}{0.646978in}}%
\pgfpathlineto{\pgfqpoint{0.885729in}{0.673390in}}%
\pgfpathlineto{\pgfqpoint{0.907884in}{0.671869in}}%
\pgfpathlineto{\pgfqpoint{0.918962in}{0.661001in}}%
\pgfpathlineto{\pgfqpoint{0.930040in}{0.643784in}}%
\pgfpathlineto{\pgfqpoint{0.941117in}{0.669101in}}%
\pgfpathlineto{\pgfqpoint{0.952195in}{0.668870in}}%
\pgfpathlineto{\pgfqpoint{0.963273in}{0.657547in}}%
\pgfpathlineto{\pgfqpoint{0.974351in}{0.668571in}}%
\pgfpathlineto{\pgfqpoint{0.985428in}{0.663466in}}%
\pgfpathlineto{\pgfqpoint{0.996506in}{0.675791in}}%
\pgfpathlineto{\pgfqpoint{1.007584in}{0.654889in}}%
\pgfpathlineto{\pgfqpoint{1.018662in}{0.659520in}}%
\pgfpathlineto{\pgfqpoint{1.029740in}{0.687913in}}%
\pgfpathlineto{\pgfqpoint{1.040817in}{0.644001in}}%
\pgfpathlineto{\pgfqpoint{1.051895in}{0.639272in}}%
\pgfpathlineto{\pgfqpoint{1.062973in}{0.655254in}}%
\pgfpathlineto{\pgfqpoint{1.074051in}{0.637262in}}%
\pgfpathlineto{\pgfqpoint{1.085128in}{0.661190in}}%
\pgfpathlineto{\pgfqpoint{1.096206in}{0.679849in}}%
\pgfpathlineto{\pgfqpoint{1.107284in}{0.667775in}}%
\pgfpathlineto{\pgfqpoint{1.118362in}{0.662125in}}%
\pgfpathlineto{\pgfqpoint{1.129439in}{0.638523in}}%
\pgfpathlineto{\pgfqpoint{1.140517in}{0.664646in}}%
\pgfpathlineto{\pgfqpoint{1.151595in}{0.716656in}}%
\pgfpathlineto{\pgfqpoint{1.162673in}{0.584610in}}%
\pgfpathlineto{\pgfqpoint{1.173750in}{0.671916in}}%
\pgfpathlineto{\pgfqpoint{1.195906in}{0.658634in}}%
\pgfpathlineto{\pgfqpoint{1.206984in}{0.696032in}}%
\pgfpathlineto{\pgfqpoint{1.218061in}{0.577693in}}%
\pgfpathlineto{\pgfqpoint{1.229139in}{0.704735in}}%
\pgfpathlineto{\pgfqpoint{1.240217in}{0.564313in}}%
\pgfpathlineto{\pgfqpoint{1.251295in}{0.702894in}}%
\pgfpathlineto{\pgfqpoint{1.262372in}{0.586506in}}%
\pgfpathlineto{\pgfqpoint{1.273450in}{0.624555in}}%
\pgfpathlineto{\pgfqpoint{1.284528in}{0.614979in}}%
\pgfpathlineto{\pgfqpoint{1.295606in}{0.621615in}}%
\pgfpathlineto{\pgfqpoint{1.306683in}{0.642407in}}%
\pgfpathlineto{\pgfqpoint{1.317761in}{0.647141in}}%
\pgfpathlineto{\pgfqpoint{1.328839in}{0.624558in}}%
\pgfpathlineto{\pgfqpoint{1.339917in}{0.632626in}}%
\pgfpathlineto{\pgfqpoint{1.350995in}{0.624407in}}%
\pgfpathlineto{\pgfqpoint{1.362072in}{0.642345in}}%
\pgfpathlineto{\pgfqpoint{1.373150in}{0.623588in}}%
\pgfpathlineto{\pgfqpoint{1.384228in}{0.625905in}}%
\pgfpathlineto{\pgfqpoint{1.395306in}{0.646166in}}%
\pgfpathlineto{\pgfqpoint{1.406383in}{0.595548in}}%
\pgfpathlineto{\pgfqpoint{1.417461in}{0.630775in}}%
\pgfpathlineto{\pgfqpoint{1.428539in}{0.618504in}}%
\pgfpathlineto{\pgfqpoint{1.439617in}{0.624933in}}%
\pgfpathlineto{\pgfqpoint{1.450694in}{0.621343in}}%
\pgfpathlineto{\pgfqpoint{1.461772in}{0.623450in}}%
\pgfpathlineto{\pgfqpoint{1.472850in}{0.641762in}}%
\pgfpathlineto{\pgfqpoint{1.483928in}{0.683904in}}%
\pgfpathlineto{\pgfqpoint{1.495005in}{0.624173in}}%
\pgfpathlineto{\pgfqpoint{1.506083in}{0.615338in}}%
\pgfpathlineto{\pgfqpoint{1.517161in}{0.636717in}}%
\pgfpathlineto{\pgfqpoint{1.528239in}{0.611483in}}%
\pgfpathlineto{\pgfqpoint{1.539316in}{0.628657in}}%
\pgfpathlineto{\pgfqpoint{1.550394in}{0.622366in}}%
\pgfpathlineto{\pgfqpoint{1.561472in}{0.647835in}}%
\pgfpathlineto{\pgfqpoint{1.572550in}{0.629311in}}%
\pgfpathlineto{\pgfqpoint{1.583627in}{0.620384in}}%
\pgfpathlineto{\pgfqpoint{1.594705in}{0.613612in}}%
\pgfpathlineto{\pgfqpoint{1.605783in}{0.632619in}}%
\pgfpathlineto{\pgfqpoint{1.627938in}{0.636281in}}%
\pgfpathlineto{\pgfqpoint{1.639016in}{0.646262in}}%
\pgfpathlineto{\pgfqpoint{1.650094in}{0.628849in}}%
\pgfpathlineto{\pgfqpoint{1.661172in}{0.627624in}}%
\pgfpathlineto{\pgfqpoint{1.672250in}{0.639292in}}%
\pgfpathlineto{\pgfqpoint{1.683327in}{0.624453in}}%
\pgfpathlineto{\pgfqpoint{1.694405in}{0.623158in}}%
\pgfpathlineto{\pgfqpoint{1.705483in}{0.643960in}}%
\pgfpathlineto{\pgfqpoint{1.716561in}{0.634262in}}%
\pgfpathlineto{\pgfqpoint{1.727638in}{0.619772in}}%
\pgfpathlineto{\pgfqpoint{1.738716in}{0.622023in}}%
\pgfpathlineto{\pgfqpoint{1.749794in}{0.626847in}}%
\pgfpathlineto{\pgfqpoint{1.760872in}{0.624535in}}%
\pgfpathlineto{\pgfqpoint{1.771949in}{0.624101in}}%
\pgfpathlineto{\pgfqpoint{1.783027in}{0.687306in}}%
\pgfpathlineto{\pgfqpoint{1.794105in}{0.610033in}}%
\pgfpathlineto{\pgfqpoint{1.805183in}{0.633023in}}%
\pgfpathlineto{\pgfqpoint{1.816260in}{0.635714in}}%
\pgfpathlineto{\pgfqpoint{1.838416in}{0.622888in}}%
\pgfpathlineto{\pgfqpoint{1.849494in}{0.611863in}}%
\pgfpathlineto{\pgfqpoint{1.860571in}{0.626161in}}%
\pgfpathlineto{\pgfqpoint{1.871649in}{0.629500in}}%
\pgfpathlineto{\pgfqpoint{1.882727in}{0.619913in}}%
\pgfpathlineto{\pgfqpoint{1.893805in}{0.618445in}}%
\pgfpathlineto{\pgfqpoint{1.904882in}{0.626972in}}%
\pgfpathlineto{\pgfqpoint{1.915960in}{0.628263in}}%
\pgfpathlineto{\pgfqpoint{1.927038in}{0.624809in}}%
\pgfpathlineto{\pgfqpoint{1.938116in}{0.639943in}}%
\pgfpathlineto{\pgfqpoint{1.949193in}{0.623498in}}%
\pgfpathlineto{\pgfqpoint{1.960271in}{0.632744in}}%
\pgfpathlineto{\pgfqpoint{1.971349in}{0.629455in}}%
\pgfpathlineto{\pgfqpoint{1.982427in}{0.609262in}}%
\pgfpathlineto{\pgfqpoint{1.993505in}{0.645086in}}%
\pgfpathlineto{\pgfqpoint{2.004582in}{0.671104in}}%
\pgfpathlineto{\pgfqpoint{2.015660in}{0.665325in}}%
\pgfpathlineto{\pgfqpoint{2.026738in}{0.608646in}}%
\pgfpathlineto{\pgfqpoint{2.037816in}{0.655890in}}%
\pgfpathlineto{\pgfqpoint{2.048893in}{0.653406in}}%
\pgfpathlineto{\pgfqpoint{2.059971in}{0.642813in}}%
\pgfpathlineto{\pgfqpoint{2.071049in}{0.670442in}}%
\pgfpathlineto{\pgfqpoint{2.082127in}{0.654773in}}%
\pgfpathlineto{\pgfqpoint{2.093204in}{0.658422in}}%
\pgfpathlineto{\pgfqpoint{2.104282in}{0.668474in}}%
\pgfpathlineto{\pgfqpoint{2.115360in}{0.739734in}}%
\pgfpathlineto{\pgfqpoint{2.126438in}{0.728197in}}%
\pgfpathlineto{\pgfqpoint{2.137515in}{0.732924in}}%
\pgfpathlineto{\pgfqpoint{2.148593in}{0.714862in}}%
\pgfpathlineto{\pgfqpoint{2.159671in}{0.724364in}}%
\pgfpathlineto{\pgfqpoint{2.170749in}{0.731896in}}%
\pgfpathlineto{\pgfqpoint{2.181826in}{0.742913in}}%
\pgfpathlineto{\pgfqpoint{2.192904in}{0.803499in}}%
\pgfpathlineto{\pgfqpoint{2.203982in}{0.891605in}}%
\pgfpathlineto{\pgfqpoint{2.215060in}{1.185070in}}%
\pgfpathlineto{\pgfqpoint{2.226137in}{0.666788in}}%
\pgfpathlineto{\pgfqpoint{2.237215in}{0.677215in}}%
\pgfpathlineto{\pgfqpoint{2.248293in}{0.631236in}}%
\pgfpathlineto{\pgfqpoint{2.259371in}{0.646737in}}%
\pgfpathlineto{\pgfqpoint{2.270448in}{0.679128in}}%
\pgfpathlineto{\pgfqpoint{2.281526in}{0.657036in}}%
\pgfpathlineto{\pgfqpoint{2.292604in}{0.687514in}}%
\pgfpathlineto{\pgfqpoint{2.314760in}{0.689644in}}%
\pgfpathlineto{\pgfqpoint{2.325837in}{0.605275in}}%
\pgfpathlineto{\pgfqpoint{2.336915in}{0.623155in}}%
\pgfpathlineto{\pgfqpoint{2.347993in}{0.682310in}}%
\pgfpathlineto{\pgfqpoint{2.359071in}{0.677447in}}%
\pgfpathlineto{\pgfqpoint{2.359071in}{0.677447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509639in}{0.349026in}}{\pgfqpoint{1.937500in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597707in}{1.104852in}}%
\pgfpathlineto{\pgfqpoint{0.608785in}{1.006676in}}%
\pgfpathlineto{\pgfqpoint{0.619862in}{0.978350in}}%
\pgfpathlineto{\pgfqpoint{0.630940in}{0.957312in}}%
\pgfpathlineto{\pgfqpoint{0.642018in}{0.952296in}}%
\pgfpathlineto{\pgfqpoint{0.653096in}{0.922951in}}%
\pgfpathlineto{\pgfqpoint{0.664173in}{0.916193in}}%
\pgfpathlineto{\pgfqpoint{0.675251in}{0.900395in}}%
\pgfpathlineto{\pgfqpoint{0.686329in}{0.902683in}}%
\pgfpathlineto{\pgfqpoint{0.697407in}{0.889557in}}%
\pgfpathlineto{\pgfqpoint{0.708485in}{0.880914in}}%
\pgfpathlineto{\pgfqpoint{0.719562in}{0.874773in}}%
\pgfpathlineto{\pgfqpoint{0.730640in}{0.860602in}}%
\pgfpathlineto{\pgfqpoint{0.741718in}{0.863297in}}%
\pgfpathlineto{\pgfqpoint{0.752796in}{0.864837in}}%
\pgfpathlineto{\pgfqpoint{0.763873in}{0.850487in}}%
\pgfpathlineto{\pgfqpoint{0.774951in}{0.845971in}}%
\pgfpathlineto{\pgfqpoint{0.786029in}{0.852301in}}%
\pgfpathlineto{\pgfqpoint{0.797107in}{0.841840in}}%
\pgfpathlineto{\pgfqpoint{0.808184in}{0.837337in}}%
\pgfpathlineto{\pgfqpoint{0.819262in}{0.834631in}}%
\pgfpathlineto{\pgfqpoint{0.830340in}{0.834363in}}%
\pgfpathlineto{\pgfqpoint{0.841418in}{0.824043in}}%
\pgfpathlineto{\pgfqpoint{0.852495in}{0.829549in}}%
\pgfpathlineto{\pgfqpoint{0.863573in}{0.837009in}}%
\pgfpathlineto{\pgfqpoint{0.874651in}{0.861888in}}%
\pgfpathlineto{\pgfqpoint{0.885729in}{0.852738in}}%
\pgfpathlineto{\pgfqpoint{0.896806in}{0.837074in}}%
\pgfpathlineto{\pgfqpoint{0.907884in}{0.830378in}}%
\pgfpathlineto{\pgfqpoint{0.918962in}{0.813302in}}%
\pgfpathlineto{\pgfqpoint{0.930040in}{0.821601in}}%
\pgfpathlineto{\pgfqpoint{0.941117in}{0.821671in}}%
\pgfpathlineto{\pgfqpoint{0.952195in}{0.816676in}}%
\pgfpathlineto{\pgfqpoint{0.963273in}{0.826586in}}%
\pgfpathlineto{\pgfqpoint{0.974351in}{0.820115in}}%
\pgfpathlineto{\pgfqpoint{0.985428in}{0.803526in}}%
\pgfpathlineto{\pgfqpoint{0.996506in}{0.826239in}}%
\pgfpathlineto{\pgfqpoint{1.007584in}{0.823074in}}%
\pgfpathlineto{\pgfqpoint{1.018662in}{0.802077in}}%
\pgfpathlineto{\pgfqpoint{1.029740in}{0.805016in}}%
\pgfpathlineto{\pgfqpoint{1.040817in}{0.793275in}}%
\pgfpathlineto{\pgfqpoint{1.051895in}{0.797395in}}%
\pgfpathlineto{\pgfqpoint{1.062973in}{0.803789in}}%
\pgfpathlineto{\pgfqpoint{1.074051in}{0.583405in}}%
\pgfpathlineto{\pgfqpoint{1.085128in}{0.806520in}}%
\pgfpathlineto{\pgfqpoint{1.096206in}{0.809557in}}%
\pgfpathlineto{\pgfqpoint{1.107284in}{0.807106in}}%
\pgfpathlineto{\pgfqpoint{1.118362in}{0.785149in}}%
\pgfpathlineto{\pgfqpoint{1.129439in}{0.799984in}}%
\pgfpathlineto{\pgfqpoint{1.140517in}{0.781035in}}%
\pgfpathlineto{\pgfqpoint{1.151595in}{0.810502in}}%
\pgfpathlineto{\pgfqpoint{1.162673in}{0.747793in}}%
\pgfpathlineto{\pgfqpoint{1.173750in}{0.744777in}}%
\pgfpathlineto{\pgfqpoint{1.184828in}{0.804333in}}%
\pgfpathlineto{\pgfqpoint{1.195906in}{0.802494in}}%
\pgfpathlineto{\pgfqpoint{1.206984in}{0.796363in}}%
\pgfpathlineto{\pgfqpoint{1.218061in}{0.725387in}}%
\pgfpathlineto{\pgfqpoint{1.229139in}{0.807334in}}%
\pgfpathlineto{\pgfqpoint{1.240217in}{0.784695in}}%
\pgfpathlineto{\pgfqpoint{1.251295in}{0.859325in}}%
\pgfpathlineto{\pgfqpoint{1.262372in}{0.771338in}}%
\pgfpathlineto{\pgfqpoint{1.273450in}{0.786006in}}%
\pgfpathlineto{\pgfqpoint{1.284528in}{0.763224in}}%
\pgfpathlineto{\pgfqpoint{1.295606in}{0.780876in}}%
\pgfpathlineto{\pgfqpoint{1.306683in}{0.765372in}}%
\pgfpathlineto{\pgfqpoint{1.317761in}{0.761469in}}%
\pgfpathlineto{\pgfqpoint{1.328839in}{0.688689in}}%
\pgfpathlineto{\pgfqpoint{1.339917in}{0.665558in}}%
\pgfpathlineto{\pgfqpoint{1.350995in}{0.799514in}}%
\pgfpathlineto{\pgfqpoint{1.362072in}{0.666431in}}%
\pgfpathlineto{\pgfqpoint{1.373150in}{0.784370in}}%
\pgfpathlineto{\pgfqpoint{1.384228in}{0.769804in}}%
\pgfpathlineto{\pgfqpoint{1.395306in}{0.786579in}}%
\pgfpathlineto{\pgfqpoint{1.406383in}{0.758459in}}%
\pgfpathlineto{\pgfqpoint{1.417461in}{0.828545in}}%
\pgfpathlineto{\pgfqpoint{1.428539in}{0.746047in}}%
\pgfpathlineto{\pgfqpoint{1.439617in}{0.672338in}}%
\pgfpathlineto{\pgfqpoint{1.450694in}{0.784238in}}%
\pgfpathlineto{\pgfqpoint{1.461772in}{0.744181in}}%
\pgfpathlineto{\pgfqpoint{1.472850in}{0.662815in}}%
\pgfpathlineto{\pgfqpoint{1.483928in}{0.807298in}}%
\pgfpathlineto{\pgfqpoint{1.495005in}{0.762549in}}%
\pgfpathlineto{\pgfqpoint{1.506083in}{0.748969in}}%
\pgfpathlineto{\pgfqpoint{1.517161in}{0.586716in}}%
\pgfpathlineto{\pgfqpoint{1.528239in}{0.790924in}}%
\pgfpathlineto{\pgfqpoint{1.539316in}{0.662530in}}%
\pgfpathlineto{\pgfqpoint{1.550394in}{0.715244in}}%
\pgfpathlineto{\pgfqpoint{1.561472in}{0.601507in}}%
\pgfpathlineto{\pgfqpoint{1.572550in}{0.781348in}}%
\pgfpathlineto{\pgfqpoint{1.583627in}{0.737136in}}%
\pgfpathlineto{\pgfqpoint{1.594705in}{0.644310in}}%
\pgfpathlineto{\pgfqpoint{1.605783in}{0.796460in}}%
\pgfpathlineto{\pgfqpoint{1.616861in}{0.702335in}}%
\pgfpathlineto{\pgfqpoint{1.627938in}{0.588562in}}%
\pgfpathlineto{\pgfqpoint{1.639016in}{0.781801in}}%
\pgfpathlineto{\pgfqpoint{1.650094in}{0.663615in}}%
\pgfpathlineto{\pgfqpoint{1.661172in}{0.754886in}}%
\pgfpathlineto{\pgfqpoint{1.672250in}{0.694478in}}%
\pgfpathlineto{\pgfqpoint{1.683327in}{0.764355in}}%
\pgfpathlineto{\pgfqpoint{1.694405in}{0.693490in}}%
\pgfpathlineto{\pgfqpoint{1.705483in}{0.769406in}}%
\pgfpathlineto{\pgfqpoint{1.716561in}{0.721828in}}%
\pgfpathlineto{\pgfqpoint{1.727638in}{0.758809in}}%
\pgfpathlineto{\pgfqpoint{1.738716in}{0.829371in}}%
\pgfpathlineto{\pgfqpoint{1.749794in}{0.770396in}}%
\pgfpathlineto{\pgfqpoint{1.760872in}{0.696427in}}%
\pgfpathlineto{\pgfqpoint{1.771949in}{0.771633in}}%
\pgfpathlineto{\pgfqpoint{1.783027in}{0.724909in}}%
\pgfpathlineto{\pgfqpoint{1.794105in}{0.715603in}}%
\pgfpathlineto{\pgfqpoint{1.805183in}{0.630508in}}%
\pgfpathlineto{\pgfqpoint{1.816260in}{0.763341in}}%
\pgfpathlineto{\pgfqpoint{1.827338in}{0.701270in}}%
\pgfpathlineto{\pgfqpoint{1.838416in}{0.629911in}}%
\pgfpathlineto{\pgfqpoint{1.849494in}{0.759635in}}%
\pgfpathlineto{\pgfqpoint{1.860571in}{0.681513in}}%
\pgfpathlineto{\pgfqpoint{1.871649in}{0.780053in}}%
\pgfpathlineto{\pgfqpoint{1.882727in}{0.752522in}}%
\pgfpathlineto{\pgfqpoint{1.893805in}{0.759910in}}%
\pgfpathlineto{\pgfqpoint{1.904882in}{0.693221in}}%
\pgfpathlineto{\pgfqpoint{1.915960in}{0.737672in}}%
\pgfpathlineto{\pgfqpoint{1.927038in}{0.630137in}}%
\pgfpathlineto{\pgfqpoint{1.938116in}{0.742924in}}%
\pgfpathlineto{\pgfqpoint{1.949193in}{0.632100in}}%
\pgfpathlineto{\pgfqpoint{1.960271in}{0.764928in}}%
\pgfpathlineto{\pgfqpoint{1.971349in}{0.694275in}}%
\pgfpathlineto{\pgfqpoint{1.982427in}{0.714804in}}%
\pgfpathlineto{\pgfqpoint{1.993505in}{0.667143in}}%
\pgfpathlineto{\pgfqpoint{2.004582in}{0.731431in}}%
\pgfpathlineto{\pgfqpoint{2.015660in}{0.676811in}}%
\pgfpathlineto{\pgfqpoint{2.026738in}{0.763165in}}%
\pgfpathlineto{\pgfqpoint{2.037816in}{0.697975in}}%
\pgfpathlineto{\pgfqpoint{2.048893in}{0.765645in}}%
\pgfpathlineto{\pgfqpoint{2.059971in}{0.698293in}}%
\pgfpathlineto{\pgfqpoint{2.071049in}{0.755517in}}%
\pgfpathlineto{\pgfqpoint{2.082127in}{0.757419in}}%
\pgfpathlineto{\pgfqpoint{2.093204in}{0.775735in}}%
\pgfpathlineto{\pgfqpoint{2.104282in}{0.757648in}}%
\pgfpathlineto{\pgfqpoint{2.115360in}{0.784033in}}%
\pgfpathlineto{\pgfqpoint{2.126438in}{0.784943in}}%
\pgfpathlineto{\pgfqpoint{2.137515in}{0.835305in}}%
\pgfpathlineto{\pgfqpoint{2.148593in}{0.789901in}}%
\pgfpathlineto{\pgfqpoint{2.159671in}{0.786716in}}%
\pgfpathlineto{\pgfqpoint{2.170749in}{0.823184in}}%
\pgfpathlineto{\pgfqpoint{2.181826in}{0.785795in}}%
\pgfpathlineto{\pgfqpoint{2.192904in}{0.822926in}}%
\pgfpathlineto{\pgfqpoint{2.203982in}{0.779187in}}%
\pgfpathlineto{\pgfqpoint{2.215060in}{0.818797in}}%
\pgfpathlineto{\pgfqpoint{2.226137in}{0.953319in}}%
\pgfpathlineto{\pgfqpoint{2.237215in}{1.781971in}}%
\pgfpathlineto{\pgfqpoint{2.248293in}{0.865316in}}%
\pgfpathlineto{\pgfqpoint{2.259371in}{0.791901in}}%
\pgfpathlineto{\pgfqpoint{2.270448in}{0.890569in}}%
\pgfpathlineto{\pgfqpoint{2.281526in}{0.729793in}}%
\pgfpathlineto{\pgfqpoint{2.292604in}{0.879420in}}%
\pgfpathlineto{\pgfqpoint{2.303682in}{0.864677in}}%
\pgfpathlineto{\pgfqpoint{2.314760in}{0.942384in}}%
\pgfpathlineto{\pgfqpoint{2.325837in}{0.865631in}}%
\pgfpathlineto{\pgfqpoint{2.336915in}{0.878137in}}%
\pgfpathlineto{\pgfqpoint{2.347993in}{0.944817in}}%
\pgfpathlineto{\pgfqpoint{2.359071in}{0.852227in}}%
\pgfpathlineto{\pgfqpoint{2.359071in}{0.852227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509639in}{0.349026in}}{\pgfqpoint{1.937500in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.597707in}{0.689246in}}%
\pgfpathlineto{\pgfqpoint{0.608785in}{0.705320in}}%
\pgfpathlineto{\pgfqpoint{0.619862in}{0.695138in}}%
\pgfpathlineto{\pgfqpoint{0.630940in}{0.673966in}}%
\pgfpathlineto{\pgfqpoint{0.642018in}{0.674522in}}%
\pgfpathlineto{\pgfqpoint{0.653096in}{0.690026in}}%
\pgfpathlineto{\pgfqpoint{0.664173in}{0.764084in}}%
\pgfpathlineto{\pgfqpoint{0.675251in}{0.724139in}}%
\pgfpathlineto{\pgfqpoint{0.686329in}{0.753077in}}%
\pgfpathlineto{\pgfqpoint{0.697407in}{0.748317in}}%
\pgfpathlineto{\pgfqpoint{0.708485in}{0.763582in}}%
\pgfpathlineto{\pgfqpoint{0.719562in}{0.749828in}}%
\pgfpathlineto{\pgfqpoint{0.730640in}{0.740636in}}%
\pgfpathlineto{\pgfqpoint{0.741718in}{0.728082in}}%
\pgfpathlineto{\pgfqpoint{0.752796in}{0.768722in}}%
\pgfpathlineto{\pgfqpoint{0.763873in}{0.749436in}}%
\pgfpathlineto{\pgfqpoint{0.774951in}{0.766179in}}%
\pgfpathlineto{\pgfqpoint{0.786029in}{0.757684in}}%
\pgfpathlineto{\pgfqpoint{0.797107in}{0.766368in}}%
\pgfpathlineto{\pgfqpoint{0.808184in}{0.725906in}}%
\pgfpathlineto{\pgfqpoint{0.819262in}{0.768929in}}%
\pgfpathlineto{\pgfqpoint{0.830340in}{0.729443in}}%
\pgfpathlineto{\pgfqpoint{0.841418in}{0.768070in}}%
\pgfpathlineto{\pgfqpoint{0.852495in}{0.785528in}}%
\pgfpathlineto{\pgfqpoint{0.863573in}{0.785281in}}%
\pgfpathlineto{\pgfqpoint{0.874651in}{0.803981in}}%
\pgfpathlineto{\pgfqpoint{0.885729in}{0.794097in}}%
\pgfpathlineto{\pgfqpoint{0.896806in}{0.781390in}}%
\pgfpathlineto{\pgfqpoint{0.907884in}{0.783966in}}%
\pgfpathlineto{\pgfqpoint{0.918962in}{0.789621in}}%
\pgfpathlineto{\pgfqpoint{0.930040in}{0.806733in}}%
\pgfpathlineto{\pgfqpoint{0.952195in}{0.782174in}}%
\pgfpathlineto{\pgfqpoint{0.963273in}{0.777248in}}%
\pgfpathlineto{\pgfqpoint{0.974351in}{0.801734in}}%
\pgfpathlineto{\pgfqpoint{0.985428in}{0.800565in}}%
\pgfpathlineto{\pgfqpoint{0.996506in}{0.797694in}}%
\pgfpathlineto{\pgfqpoint{1.007584in}{0.791724in}}%
\pgfpathlineto{\pgfqpoint{1.018662in}{0.798151in}}%
\pgfpathlineto{\pgfqpoint{1.029740in}{0.807397in}}%
\pgfpathlineto{\pgfqpoint{1.040817in}{0.786257in}}%
\pgfpathlineto{\pgfqpoint{1.051895in}{0.801530in}}%
\pgfpathlineto{\pgfqpoint{1.062973in}{0.796742in}}%
\pgfpathlineto{\pgfqpoint{1.074051in}{0.814398in}}%
\pgfpathlineto{\pgfqpoint{1.085128in}{0.834236in}}%
\pgfpathlineto{\pgfqpoint{1.096206in}{0.834510in}}%
\pgfpathlineto{\pgfqpoint{1.107284in}{0.840499in}}%
\pgfpathlineto{\pgfqpoint{1.118362in}{0.821978in}}%
\pgfpathlineto{\pgfqpoint{1.129439in}{0.818220in}}%
\pgfpathlineto{\pgfqpoint{1.140517in}{0.821692in}}%
\pgfpathlineto{\pgfqpoint{1.151595in}{0.840479in}}%
\pgfpathlineto{\pgfqpoint{1.162673in}{0.837618in}}%
\pgfpathlineto{\pgfqpoint{1.173750in}{0.844468in}}%
\pgfpathlineto{\pgfqpoint{1.184828in}{0.844098in}}%
\pgfpathlineto{\pgfqpoint{1.195906in}{0.809983in}}%
\pgfpathlineto{\pgfqpoint{1.206984in}{0.859317in}}%
\pgfpathlineto{\pgfqpoint{1.218061in}{0.820557in}}%
\pgfpathlineto{\pgfqpoint{1.229139in}{0.811738in}}%
\pgfpathlineto{\pgfqpoint{1.240217in}{0.817194in}}%
\pgfpathlineto{\pgfqpoint{1.251295in}{0.832709in}}%
\pgfpathlineto{\pgfqpoint{1.262372in}{0.860573in}}%
\pgfpathlineto{\pgfqpoint{1.273450in}{0.876629in}}%
\pgfpathlineto{\pgfqpoint{1.284528in}{0.860195in}}%
\pgfpathlineto{\pgfqpoint{1.295606in}{0.874826in}}%
\pgfpathlineto{\pgfqpoint{1.306683in}{0.881333in}}%
\pgfpathlineto{\pgfqpoint{1.317761in}{0.864375in}}%
\pgfpathlineto{\pgfqpoint{1.328839in}{0.874993in}}%
\pgfpathlineto{\pgfqpoint{1.339917in}{0.858367in}}%
\pgfpathlineto{\pgfqpoint{1.350995in}{0.856245in}}%
\pgfpathlineto{\pgfqpoint{1.362072in}{0.866464in}}%
\pgfpathlineto{\pgfqpoint{1.373150in}{0.862928in}}%
\pgfpathlineto{\pgfqpoint{1.384228in}{0.863237in}}%
\pgfpathlineto{\pgfqpoint{1.395306in}{0.860539in}}%
\pgfpathlineto{\pgfqpoint{1.406383in}{0.880411in}}%
\pgfpathlineto{\pgfqpoint{1.417461in}{0.883881in}}%
\pgfpathlineto{\pgfqpoint{1.428539in}{0.902638in}}%
\pgfpathlineto{\pgfqpoint{1.439617in}{0.880135in}}%
\pgfpathlineto{\pgfqpoint{1.450694in}{0.896634in}}%
\pgfpathlineto{\pgfqpoint{1.461772in}{0.884314in}}%
\pgfpathlineto{\pgfqpoint{1.472850in}{0.908036in}}%
\pgfpathlineto{\pgfqpoint{1.483928in}{0.887949in}}%
\pgfpathlineto{\pgfqpoint{1.495005in}{0.885216in}}%
\pgfpathlineto{\pgfqpoint{1.506083in}{0.900746in}}%
\pgfpathlineto{\pgfqpoint{1.517161in}{0.888312in}}%
\pgfpathlineto{\pgfqpoint{1.528239in}{0.916090in}}%
\pgfpathlineto{\pgfqpoint{1.539316in}{0.934357in}}%
\pgfpathlineto{\pgfqpoint{1.550394in}{0.917413in}}%
\pgfpathlineto{\pgfqpoint{1.561472in}{0.916632in}}%
\pgfpathlineto{\pgfqpoint{1.572550in}{0.924868in}}%
\pgfpathlineto{\pgfqpoint{1.583627in}{0.919679in}}%
\pgfpathlineto{\pgfqpoint{1.594705in}{0.915738in}}%
\pgfpathlineto{\pgfqpoint{1.605783in}{0.918537in}}%
\pgfpathlineto{\pgfqpoint{1.616861in}{0.918583in}}%
\pgfpathlineto{\pgfqpoint{1.627938in}{0.956764in}}%
\pgfpathlineto{\pgfqpoint{1.639016in}{0.939341in}}%
\pgfpathlineto{\pgfqpoint{1.650094in}{0.946670in}}%
\pgfpathlineto{\pgfqpoint{1.661172in}{0.943391in}}%
\pgfpathlineto{\pgfqpoint{1.672250in}{0.934615in}}%
\pgfpathlineto{\pgfqpoint{1.683327in}{0.950709in}}%
\pgfpathlineto{\pgfqpoint{1.694405in}{0.929384in}}%
\pgfpathlineto{\pgfqpoint{1.705483in}{0.956741in}}%
\pgfpathlineto{\pgfqpoint{1.716561in}{0.967942in}}%
\pgfpathlineto{\pgfqpoint{1.727638in}{0.967742in}}%
\pgfpathlineto{\pgfqpoint{1.738716in}{0.950988in}}%
\pgfpathlineto{\pgfqpoint{1.749794in}{0.963223in}}%
\pgfpathlineto{\pgfqpoint{1.760872in}{0.953824in}}%
\pgfpathlineto{\pgfqpoint{1.771949in}{0.982439in}}%
\pgfpathlineto{\pgfqpoint{1.783027in}{0.981365in}}%
\pgfpathlineto{\pgfqpoint{1.794105in}{0.988164in}}%
\pgfpathlineto{\pgfqpoint{1.805183in}{0.974300in}}%
\pgfpathlineto{\pgfqpoint{1.816260in}{1.005683in}}%
\pgfpathlineto{\pgfqpoint{1.827338in}{0.994470in}}%
\pgfpathlineto{\pgfqpoint{1.838416in}{1.006984in}}%
\pgfpathlineto{\pgfqpoint{1.849494in}{1.017813in}}%
\pgfpathlineto{\pgfqpoint{1.860571in}{0.997441in}}%
\pgfpathlineto{\pgfqpoint{1.871649in}{1.015327in}}%
\pgfpathlineto{\pgfqpoint{1.882727in}{1.024786in}}%
\pgfpathlineto{\pgfqpoint{1.893805in}{1.022509in}}%
\pgfpathlineto{\pgfqpoint{1.904882in}{1.042346in}}%
\pgfpathlineto{\pgfqpoint{1.915960in}{1.044274in}}%
\pgfpathlineto{\pgfqpoint{1.927038in}{1.035084in}}%
\pgfpathlineto{\pgfqpoint{1.938116in}{1.049800in}}%
\pgfpathlineto{\pgfqpoint{1.949193in}{1.052715in}}%
\pgfpathlineto{\pgfqpoint{1.960271in}{1.064893in}}%
\pgfpathlineto{\pgfqpoint{1.971349in}{1.058827in}}%
\pgfpathlineto{\pgfqpoint{1.982427in}{1.067145in}}%
\pgfpathlineto{\pgfqpoint{1.993505in}{1.069973in}}%
\pgfpathlineto{\pgfqpoint{2.004582in}{1.088827in}}%
\pgfpathlineto{\pgfqpoint{2.015660in}{1.085105in}}%
\pgfpathlineto{\pgfqpoint{2.037816in}{1.106918in}}%
\pgfpathlineto{\pgfqpoint{2.048893in}{1.108146in}}%
\pgfpathlineto{\pgfqpoint{2.059971in}{1.112097in}}%
\pgfpathlineto{\pgfqpoint{2.071049in}{1.136957in}}%
\pgfpathlineto{\pgfqpoint{2.082127in}{1.134588in}}%
\pgfpathlineto{\pgfqpoint{2.093204in}{1.138000in}}%
\pgfpathlineto{\pgfqpoint{2.104282in}{1.156255in}}%
\pgfpathlineto{\pgfqpoint{2.115360in}{1.182565in}}%
\pgfpathlineto{\pgfqpoint{2.126438in}{1.191731in}}%
\pgfpathlineto{\pgfqpoint{2.137515in}{1.207586in}}%
\pgfpathlineto{\pgfqpoint{2.148593in}{1.219501in}}%
\pgfpathlineto{\pgfqpoint{2.159671in}{1.250720in}}%
\pgfpathlineto{\pgfqpoint{2.170749in}{1.291116in}}%
\pgfpathlineto{\pgfqpoint{2.181826in}{1.303303in}}%
\pgfpathlineto{\pgfqpoint{2.192904in}{1.351991in}}%
\pgfpathlineto{\pgfqpoint{2.203982in}{1.413246in}}%
\pgfpathlineto{\pgfqpoint{2.215060in}{1.572856in}}%
\pgfpathlineto{\pgfqpoint{2.226137in}{1.592425in}}%
\pgfpathlineto{\pgfqpoint{2.237215in}{0.768580in}}%
\pgfpathlineto{\pgfqpoint{2.248293in}{0.766721in}}%
\pgfpathlineto{\pgfqpoint{2.259371in}{0.767489in}}%
\pgfpathlineto{\pgfqpoint{2.270448in}{0.758268in}}%
\pgfpathlineto{\pgfqpoint{2.281526in}{0.762399in}}%
\pgfpathlineto{\pgfqpoint{2.292604in}{0.762782in}}%
\pgfpathlineto{\pgfqpoint{2.303682in}{0.757830in}}%
\pgfpathlineto{\pgfqpoint{2.314760in}{0.778391in}}%
\pgfpathlineto{\pgfqpoint{2.325837in}{0.805630in}}%
\pgfpathlineto{\pgfqpoint{2.336915in}{0.761839in}}%
\pgfpathlineto{\pgfqpoint{2.347993in}{0.769457in}}%
\pgfpathlineto{\pgfqpoint{2.359071in}{0.806424in}}%
\pgfpathlineto{\pgfqpoint{2.359071in}{0.806424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509639in}{0.349026in}}{\pgfqpoint{1.937500in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.597707in}{0.699903in}}%
\pgfpathlineto{\pgfqpoint{0.608785in}{0.693124in}}%
\pgfpathlineto{\pgfqpoint{0.619862in}{0.691035in}}%
\pgfpathlineto{\pgfqpoint{0.630940in}{0.698127in}}%
\pgfpathlineto{\pgfqpoint{0.653096in}{0.684611in}}%
\pgfpathlineto{\pgfqpoint{0.664173in}{0.752697in}}%
\pgfpathlineto{\pgfqpoint{0.675251in}{0.747084in}}%
\pgfpathlineto{\pgfqpoint{0.686329in}{0.752143in}}%
\pgfpathlineto{\pgfqpoint{0.697407in}{0.758579in}}%
\pgfpathlineto{\pgfqpoint{0.708485in}{0.739931in}}%
\pgfpathlineto{\pgfqpoint{0.719562in}{0.766907in}}%
\pgfpathlineto{\pgfqpoint{0.730640in}{0.748401in}}%
\pgfpathlineto{\pgfqpoint{0.741718in}{0.750062in}}%
\pgfpathlineto{\pgfqpoint{0.752796in}{0.753434in}}%
\pgfpathlineto{\pgfqpoint{0.763873in}{0.758961in}}%
\pgfpathlineto{\pgfqpoint{0.774951in}{0.752177in}}%
\pgfpathlineto{\pgfqpoint{0.786029in}{0.757139in}}%
\pgfpathlineto{\pgfqpoint{0.797107in}{0.765343in}}%
\pgfpathlineto{\pgfqpoint{0.808184in}{0.747568in}}%
\pgfpathlineto{\pgfqpoint{0.819262in}{0.755329in}}%
\pgfpathlineto{\pgfqpoint{0.830340in}{0.749103in}}%
\pgfpathlineto{\pgfqpoint{0.841418in}{0.749756in}}%
\pgfpathlineto{\pgfqpoint{0.852495in}{0.798105in}}%
\pgfpathlineto{\pgfqpoint{0.863573in}{0.803412in}}%
\pgfpathlineto{\pgfqpoint{0.874651in}{0.801155in}}%
\pgfpathlineto{\pgfqpoint{0.885729in}{0.818807in}}%
\pgfpathlineto{\pgfqpoint{0.896806in}{0.818798in}}%
\pgfpathlineto{\pgfqpoint{0.907884in}{0.800833in}}%
\pgfpathlineto{\pgfqpoint{0.918962in}{0.796429in}}%
\pgfpathlineto{\pgfqpoint{0.930040in}{0.799857in}}%
\pgfpathlineto{\pgfqpoint{0.941117in}{0.801215in}}%
\pgfpathlineto{\pgfqpoint{0.952195in}{0.807681in}}%
\pgfpathlineto{\pgfqpoint{0.963273in}{0.790937in}}%
\pgfpathlineto{\pgfqpoint{0.974351in}{0.808616in}}%
\pgfpathlineto{\pgfqpoint{0.985428in}{0.803532in}}%
\pgfpathlineto{\pgfqpoint{0.996506in}{0.801826in}}%
\pgfpathlineto{\pgfqpoint{1.007584in}{0.813106in}}%
\pgfpathlineto{\pgfqpoint{1.018662in}{0.805609in}}%
\pgfpathlineto{\pgfqpoint{1.029740in}{0.804672in}}%
\pgfpathlineto{\pgfqpoint{1.040817in}{0.806622in}}%
\pgfpathlineto{\pgfqpoint{1.051895in}{0.813077in}}%
\pgfpathlineto{\pgfqpoint{1.062973in}{0.806568in}}%
\pgfpathlineto{\pgfqpoint{1.074051in}{0.843958in}}%
\pgfpathlineto{\pgfqpoint{1.096206in}{0.832652in}}%
\pgfpathlineto{\pgfqpoint{1.107284in}{0.850391in}}%
\pgfpathlineto{\pgfqpoint{1.118362in}{0.843885in}}%
\pgfpathlineto{\pgfqpoint{1.129439in}{0.844770in}}%
\pgfpathlineto{\pgfqpoint{1.140517in}{0.836714in}}%
\pgfpathlineto{\pgfqpoint{1.151595in}{0.840254in}}%
\pgfpathlineto{\pgfqpoint{1.162673in}{0.836708in}}%
\pgfpathlineto{\pgfqpoint{1.173750in}{0.839245in}}%
\pgfpathlineto{\pgfqpoint{1.184828in}{0.838882in}}%
\pgfpathlineto{\pgfqpoint{1.195906in}{0.828881in}}%
\pgfpathlineto{\pgfqpoint{1.206984in}{0.835127in}}%
\pgfpathlineto{\pgfqpoint{1.218061in}{0.835800in}}%
\pgfpathlineto{\pgfqpoint{1.229139in}{0.834179in}}%
\pgfpathlineto{\pgfqpoint{1.240217in}{0.839667in}}%
\pgfpathlineto{\pgfqpoint{1.251295in}{0.876514in}}%
\pgfpathlineto{\pgfqpoint{1.262372in}{0.877097in}}%
\pgfpathlineto{\pgfqpoint{1.273450in}{0.869736in}}%
\pgfpathlineto{\pgfqpoint{1.284528in}{0.870866in}}%
\pgfpathlineto{\pgfqpoint{1.295606in}{0.867564in}}%
\pgfpathlineto{\pgfqpoint{1.306683in}{0.877918in}}%
\pgfpathlineto{\pgfqpoint{1.317761in}{0.869252in}}%
\pgfpathlineto{\pgfqpoint{1.328839in}{0.864084in}}%
\pgfpathlineto{\pgfqpoint{1.350995in}{0.875216in}}%
\pgfpathlineto{\pgfqpoint{1.362072in}{0.875609in}}%
\pgfpathlineto{\pgfqpoint{1.373150in}{0.873378in}}%
\pgfpathlineto{\pgfqpoint{1.384228in}{0.877436in}}%
\pgfpathlineto{\pgfqpoint{1.395306in}{0.868951in}}%
\pgfpathlineto{\pgfqpoint{1.406383in}{0.873651in}}%
\pgfpathlineto{\pgfqpoint{1.417461in}{0.906494in}}%
\pgfpathlineto{\pgfqpoint{1.428539in}{0.896954in}}%
\pgfpathlineto{\pgfqpoint{1.439617in}{0.905163in}}%
\pgfpathlineto{\pgfqpoint{1.450694in}{0.899653in}}%
\pgfpathlineto{\pgfqpoint{1.461772in}{0.904574in}}%
\pgfpathlineto{\pgfqpoint{1.472850in}{0.904870in}}%
\pgfpathlineto{\pgfqpoint{1.483928in}{0.907313in}}%
\pgfpathlineto{\pgfqpoint{1.506083in}{0.904570in}}%
\pgfpathlineto{\pgfqpoint{1.517161in}{0.904474in}}%
\pgfpathlineto{\pgfqpoint{1.528239in}{0.926776in}}%
\pgfpathlineto{\pgfqpoint{1.539316in}{0.927683in}}%
\pgfpathlineto{\pgfqpoint{1.550394in}{0.923909in}}%
\pgfpathlineto{\pgfqpoint{1.561472in}{0.922597in}}%
\pgfpathlineto{\pgfqpoint{1.572550in}{0.926903in}}%
\pgfpathlineto{\pgfqpoint{1.583627in}{0.924701in}}%
\pgfpathlineto{\pgfqpoint{1.594705in}{0.929222in}}%
\pgfpathlineto{\pgfqpoint{1.605783in}{0.937400in}}%
\pgfpathlineto{\pgfqpoint{1.616861in}{0.940644in}}%
\pgfpathlineto{\pgfqpoint{1.627938in}{0.950713in}}%
\pgfpathlineto{\pgfqpoint{1.639016in}{0.954086in}}%
\pgfpathlineto{\pgfqpoint{1.650094in}{0.954858in}}%
\pgfpathlineto{\pgfqpoint{1.672250in}{0.946970in}}%
\pgfpathlineto{\pgfqpoint{1.683327in}{0.941720in}}%
\pgfpathlineto{\pgfqpoint{1.694405in}{0.952305in}}%
\pgfpathlineto{\pgfqpoint{1.705483in}{0.973107in}}%
\pgfpathlineto{\pgfqpoint{1.716561in}{0.982268in}}%
\pgfpathlineto{\pgfqpoint{1.727638in}{0.969093in}}%
\pgfpathlineto{\pgfqpoint{1.738716in}{0.969251in}}%
\pgfpathlineto{\pgfqpoint{1.749794in}{0.963445in}}%
\pgfpathlineto{\pgfqpoint{1.760872in}{0.989380in}}%
\pgfpathlineto{\pgfqpoint{1.771949in}{0.987957in}}%
\pgfpathlineto{\pgfqpoint{1.783027in}{0.995363in}}%
\pgfpathlineto{\pgfqpoint{1.794105in}{0.994530in}}%
\pgfpathlineto{\pgfqpoint{1.805183in}{0.990748in}}%
\pgfpathlineto{\pgfqpoint{1.816260in}{0.983890in}}%
\pgfpathlineto{\pgfqpoint{1.827338in}{1.004116in}}%
\pgfpathlineto{\pgfqpoint{1.838416in}{1.008119in}}%
\pgfpathlineto{\pgfqpoint{1.849494in}{1.003427in}}%
\pgfpathlineto{\pgfqpoint{1.860571in}{1.022082in}}%
\pgfpathlineto{\pgfqpoint{1.871649in}{1.021486in}}%
\pgfpathlineto{\pgfqpoint{1.882727in}{1.018008in}}%
\pgfpathlineto{\pgfqpoint{1.893805in}{1.036937in}}%
\pgfpathlineto{\pgfqpoint{1.904882in}{1.040988in}}%
\pgfpathlineto{\pgfqpoint{1.915960in}{1.036269in}}%
\pgfpathlineto{\pgfqpoint{1.927038in}{1.055055in}}%
\pgfpathlineto{\pgfqpoint{1.938116in}{1.053466in}}%
\pgfpathlineto{\pgfqpoint{1.949193in}{1.055795in}}%
\pgfpathlineto{\pgfqpoint{1.960271in}{1.064941in}}%
\pgfpathlineto{\pgfqpoint{1.971349in}{1.063587in}}%
\pgfpathlineto{\pgfqpoint{1.982427in}{1.081721in}}%
\pgfpathlineto{\pgfqpoint{1.993505in}{1.079218in}}%
\pgfpathlineto{\pgfqpoint{2.004582in}{1.092170in}}%
\pgfpathlineto{\pgfqpoint{2.015660in}{1.092274in}}%
\pgfpathlineto{\pgfqpoint{2.026738in}{1.108431in}}%
\pgfpathlineto{\pgfqpoint{2.037816in}{1.108485in}}%
\pgfpathlineto{\pgfqpoint{2.048893in}{1.124611in}}%
\pgfpathlineto{\pgfqpoint{2.059971in}{1.133377in}}%
\pgfpathlineto{\pgfqpoint{2.071049in}{1.137700in}}%
\pgfpathlineto{\pgfqpoint{2.082127in}{1.149746in}}%
\pgfpathlineto{\pgfqpoint{2.093204in}{1.170735in}}%
\pgfpathlineto{\pgfqpoint{2.104282in}{1.172338in}}%
\pgfpathlineto{\pgfqpoint{2.115360in}{1.193908in}}%
\pgfpathlineto{\pgfqpoint{2.137515in}{1.223610in}}%
\pgfpathlineto{\pgfqpoint{2.148593in}{1.249611in}}%
\pgfpathlineto{\pgfqpoint{2.170749in}{1.311081in}}%
\pgfpathlineto{\pgfqpoint{2.181826in}{1.349672in}}%
\pgfpathlineto{\pgfqpoint{2.192904in}{1.409072in}}%
\pgfpathlineto{\pgfqpoint{2.203982in}{1.555208in}}%
\pgfpathlineto{\pgfqpoint{2.215060in}{1.604057in}}%
\pgfpathlineto{\pgfqpoint{2.226137in}{0.771848in}}%
\pgfpathlineto{\pgfqpoint{2.237215in}{0.776892in}}%
\pgfpathlineto{\pgfqpoint{2.248293in}{0.779313in}}%
\pgfpathlineto{\pgfqpoint{2.259371in}{0.761395in}}%
\pgfpathlineto{\pgfqpoint{2.270448in}{0.771047in}}%
\pgfpathlineto{\pgfqpoint{2.281526in}{0.769867in}}%
\pgfpathlineto{\pgfqpoint{2.292604in}{0.775219in}}%
\pgfpathlineto{\pgfqpoint{2.303682in}{0.726672in}}%
\pgfpathlineto{\pgfqpoint{2.314760in}{0.772247in}}%
\pgfpathlineto{\pgfqpoint{2.325837in}{0.734762in}}%
\pgfpathlineto{\pgfqpoint{2.336915in}{0.774631in}}%
\pgfpathlineto{\pgfqpoint{2.347993in}{0.775692in}}%
\pgfpathlineto{\pgfqpoint{2.359071in}{0.737031in}}%
\pgfpathlineto{\pgfqpoint{2.359071in}{0.737031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509639in}{0.349026in}}{\pgfqpoint{1.937500in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.597707in}{0.761605in}}%
\pgfpathlineto{\pgfqpoint{0.608785in}{0.761369in}}%
\pgfpathlineto{\pgfqpoint{0.630940in}{0.769425in}}%
\pgfpathlineto{\pgfqpoint{0.642018in}{0.757792in}}%
\pgfpathlineto{\pgfqpoint{0.653096in}{0.767493in}}%
\pgfpathlineto{\pgfqpoint{0.664173in}{0.815726in}}%
\pgfpathlineto{\pgfqpoint{0.675251in}{0.820785in}}%
\pgfpathlineto{\pgfqpoint{0.686329in}{0.815758in}}%
\pgfpathlineto{\pgfqpoint{0.697407in}{0.828688in}}%
\pgfpathlineto{\pgfqpoint{0.708485in}{0.825791in}}%
\pgfpathlineto{\pgfqpoint{0.719562in}{0.819453in}}%
\pgfpathlineto{\pgfqpoint{0.730640in}{0.814957in}}%
\pgfpathlineto{\pgfqpoint{0.752796in}{0.818907in}}%
\pgfpathlineto{\pgfqpoint{0.763873in}{0.823382in}}%
\pgfpathlineto{\pgfqpoint{0.774951in}{0.823756in}}%
\pgfpathlineto{\pgfqpoint{0.797107in}{0.828481in}}%
\pgfpathlineto{\pgfqpoint{0.808184in}{0.823655in}}%
\pgfpathlineto{\pgfqpoint{0.819262in}{0.826259in}}%
\pgfpathlineto{\pgfqpoint{0.830340in}{0.824061in}}%
\pgfpathlineto{\pgfqpoint{0.852495in}{0.827769in}}%
\pgfpathlineto{\pgfqpoint{0.863573in}{0.834246in}}%
\pgfpathlineto{\pgfqpoint{0.874651in}{0.873152in}}%
\pgfpathlineto{\pgfqpoint{0.885729in}{0.864542in}}%
\pgfpathlineto{\pgfqpoint{0.896806in}{0.862828in}}%
\pgfpathlineto{\pgfqpoint{0.907884in}{0.872846in}}%
\pgfpathlineto{\pgfqpoint{0.918962in}{0.871967in}}%
\pgfpathlineto{\pgfqpoint{0.930040in}{0.866555in}}%
\pgfpathlineto{\pgfqpoint{0.941117in}{0.876829in}}%
\pgfpathlineto{\pgfqpoint{0.952195in}{0.874789in}}%
\pgfpathlineto{\pgfqpoint{0.963273in}{0.876667in}}%
\pgfpathlineto{\pgfqpoint{0.985428in}{0.871130in}}%
\pgfpathlineto{\pgfqpoint{0.996506in}{0.875220in}}%
\pgfpathlineto{\pgfqpoint{1.007584in}{0.870653in}}%
\pgfpathlineto{\pgfqpoint{1.018662in}{0.872850in}}%
\pgfpathlineto{\pgfqpoint{1.029740in}{0.869396in}}%
\pgfpathlineto{\pgfqpoint{1.040817in}{0.877075in}}%
\pgfpathlineto{\pgfqpoint{1.062973in}{0.875075in}}%
\pgfpathlineto{\pgfqpoint{1.074051in}{0.909763in}}%
\pgfpathlineto{\pgfqpoint{1.085128in}{0.915849in}}%
\pgfpathlineto{\pgfqpoint{1.096206in}{0.873717in}}%
\pgfpathlineto{\pgfqpoint{1.107284in}{0.905624in}}%
\pgfpathlineto{\pgfqpoint{1.118362in}{0.868557in}}%
\pgfpathlineto{\pgfqpoint{1.129439in}{0.910599in}}%
\pgfpathlineto{\pgfqpoint{1.140517in}{0.908600in}}%
\pgfpathlineto{\pgfqpoint{1.151595in}{0.914005in}}%
\pgfpathlineto{\pgfqpoint{1.162673in}{0.910875in}}%
\pgfpathlineto{\pgfqpoint{1.173750in}{0.912043in}}%
\pgfpathlineto{\pgfqpoint{1.184828in}{0.911315in}}%
\pgfpathlineto{\pgfqpoint{1.195906in}{0.908400in}}%
\pgfpathlineto{\pgfqpoint{1.206984in}{0.910526in}}%
\pgfpathlineto{\pgfqpoint{1.218061in}{0.906934in}}%
\pgfpathlineto{\pgfqpoint{1.229139in}{0.907333in}}%
\pgfpathlineto{\pgfqpoint{1.240217in}{0.910767in}}%
\pgfpathlineto{\pgfqpoint{1.251295in}{0.906603in}}%
\pgfpathlineto{\pgfqpoint{1.262372in}{0.943268in}}%
\pgfpathlineto{\pgfqpoint{1.273450in}{0.937616in}}%
\pgfpathlineto{\pgfqpoint{1.284528in}{0.940741in}}%
\pgfpathlineto{\pgfqpoint{1.306683in}{0.939591in}}%
\pgfpathlineto{\pgfqpoint{1.317761in}{0.943952in}}%
\pgfpathlineto{\pgfqpoint{1.350995in}{0.944653in}}%
\pgfpathlineto{\pgfqpoint{1.362072in}{0.938695in}}%
\pgfpathlineto{\pgfqpoint{1.373150in}{0.939686in}}%
\pgfpathlineto{\pgfqpoint{1.384228in}{0.943027in}}%
\pgfpathlineto{\pgfqpoint{1.406383in}{0.938415in}}%
\pgfpathlineto{\pgfqpoint{1.417461in}{0.967162in}}%
\pgfpathlineto{\pgfqpoint{1.428539in}{0.964034in}}%
\pgfpathlineto{\pgfqpoint{1.450694in}{0.965808in}}%
\pgfpathlineto{\pgfqpoint{1.461772in}{0.970652in}}%
\pgfpathlineto{\pgfqpoint{1.472850in}{0.968938in}}%
\pgfpathlineto{\pgfqpoint{1.483928in}{0.974048in}}%
\pgfpathlineto{\pgfqpoint{1.495005in}{0.971001in}}%
\pgfpathlineto{\pgfqpoint{1.506083in}{0.972841in}}%
\pgfpathlineto{\pgfqpoint{1.517161in}{0.963510in}}%
\pgfpathlineto{\pgfqpoint{1.528239in}{0.967336in}}%
\pgfpathlineto{\pgfqpoint{1.539316in}{0.967839in}}%
\pgfpathlineto{\pgfqpoint{1.550394in}{0.994217in}}%
\pgfpathlineto{\pgfqpoint{1.561472in}{0.970110in}}%
\pgfpathlineto{\pgfqpoint{1.572550in}{0.997117in}}%
\pgfpathlineto{\pgfqpoint{1.594705in}{0.996625in}}%
\pgfpathlineto{\pgfqpoint{1.605783in}{0.993991in}}%
\pgfpathlineto{\pgfqpoint{1.616861in}{0.998825in}}%
\pgfpathlineto{\pgfqpoint{1.627938in}{0.995851in}}%
\pgfpathlineto{\pgfqpoint{1.639016in}{1.000248in}}%
\pgfpathlineto{\pgfqpoint{1.650094in}{1.021133in}}%
\pgfpathlineto{\pgfqpoint{1.661172in}{1.022695in}}%
\pgfpathlineto{\pgfqpoint{1.672250in}{1.022104in}}%
\pgfpathlineto{\pgfqpoint{1.683327in}{1.015998in}}%
\pgfpathlineto{\pgfqpoint{1.694405in}{1.023359in}}%
\pgfpathlineto{\pgfqpoint{1.705483in}{1.017490in}}%
\pgfpathlineto{\pgfqpoint{1.716561in}{1.042829in}}%
\pgfpathlineto{\pgfqpoint{1.727638in}{1.040741in}}%
\pgfpathlineto{\pgfqpoint{1.738716in}{1.036798in}}%
\pgfpathlineto{\pgfqpoint{1.749794in}{1.046161in}}%
\pgfpathlineto{\pgfqpoint{1.760872in}{1.038727in}}%
\pgfpathlineto{\pgfqpoint{1.771949in}{1.054588in}}%
\pgfpathlineto{\pgfqpoint{1.783027in}{1.059772in}}%
\pgfpathlineto{\pgfqpoint{1.794105in}{1.062445in}}%
\pgfpathlineto{\pgfqpoint{1.805183in}{1.062424in}}%
\pgfpathlineto{\pgfqpoint{1.816260in}{1.058572in}}%
\pgfpathlineto{\pgfqpoint{1.827338in}{1.076227in}}%
\pgfpathlineto{\pgfqpoint{1.860571in}{1.070774in}}%
\pgfpathlineto{\pgfqpoint{1.871649in}{1.089468in}}%
\pgfpathlineto{\pgfqpoint{1.882727in}{1.092659in}}%
\pgfpathlineto{\pgfqpoint{1.893805in}{1.089331in}}%
\pgfpathlineto{\pgfqpoint{1.904882in}{1.093364in}}%
\pgfpathlineto{\pgfqpoint{1.915960in}{1.089232in}}%
\pgfpathlineto{\pgfqpoint{1.927038in}{1.105470in}}%
\pgfpathlineto{\pgfqpoint{1.938116in}{1.109212in}}%
\pgfpathlineto{\pgfqpoint{1.949193in}{1.108789in}}%
\pgfpathlineto{\pgfqpoint{1.960271in}{1.123314in}}%
\pgfpathlineto{\pgfqpoint{1.971349in}{1.131532in}}%
\pgfpathlineto{\pgfqpoint{1.982427in}{1.133071in}}%
\pgfpathlineto{\pgfqpoint{1.993505in}{1.143910in}}%
\pgfpathlineto{\pgfqpoint{2.004582in}{1.143575in}}%
\pgfpathlineto{\pgfqpoint{2.015660in}{1.155585in}}%
\pgfpathlineto{\pgfqpoint{2.026738in}{1.159006in}}%
\pgfpathlineto{\pgfqpoint{2.037816in}{1.168903in}}%
\pgfpathlineto{\pgfqpoint{2.048893in}{1.168316in}}%
\pgfpathlineto{\pgfqpoint{2.059971in}{1.178143in}}%
\pgfpathlineto{\pgfqpoint{2.071049in}{1.185790in}}%
\pgfpathlineto{\pgfqpoint{2.082127in}{1.197680in}}%
\pgfpathlineto{\pgfqpoint{2.093204in}{1.200132in}}%
\pgfpathlineto{\pgfqpoint{2.104282in}{1.225933in}}%
\pgfpathlineto{\pgfqpoint{2.115360in}{1.224650in}}%
\pgfpathlineto{\pgfqpoint{2.126438in}{1.249368in}}%
\pgfpathlineto{\pgfqpoint{2.137515in}{1.265185in}}%
\pgfpathlineto{\pgfqpoint{2.148593in}{1.278703in}}%
\pgfpathlineto{\pgfqpoint{2.159671in}{1.298472in}}%
\pgfpathlineto{\pgfqpoint{2.181826in}{1.358015in}}%
\pgfpathlineto{\pgfqpoint{2.203982in}{1.431706in}}%
\pgfpathlineto{\pgfqpoint{2.215060in}{1.486805in}}%
\pgfpathlineto{\pgfqpoint{2.226137in}{1.659480in}}%
\pgfpathlineto{\pgfqpoint{2.237215in}{1.671165in}}%
\pgfpathlineto{\pgfqpoint{2.248293in}{0.843047in}}%
\pgfpathlineto{\pgfqpoint{2.259371in}{0.789351in}}%
\pgfpathlineto{\pgfqpoint{2.270448in}{0.792806in}}%
\pgfpathlineto{\pgfqpoint{2.281526in}{0.791794in}}%
\pgfpathlineto{\pgfqpoint{2.292604in}{0.795728in}}%
\pgfpathlineto{\pgfqpoint{2.314760in}{0.881624in}}%
\pgfpathlineto{\pgfqpoint{2.325837in}{0.836697in}}%
\pgfpathlineto{\pgfqpoint{2.336915in}{0.845567in}}%
\pgfpathlineto{\pgfqpoint{2.347993in}{0.883348in}}%
\pgfpathlineto{\pgfqpoint{2.359071in}{0.788962in}}%
\pgfpathlineto{\pgfqpoint{2.359071in}{0.788962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509639in}{0.349026in}}%
\pgfpathlineto{\pgfqpoint{0.509639in}{1.889026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447139in}{0.349026in}}%
\pgfpathlineto{\pgfqpoint{2.447139in}{1.889026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509639in}{0.349026in}}%
\pgfpathlineto{\pgfqpoint{2.447139in}{0.349026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509639in}{1.889026in}}%
\pgfpathlineto{\pgfqpoint{2.447139in}{1.889026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.478389in,y=1.972360in,,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont AT-2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587417in}{0.870539in}}%
\pgfpathlineto{\pgfqpoint{1.562776in}{0.870539in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.584998in}{0.870539in}}{\pgfqpoint{1.584998in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{1.584998in}{1.811249in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.584998in}{1.833471in}}{\pgfqpoint{1.562776in}{1.833471in}}%
\pgfpathlineto{\pgfqpoint{0.587417in}{1.833471in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.565194in}{1.833471in}}{\pgfqpoint{0.565194in}{1.811249in}}%
\pgfpathlineto{\pgfqpoint{0.565194in}{0.892761in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.565194in}{0.870539in}}{\pgfqpoint{0.587417in}{0.870539in}}%
\pgfpathlineto{\pgfqpoint{0.587417in}{0.870539in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609639in}{1.750138in}}%
\pgfpathlineto{\pgfqpoint{0.720750in}{1.750138in}}%
\pgfpathlineto{\pgfqpoint{0.831861in}{1.750138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.920750in,y=1.711249in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle h_1\) TNNMG}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609639in}{1.595204in}}%
\pgfpathlineto{\pgfqpoint{0.720750in}{1.595204in}}%
\pgfpathlineto{\pgfqpoint{0.831861in}{1.595204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.920750in,y=1.556316in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle h_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609639in}{1.440271in}}%
\pgfpathlineto{\pgfqpoint{0.720750in}{1.440271in}}%
\pgfpathlineto{\pgfqpoint{0.831861in}{1.440271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.920750in,y=1.401383in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle h_3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.609639in}{1.285338in}}%
\pgfpathlineto{\pgfqpoint{0.720750in}{1.285338in}}%
\pgfpathlineto{\pgfqpoint{0.831861in}{1.285338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.920750in,y=1.246449in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle h_1\) op. split.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.609639in}{1.130405in}}%
\pgfpathlineto{\pgfqpoint{0.720750in}{1.130405in}}%
\pgfpathlineto{\pgfqpoint{0.831861in}{1.130405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.920750in,y=1.091516in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle h_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.609639in}{0.975472in}}%
\pgfpathlineto{\pgfqpoint{0.720750in}{0.975472in}}%
\pgfpathlineto{\pgfqpoint{0.831861in}{0.975472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.920750in,y=0.936583in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle h_3\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> time_3d_AT1_aniso_ex.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}\usepackage[T1]{fontenc}\usepackage{cmbright}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.447139in}{2.453015in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.447139in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.447139in}{2.453015in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{2.453015in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509639in}{0.349026in}}%
\pgfpathlineto{\pgfqpoint{2.447139in}{0.349026in}}%
\pgfpathlineto{\pgfqpoint{2.447139in}{2.274026in}}%
\pgfpathlineto{\pgfqpoint{0.509639in}{2.274026in}}%
\pgfpathlineto{\pgfqpoint{0.509639in}{0.349026in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744487in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.744487in,y=0.251804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.038048in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.038048in,y=0.251804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.331608in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.331608in,y=0.251804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.625169in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.625169in,y=0.251804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.918730in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.918730in,y=0.251804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.212290in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.212290in,y=0.251804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.478389in,y=0.098124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont time step}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166640in, y=0.309404in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{0.734026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.235506in, y=0.694404in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.119026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.235506in, y=1.079404in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.504026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.235506in, y=1.464404in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.889026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.235506in, y=1.849404in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{2.274026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.235506in, y=2.234404in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{0.464923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{0.532718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{0.580819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{0.618130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{0.648615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{0.674389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{0.696716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{0.716410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{0.849923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{0.917718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{0.965819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.003130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.033615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.059389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.081716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.101410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.234923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.302718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.350819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.388130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.418615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.444389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.466716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.486410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.619923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.687718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.735819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.773130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.803615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.829389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.851716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.871410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{2.004923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{2.072718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{2.120819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{2.158130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{2.188615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{2.214389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{2.236716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{2.256410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.111084in,y=1.311526in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont time [ms]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509639in}{0.349026in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597707in}{0.681774in}}%
\pgfpathlineto{\pgfqpoint{0.744487in}{0.664401in}}%
\pgfpathlineto{\pgfqpoint{0.891268in}{0.668054in}}%
\pgfpathlineto{\pgfqpoint{1.038048in}{0.673702in}}%
\pgfpathlineto{\pgfqpoint{1.184828in}{0.658745in}}%
\pgfpathlineto{\pgfqpoint{1.331608in}{0.690633in}}%
\pgfpathlineto{\pgfqpoint{1.478389in}{0.891884in}}%
\pgfpathlineto{\pgfqpoint{1.625169in}{0.900251in}}%
\pgfpathlineto{\pgfqpoint{1.771949in}{0.836006in}}%
\pgfpathlineto{\pgfqpoint{1.918730in}{0.829368in}}%
\pgfpathlineto{\pgfqpoint{2.065510in}{0.937331in}}%
\pgfpathlineto{\pgfqpoint{2.212290in}{0.947636in}}%
\pgfpathlineto{\pgfqpoint{2.359071in}{0.944010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509639in}{0.349026in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597707in}{0.743663in}}%
\pgfpathlineto{\pgfqpoint{0.744487in}{0.743280in}}%
\pgfpathlineto{\pgfqpoint{0.891268in}{0.747563in}}%
\pgfpathlineto{\pgfqpoint{1.038048in}{0.746638in}}%
\pgfpathlineto{\pgfqpoint{1.184828in}{0.751041in}}%
\pgfpathlineto{\pgfqpoint{1.331608in}{0.811898in}}%
\pgfpathlineto{\pgfqpoint{1.478389in}{0.970289in}}%
\pgfpathlineto{\pgfqpoint{1.625169in}{0.920411in}}%
\pgfpathlineto{\pgfqpoint{1.771949in}{0.931546in}}%
\pgfpathlineto{\pgfqpoint{1.918730in}{0.977588in}}%
\pgfpathlineto{\pgfqpoint{2.065510in}{1.003365in}}%
\pgfpathlineto{\pgfqpoint{2.212290in}{1.050725in}}%
\pgfpathlineto{\pgfqpoint{2.359071in}{1.000281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509639in}{0.349026in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597707in}{0.774715in}}%
\pgfpathlineto{\pgfqpoint{0.744487in}{0.779191in}}%
\pgfpathlineto{\pgfqpoint{0.891268in}{0.756444in}}%
\pgfpathlineto{\pgfqpoint{1.038048in}{0.758478in}}%
\pgfpathlineto{\pgfqpoint{1.184828in}{0.759925in}}%
\pgfpathlineto{\pgfqpoint{1.331608in}{0.838709in}}%
\pgfpathlineto{\pgfqpoint{1.478389in}{1.030291in}}%
\pgfpathlineto{\pgfqpoint{1.625169in}{1.043480in}}%
\pgfpathlineto{\pgfqpoint{1.771949in}{1.038674in}}%
\pgfpathlineto{\pgfqpoint{1.918730in}{1.059373in}}%
\pgfpathlineto{\pgfqpoint{2.065510in}{1.116651in}}%
\pgfpathlineto{\pgfqpoint{2.212290in}{1.166350in}}%
\pgfpathlineto{\pgfqpoint{2.359071in}{1.087303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509639in}{0.349026in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.597707in}{0.617135in}}%
\pgfpathlineto{\pgfqpoint{0.744487in}{0.606751in}}%
\pgfpathlineto{\pgfqpoint{0.891268in}{0.605880in}}%
\pgfpathlineto{\pgfqpoint{1.038048in}{0.818721in}}%
\pgfpathlineto{\pgfqpoint{1.184828in}{0.927727in}}%
\pgfpathlineto{\pgfqpoint{1.331608in}{1.067583in}}%
\pgfpathlineto{\pgfqpoint{1.478389in}{1.202825in}}%
\pgfpathlineto{\pgfqpoint{1.625169in}{1.211172in}}%
\pgfpathlineto{\pgfqpoint{1.771949in}{1.120198in}}%
\pgfpathlineto{\pgfqpoint{1.918730in}{1.097635in}}%
\pgfpathlineto{\pgfqpoint{2.065510in}{1.299399in}}%
\pgfpathlineto{\pgfqpoint{2.212290in}{1.222113in}}%
\pgfpathlineto{\pgfqpoint{2.359071in}{1.124719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509639in}{0.349026in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.597707in}{0.736171in}}%
\pgfpathlineto{\pgfqpoint{0.744487in}{0.735816in}}%
\pgfpathlineto{\pgfqpoint{0.891268in}{0.917941in}}%
\pgfpathlineto{\pgfqpoint{1.038048in}{0.985449in}}%
\pgfpathlineto{\pgfqpoint{1.184828in}{1.059364in}}%
\pgfpathlineto{\pgfqpoint{1.331608in}{1.261347in}}%
\pgfpathlineto{\pgfqpoint{1.478389in}{1.382460in}}%
\pgfpathlineto{\pgfqpoint{1.625169in}{1.296862in}}%
\pgfpathlineto{\pgfqpoint{1.771949in}{1.287718in}}%
\pgfpathlineto{\pgfqpoint{1.918730in}{1.308277in}}%
\pgfpathlineto{\pgfqpoint{2.065510in}{1.318552in}}%
\pgfpathlineto{\pgfqpoint{2.212290in}{1.348230in}}%
\pgfpathlineto{\pgfqpoint{2.359071in}{1.288078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509639in}{0.349026in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.597707in}{0.691087in}}%
\pgfpathlineto{\pgfqpoint{0.744487in}{0.804961in}}%
\pgfpathlineto{\pgfqpoint{0.891268in}{0.872574in}}%
\pgfpathlineto{\pgfqpoint{1.038048in}{0.938119in}}%
\pgfpathlineto{\pgfqpoint{1.184828in}{1.023920in}}%
\pgfpathlineto{\pgfqpoint{1.331608in}{1.258849in}}%
\pgfpathlineto{\pgfqpoint{1.478389in}{1.375767in}}%
\pgfpathlineto{\pgfqpoint{1.625169in}{1.316475in}}%
\pgfpathlineto{\pgfqpoint{1.771949in}{1.294283in}}%
\pgfpathlineto{\pgfqpoint{1.918730in}{1.320465in}}%
\pgfpathlineto{\pgfqpoint{2.065510in}{1.347463in}}%
\pgfpathlineto{\pgfqpoint{2.212290in}{1.330926in}}%
\pgfpathlineto{\pgfqpoint{2.359071in}{1.178391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509639in}{0.349026in}}%
\pgfpathlineto{\pgfqpoint{0.509639in}{2.274026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447139in}{0.349026in}}%
\pgfpathlineto{\pgfqpoint{2.447139in}{2.274026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509639in}{0.349026in}}%
\pgfpathlineto{\pgfqpoint{2.447139in}{0.349026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509639in}{2.274026in}}%
\pgfpathlineto{\pgfqpoint{2.447139in}{2.274026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.478389in,y=2.357360in,,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont AT-1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587417in}{1.255539in}}%
\pgfpathlineto{\pgfqpoint{1.562776in}{1.255539in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.584998in}{1.255539in}}{\pgfqpoint{1.584998in}{1.277761in}}%
\pgfpathlineto{\pgfqpoint{1.584998in}{2.196249in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.584998in}{2.218471in}}{\pgfqpoint{1.562776in}{2.218471in}}%
\pgfpathlineto{\pgfqpoint{0.587417in}{2.218471in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.565194in}{2.218471in}}{\pgfqpoint{0.565194in}{2.196249in}}%
\pgfpathlineto{\pgfqpoint{0.565194in}{1.277761in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.565194in}{1.255539in}}{\pgfqpoint{0.587417in}{1.255539in}}%
\pgfpathlineto{\pgfqpoint{0.587417in}{1.255539in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609639in}{2.135137in}}%
\pgfpathlineto{\pgfqpoint{0.720750in}{2.135137in}}%
\pgfpathlineto{\pgfqpoint{0.831861in}{2.135137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.920750in,y=2.096249in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle h_1\) TNNMG}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609639in}{1.980204in}}%
\pgfpathlineto{\pgfqpoint{0.720750in}{1.980204in}}%
\pgfpathlineto{\pgfqpoint{0.831861in}{1.980204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.920750in,y=1.941316in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle h_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609639in}{1.825271in}}%
\pgfpathlineto{\pgfqpoint{0.720750in}{1.825271in}}%
\pgfpathlineto{\pgfqpoint{0.831861in}{1.825271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.920750in,y=1.786382in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle h_3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.609639in}{1.670338in}}%
\pgfpathlineto{\pgfqpoint{0.720750in}{1.670338in}}%
\pgfpathlineto{\pgfqpoint{0.831861in}{1.670338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.920750in,y=1.631449in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle h_1\) op. split.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.609639in}{1.515405in}}%
\pgfpathlineto{\pgfqpoint{0.720750in}{1.515405in}}%
\pgfpathlineto{\pgfqpoint{0.831861in}{1.515405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.920750in,y=1.476516in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle h_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.609639in}{1.360472in}}%
\pgfpathlineto{\pgfqpoint{0.720750in}{1.360472in}}%
\pgfpathlineto{\pgfqpoint{0.831861in}{1.360472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.920750in,y=1.321583in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle h_3\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> time_3d_AT1_aniso_pre.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}\usepackage[T1]{fontenc}\usepackage{cmbright}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.447139in}{2.453015in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.447139in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.447139in}{2.453015in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{2.453015in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509639in}{0.349026in}}%
\pgfpathlineto{\pgfqpoint{2.447139in}{0.349026in}}%
\pgfpathlineto{\pgfqpoint{2.447139in}{2.274026in}}%
\pgfpathlineto{\pgfqpoint{0.509639in}{2.274026in}}%
\pgfpathlineto{\pgfqpoint{0.509639in}{0.349026in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744487in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.744487in,y=0.251804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.038048in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.038048in,y=0.251804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.331608in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.331608in,y=0.251804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.625169in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.625169in,y=0.251804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.918730in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.918730in,y=0.251804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.212290in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.212290in,y=0.251804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.478389in,y=0.098124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont time step}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166640in, y=0.309404in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{0.734026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.235506in, y=0.694404in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.119026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.235506in, y=1.079404in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.504026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.235506in, y=1.464404in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.889026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.235506in, y=1.849404in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{2.274026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.235506in, y=2.234404in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{0.464923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{0.532718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{0.580819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{0.618130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{0.648615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{0.674389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{0.696716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{0.716410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{0.849923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{0.917718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{0.965819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.003130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.033615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.059389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.081716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.101410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.234923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.302718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.350819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.388130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.418615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.444389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.466716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.486410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.619923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.687718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.735819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.773130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.803615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.829389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.851716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.871410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{2.004923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{2.072718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{2.120819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{2.158130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{2.188615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{2.214389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{2.236716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{2.256410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.111084in,y=1.311526in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont time [ms]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509639in}{0.349026in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597707in}{0.596528in}}%
\pgfpathlineto{\pgfqpoint{0.744487in}{0.573093in}}%
\pgfpathlineto{\pgfqpoint{0.891268in}{0.554847in}}%
\pgfpathlineto{\pgfqpoint{1.038048in}{0.574348in}}%
\pgfpathlineto{\pgfqpoint{1.184828in}{0.575020in}}%
\pgfpathlineto{\pgfqpoint{1.331608in}{0.591458in}}%
\pgfpathlineto{\pgfqpoint{1.478389in}{0.824675in}}%
\pgfpathlineto{\pgfqpoint{1.625169in}{0.790877in}}%
\pgfpathlineto{\pgfqpoint{1.771949in}{0.757091in}}%
\pgfpathlineto{\pgfqpoint{1.918730in}{0.755904in}}%
\pgfpathlineto{\pgfqpoint{2.065510in}{0.827335in}}%
\pgfpathlineto{\pgfqpoint{2.212290in}{0.858305in}}%
\pgfpathlineto{\pgfqpoint{2.359071in}{0.921361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509639in}{0.349026in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597707in}{0.632449in}}%
\pgfpathlineto{\pgfqpoint{0.744487in}{0.642867in}}%
\pgfpathlineto{\pgfqpoint{0.891268in}{0.641955in}}%
\pgfpathlineto{\pgfqpoint{1.038048in}{0.614833in}}%
\pgfpathlineto{\pgfqpoint{1.184828in}{0.648871in}}%
\pgfpathlineto{\pgfqpoint{1.331608in}{0.702353in}}%
\pgfpathlineto{\pgfqpoint{1.478389in}{0.925074in}}%
\pgfpathlineto{\pgfqpoint{1.625169in}{0.825804in}}%
\pgfpathlineto{\pgfqpoint{1.771949in}{0.810392in}}%
\pgfpathlineto{\pgfqpoint{1.918730in}{0.887475in}}%
\pgfpathlineto{\pgfqpoint{2.065510in}{0.903246in}}%
\pgfpathlineto{\pgfqpoint{2.212290in}{0.928276in}}%
\pgfpathlineto{\pgfqpoint{2.359071in}{0.909108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509639in}{0.349026in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597707in}{0.662884in}}%
\pgfpathlineto{\pgfqpoint{0.744487in}{0.667777in}}%
\pgfpathlineto{\pgfqpoint{0.891268in}{0.642978in}}%
\pgfpathlineto{\pgfqpoint{1.038048in}{0.641213in}}%
\pgfpathlineto{\pgfqpoint{1.184828in}{0.662685in}}%
\pgfpathlineto{\pgfqpoint{1.331608in}{0.724166in}}%
\pgfpathlineto{\pgfqpoint{1.478389in}{1.058638in}}%
\pgfpathlineto{\pgfqpoint{1.625169in}{0.908159in}}%
\pgfpathlineto{\pgfqpoint{1.771949in}{0.918029in}}%
\pgfpathlineto{\pgfqpoint{1.918730in}{0.964646in}}%
\pgfpathlineto{\pgfqpoint{2.065510in}{0.994420in}}%
\pgfpathlineto{\pgfqpoint{2.212290in}{1.064734in}}%
\pgfpathlineto{\pgfqpoint{2.359071in}{0.953952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509639in}{0.349026in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.597707in}{0.617135in}}%
\pgfpathlineto{\pgfqpoint{0.744487in}{0.606751in}}%
\pgfpathlineto{\pgfqpoint{0.891268in}{0.605880in}}%
\pgfpathlineto{\pgfqpoint{1.038048in}{0.818721in}}%
\pgfpathlineto{\pgfqpoint{1.184828in}{0.927727in}}%
\pgfpathlineto{\pgfqpoint{1.331608in}{1.067583in}}%
\pgfpathlineto{\pgfqpoint{1.478389in}{1.202825in}}%
\pgfpathlineto{\pgfqpoint{1.625169in}{1.211172in}}%
\pgfpathlineto{\pgfqpoint{1.771949in}{1.120198in}}%
\pgfpathlineto{\pgfqpoint{1.918730in}{1.097635in}}%
\pgfpathlineto{\pgfqpoint{2.065510in}{1.299399in}}%
\pgfpathlineto{\pgfqpoint{2.212290in}{1.222113in}}%
\pgfpathlineto{\pgfqpoint{2.359071in}{1.124719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509639in}{0.349026in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.597707in}{0.736171in}}%
\pgfpathlineto{\pgfqpoint{0.744487in}{0.735816in}}%
\pgfpathlineto{\pgfqpoint{0.891268in}{0.917941in}}%
\pgfpathlineto{\pgfqpoint{1.038048in}{0.985449in}}%
\pgfpathlineto{\pgfqpoint{1.184828in}{1.059364in}}%
\pgfpathlineto{\pgfqpoint{1.331608in}{1.261347in}}%
\pgfpathlineto{\pgfqpoint{1.478389in}{1.382460in}}%
\pgfpathlineto{\pgfqpoint{1.625169in}{1.296862in}}%
\pgfpathlineto{\pgfqpoint{1.771949in}{1.287718in}}%
\pgfpathlineto{\pgfqpoint{1.918730in}{1.308277in}}%
\pgfpathlineto{\pgfqpoint{2.065510in}{1.318552in}}%
\pgfpathlineto{\pgfqpoint{2.212290in}{1.348230in}}%
\pgfpathlineto{\pgfqpoint{2.359071in}{1.288078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509639in}{0.349026in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.597707in}{0.691087in}}%
\pgfpathlineto{\pgfqpoint{0.744487in}{0.804961in}}%
\pgfpathlineto{\pgfqpoint{0.891268in}{0.872574in}}%
\pgfpathlineto{\pgfqpoint{1.038048in}{0.938119in}}%
\pgfpathlineto{\pgfqpoint{1.184828in}{1.023920in}}%
\pgfpathlineto{\pgfqpoint{1.331608in}{1.258849in}}%
\pgfpathlineto{\pgfqpoint{1.478389in}{1.375767in}}%
\pgfpathlineto{\pgfqpoint{1.625169in}{1.316475in}}%
\pgfpathlineto{\pgfqpoint{1.771949in}{1.294283in}}%
\pgfpathlineto{\pgfqpoint{1.918730in}{1.320465in}}%
\pgfpathlineto{\pgfqpoint{2.065510in}{1.347463in}}%
\pgfpathlineto{\pgfqpoint{2.212290in}{1.330926in}}%
\pgfpathlineto{\pgfqpoint{2.359071in}{1.178391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509639in}{0.349026in}}%
\pgfpathlineto{\pgfqpoint{0.509639in}{2.274026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447139in}{0.349026in}}%
\pgfpathlineto{\pgfqpoint{2.447139in}{2.274026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509639in}{0.349026in}}%
\pgfpathlineto{\pgfqpoint{2.447139in}{0.349026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509639in}{2.274026in}}%
\pgfpathlineto{\pgfqpoint{2.447139in}{2.274026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.478389in,y=2.357360in,,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont AT-1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587417in}{1.255539in}}%
\pgfpathlineto{\pgfqpoint{1.562776in}{1.255539in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.584998in}{1.255539in}}{\pgfqpoint{1.584998in}{1.277761in}}%
\pgfpathlineto{\pgfqpoint{1.584998in}{2.196249in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.584998in}{2.218471in}}{\pgfqpoint{1.562776in}{2.218471in}}%
\pgfpathlineto{\pgfqpoint{0.587417in}{2.218471in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.565194in}{2.218471in}}{\pgfqpoint{0.565194in}{2.196249in}}%
\pgfpathlineto{\pgfqpoint{0.565194in}{1.277761in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.565194in}{1.255539in}}{\pgfqpoint{0.587417in}{1.255539in}}%
\pgfpathlineto{\pgfqpoint{0.587417in}{1.255539in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609639in}{2.135137in}}%
\pgfpathlineto{\pgfqpoint{0.720750in}{2.135137in}}%
\pgfpathlineto{\pgfqpoint{0.831861in}{2.135137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.920750in,y=2.096249in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle h_1\) TNNMG}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609639in}{1.980204in}}%
\pgfpathlineto{\pgfqpoint{0.720750in}{1.980204in}}%
\pgfpathlineto{\pgfqpoint{0.831861in}{1.980204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.920750in,y=1.941316in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle h_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609639in}{1.825271in}}%
\pgfpathlineto{\pgfqpoint{0.720750in}{1.825271in}}%
\pgfpathlineto{\pgfqpoint{0.831861in}{1.825271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.920750in,y=1.786382in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle h_3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.609639in}{1.670338in}}%
\pgfpathlineto{\pgfqpoint{0.720750in}{1.670338in}}%
\pgfpathlineto{\pgfqpoint{0.831861in}{1.670338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.920750in,y=1.631449in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle h_1\) op. split.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.609639in}{1.515405in}}%
\pgfpathlineto{\pgfqpoint{0.720750in}{1.515405in}}%
\pgfpathlineto{\pgfqpoint{0.831861in}{1.515405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.920750in,y=1.476516in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle h_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.609639in}{1.360472in}}%
\pgfpathlineto{\pgfqpoint{0.720750in}{1.360472in}}%
\pgfpathlineto{\pgfqpoint{0.831861in}{1.360472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.920750in,y=1.321583in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle h_3\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> time_3d_AT1_iso_ex.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}\usepackage[T1]{fontenc}\usepackage{cmbright}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.447139in}{2.453015in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.447139in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.447139in}{2.453015in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{2.453015in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509639in}{0.349026in}}%
\pgfpathlineto{\pgfqpoint{2.447139in}{0.349026in}}%
\pgfpathlineto{\pgfqpoint{2.447139in}{2.274026in}}%
\pgfpathlineto{\pgfqpoint{0.509639in}{2.274026in}}%
\pgfpathlineto{\pgfqpoint{0.509639in}{0.349026in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744487in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.744487in,y=0.251804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.038048in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.038048in,y=0.251804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.331608in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.331608in,y=0.251804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.625169in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.625169in,y=0.251804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.918730in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.918730in,y=0.251804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.212290in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.212290in,y=0.251804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.478389in,y=0.098124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont time step}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166640in, y=0.309404in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{0.734026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.235506in, y=0.694404in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.119026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.235506in, y=1.079404in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.504026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.235506in, y=1.464404in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.889026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.235506in, y=1.849404in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{2.274026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.235506in, y=2.234404in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{0.464923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{0.532718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{0.580819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{0.618130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{0.648615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{0.674389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{0.696716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{0.716410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{0.849923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{0.917718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{0.965819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.003130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.033615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.059389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.081716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.101410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.234923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.302718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.350819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.388130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.418615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.444389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.466716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.486410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.619923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.687718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.735819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.773130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.803615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.829389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.851716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.871410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{2.004923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{2.072718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{2.120819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{2.158130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{2.188615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{2.214389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{2.236716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{2.256410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.111084in,y=1.311526in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont time [ms]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509639in}{0.349026in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597707in}{0.547801in}}%
\pgfpathlineto{\pgfqpoint{0.744487in}{0.555138in}}%
\pgfpathlineto{\pgfqpoint{0.891268in}{0.580254in}}%
\pgfpathlineto{\pgfqpoint{1.038048in}{0.653494in}}%
\pgfpathlineto{\pgfqpoint{1.184828in}{0.568777in}}%
\pgfpathlineto{\pgfqpoint{1.331608in}{0.552714in}}%
\pgfpathlineto{\pgfqpoint{1.478389in}{0.561590in}}%
\pgfpathlineto{\pgfqpoint{1.625169in}{0.511051in}}%
\pgfpathlineto{\pgfqpoint{1.771949in}{0.517210in}}%
\pgfpathlineto{\pgfqpoint{1.918730in}{0.449880in}}%
\pgfpathlineto{\pgfqpoint{2.065510in}{0.458435in}}%
\pgfpathlineto{\pgfqpoint{2.212290in}{0.507447in}}%
\pgfpathlineto{\pgfqpoint{2.359071in}{0.483335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509639in}{0.349026in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597707in}{0.632202in}}%
\pgfpathlineto{\pgfqpoint{0.744487in}{0.651440in}}%
\pgfpathlineto{\pgfqpoint{0.891268in}{0.694558in}}%
\pgfpathlineto{\pgfqpoint{1.038048in}{0.690353in}}%
\pgfpathlineto{\pgfqpoint{1.184828in}{0.628849in}}%
\pgfpathlineto{\pgfqpoint{1.331608in}{0.667995in}}%
\pgfpathlineto{\pgfqpoint{1.478389in}{0.605165in}}%
\pgfpathlineto{\pgfqpoint{1.625169in}{0.597644in}}%
\pgfpathlineto{\pgfqpoint{1.771949in}{0.535536in}}%
\pgfpathlineto{\pgfqpoint{1.918730in}{0.455432in}}%
\pgfpathlineto{\pgfqpoint{2.065510in}{0.539403in}}%
\pgfpathlineto{\pgfqpoint{2.212290in}{0.495758in}}%
\pgfpathlineto{\pgfqpoint{2.359071in}{0.495666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509639in}{0.349026in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597707in}{0.697464in}}%
\pgfpathlineto{\pgfqpoint{0.744487in}{0.786871in}}%
\pgfpathlineto{\pgfqpoint{0.891268in}{0.726736in}}%
\pgfpathlineto{\pgfqpoint{1.038048in}{0.694338in}}%
\pgfpathlineto{\pgfqpoint{1.184828in}{0.685534in}}%
\pgfpathlineto{\pgfqpoint{1.331608in}{0.624108in}}%
\pgfpathlineto{\pgfqpoint{1.478389in}{0.745419in}}%
\pgfpathlineto{\pgfqpoint{1.625169in}{0.625268in}}%
\pgfpathlineto{\pgfqpoint{1.771949in}{0.646941in}}%
\pgfpathlineto{\pgfqpoint{1.918730in}{0.658594in}}%
\pgfpathlineto{\pgfqpoint{2.065510in}{0.657198in}}%
\pgfpathlineto{\pgfqpoint{2.212290in}{0.683444in}}%
\pgfpathlineto{\pgfqpoint{2.359071in}{0.727202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509639in}{0.349026in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.597707in}{0.600241in}}%
\pgfpathlineto{\pgfqpoint{0.744487in}{0.616352in}}%
\pgfpathlineto{\pgfqpoint{0.891268in}{0.599041in}}%
\pgfpathlineto{\pgfqpoint{1.038048in}{0.819924in}}%
\pgfpathlineto{\pgfqpoint{1.184828in}{0.913112in}}%
\pgfpathlineto{\pgfqpoint{1.331608in}{1.128064in}}%
\pgfpathlineto{\pgfqpoint{1.478389in}{1.183493in}}%
\pgfpathlineto{\pgfqpoint{1.625169in}{1.255843in}}%
\pgfpathlineto{\pgfqpoint{1.771949in}{1.129283in}}%
\pgfpathlineto{\pgfqpoint{1.918730in}{1.264657in}}%
\pgfpathlineto{\pgfqpoint{2.065510in}{1.126030in}}%
\pgfpathlineto{\pgfqpoint{2.212290in}{1.028021in}}%
\pgfpathlineto{\pgfqpoint{2.359071in}{1.006765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509639in}{0.349026in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.597707in}{0.642512in}}%
\pgfpathlineto{\pgfqpoint{0.744487in}{0.644291in}}%
\pgfpathlineto{\pgfqpoint{0.891268in}{0.828206in}}%
\pgfpathlineto{\pgfqpoint{1.038048in}{0.893067in}}%
\pgfpathlineto{\pgfqpoint{1.184828in}{0.979708in}}%
\pgfpathlineto{\pgfqpoint{1.331608in}{1.422643in}}%
\pgfpathlineto{\pgfqpoint{1.478389in}{1.227801in}}%
\pgfpathlineto{\pgfqpoint{1.625169in}{1.210581in}}%
\pgfpathlineto{\pgfqpoint{1.771949in}{1.202038in}}%
\pgfpathlineto{\pgfqpoint{1.918730in}{1.315536in}}%
\pgfpathlineto{\pgfqpoint{2.065510in}{1.169346in}}%
\pgfpathlineto{\pgfqpoint{2.212290in}{1.129316in}}%
\pgfpathlineto{\pgfqpoint{2.359071in}{1.331693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509639in}{0.349026in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.597707in}{0.680992in}}%
\pgfpathlineto{\pgfqpoint{0.744487in}{0.792745in}}%
\pgfpathlineto{\pgfqpoint{0.891268in}{0.860689in}}%
\pgfpathlineto{\pgfqpoint{1.038048in}{0.928718in}}%
\pgfpathlineto{\pgfqpoint{1.184828in}{1.023610in}}%
\pgfpathlineto{\pgfqpoint{1.331608in}{1.443202in}}%
\pgfpathlineto{\pgfqpoint{1.478389in}{1.338905in}}%
\pgfpathlineto{\pgfqpoint{1.625169in}{1.302079in}}%
\pgfpathlineto{\pgfqpoint{1.771949in}{1.297147in}}%
\pgfpathlineto{\pgfqpoint{1.918730in}{1.456615in}}%
\pgfpathlineto{\pgfqpoint{2.065510in}{1.373948in}}%
\pgfpathlineto{\pgfqpoint{2.212290in}{1.334861in}}%
\pgfpathlineto{\pgfqpoint{2.359071in}{1.242742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509639in}{0.349026in}}%
\pgfpathlineto{\pgfqpoint{0.509639in}{2.274026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447139in}{0.349026in}}%
\pgfpathlineto{\pgfqpoint{2.447139in}{2.274026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509639in}{0.349026in}}%
\pgfpathlineto{\pgfqpoint{2.447139in}{0.349026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509639in}{2.274026in}}%
\pgfpathlineto{\pgfqpoint{2.447139in}{2.274026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.478389in,y=2.357360in,,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont AT-1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587417in}{1.255539in}}%
\pgfpathlineto{\pgfqpoint{1.562776in}{1.255539in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.584998in}{1.255539in}}{\pgfqpoint{1.584998in}{1.277761in}}%
\pgfpathlineto{\pgfqpoint{1.584998in}{2.196249in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.584998in}{2.218471in}}{\pgfqpoint{1.562776in}{2.218471in}}%
\pgfpathlineto{\pgfqpoint{0.587417in}{2.218471in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.565194in}{2.218471in}}{\pgfqpoint{0.565194in}{2.196249in}}%
\pgfpathlineto{\pgfqpoint{0.565194in}{1.277761in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.565194in}{1.255539in}}{\pgfqpoint{0.587417in}{1.255539in}}%
\pgfpathlineto{\pgfqpoint{0.587417in}{1.255539in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609639in}{2.135137in}}%
\pgfpathlineto{\pgfqpoint{0.720750in}{2.135137in}}%
\pgfpathlineto{\pgfqpoint{0.831861in}{2.135137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.920750in,y=2.096249in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle h_1\) TNNMG}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609639in}{1.980204in}}%
\pgfpathlineto{\pgfqpoint{0.720750in}{1.980204in}}%
\pgfpathlineto{\pgfqpoint{0.831861in}{1.980204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.920750in,y=1.941316in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle h_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609639in}{1.825271in}}%
\pgfpathlineto{\pgfqpoint{0.720750in}{1.825271in}}%
\pgfpathlineto{\pgfqpoint{0.831861in}{1.825271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.920750in,y=1.786382in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle h_3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.609639in}{1.670338in}}%
\pgfpathlineto{\pgfqpoint{0.720750in}{1.670338in}}%
\pgfpathlineto{\pgfqpoint{0.831861in}{1.670338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.920750in,y=1.631449in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle h_1\) op. split.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.609639in}{1.515405in}}%
\pgfpathlineto{\pgfqpoint{0.720750in}{1.515405in}}%
\pgfpathlineto{\pgfqpoint{0.831861in}{1.515405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.920750in,y=1.476516in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle h_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.609639in}{1.360472in}}%
\pgfpathlineto{\pgfqpoint{0.720750in}{1.360472in}}%
\pgfpathlineto{\pgfqpoint{0.831861in}{1.360472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.920750in,y=1.321583in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle h_3\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> time_3d_AT1_iso_pre.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}\usepackage[T1]{fontenc}\usepackage{cmbright}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.447139in}{2.453015in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.447139in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.447139in}{2.453015in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{2.453015in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509639in}{0.349026in}}%
\pgfpathlineto{\pgfqpoint{2.447139in}{0.349026in}}%
\pgfpathlineto{\pgfqpoint{2.447139in}{2.274026in}}%
\pgfpathlineto{\pgfqpoint{0.509639in}{2.274026in}}%
\pgfpathlineto{\pgfqpoint{0.509639in}{0.349026in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744487in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.744487in,y=0.251804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.038048in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.038048in,y=0.251804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.331608in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.331608in,y=0.251804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.625169in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.625169in,y=0.251804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.918730in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.918730in,y=0.251804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.212290in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.212290in,y=0.251804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.478389in,y=0.098124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont time step}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166640in, y=0.309404in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{0.734026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.235506in, y=0.694404in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.119026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.235506in, y=1.079404in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.504026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.235506in, y=1.464404in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.889026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.235506in, y=1.849404in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{2.274026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.235506in, y=2.234404in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{0.464923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{0.532718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{0.580819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{0.618130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{0.648615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{0.674389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{0.696716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{0.716410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{0.849923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{0.917718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{0.965819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.003130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.033615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.059389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.081716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.101410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.234923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.302718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.350819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.388130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.418615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.444389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.466716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.486410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.619923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.687718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.735819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.773130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.803615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.829389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.851716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.871410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{2.004923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{2.072718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{2.120819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{2.158130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{2.188615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{2.214389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{2.236716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{2.256410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.111084in,y=1.311526in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont time [ms]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509639in}{0.349026in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597707in}{0.480723in}}%
\pgfpathlineto{\pgfqpoint{0.744487in}{0.456417in}}%
\pgfpathlineto{\pgfqpoint{0.891268in}{0.469084in}}%
\pgfpathlineto{\pgfqpoint{1.038048in}{0.531373in}}%
\pgfpathlineto{\pgfqpoint{1.184828in}{0.542013in}}%
\pgfpathlineto{\pgfqpoint{1.331608in}{0.460996in}}%
\pgfpathlineto{\pgfqpoint{1.478389in}{0.504588in}}%
\pgfpathlineto{\pgfqpoint{1.625169in}{0.430477in}}%
\pgfpathlineto{\pgfqpoint{1.771949in}{0.451882in}}%
\pgfpathlineto{\pgfqpoint{1.918730in}{0.419823in}}%
\pgfpathlineto{\pgfqpoint{2.065510in}{0.446866in}}%
\pgfpathlineto{\pgfqpoint{2.212290in}{0.410292in}}%
\pgfpathlineto{\pgfqpoint{2.359071in}{0.390885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509639in}{0.349026in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597707in}{0.558969in}}%
\pgfpathlineto{\pgfqpoint{0.744487in}{0.570457in}}%
\pgfpathlineto{\pgfqpoint{0.891268in}{0.666343in}}%
\pgfpathlineto{\pgfqpoint{1.038048in}{0.563944in}}%
\pgfpathlineto{\pgfqpoint{1.184828in}{0.523831in}}%
\pgfpathlineto{\pgfqpoint{1.331608in}{0.478525in}}%
\pgfpathlineto{\pgfqpoint{1.478389in}{0.416620in}}%
\pgfpathlineto{\pgfqpoint{1.625169in}{0.506906in}}%
\pgfpathlineto{\pgfqpoint{1.771949in}{0.580476in}}%
\pgfpathlineto{\pgfqpoint{1.918730in}{0.371222in}}%
\pgfpathlineto{\pgfqpoint{2.065510in}{0.440335in}}%
\pgfpathlineto{\pgfqpoint{2.212290in}{0.505445in}}%
\pgfpathlineto{\pgfqpoint{2.359071in}{0.395734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509639in}{0.349026in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597707in}{0.633173in}}%
\pgfpathlineto{\pgfqpoint{0.744487in}{0.690685in}}%
\pgfpathlineto{\pgfqpoint{0.891268in}{0.662753in}}%
\pgfpathlineto{\pgfqpoint{1.038048in}{0.653690in}}%
\pgfpathlineto{\pgfqpoint{1.184828in}{0.589511in}}%
\pgfpathlineto{\pgfqpoint{1.331608in}{0.588512in}}%
\pgfpathlineto{\pgfqpoint{1.478389in}{0.631712in}}%
\pgfpathlineto{\pgfqpoint{1.625169in}{0.548696in}}%
\pgfpathlineto{\pgfqpoint{1.771949in}{0.563077in}}%
\pgfpathlineto{\pgfqpoint{1.918730in}{0.532160in}}%
\pgfpathlineto{\pgfqpoint{2.065510in}{0.588612in}}%
\pgfpathlineto{\pgfqpoint{2.212290in}{0.601372in}}%
\pgfpathlineto{\pgfqpoint{2.359071in}{0.597695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509639in}{0.349026in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.597707in}{0.600241in}}%
\pgfpathlineto{\pgfqpoint{0.744487in}{0.616352in}}%
\pgfpathlineto{\pgfqpoint{0.891268in}{0.599041in}}%
\pgfpathlineto{\pgfqpoint{1.038048in}{0.819924in}}%
\pgfpathlineto{\pgfqpoint{1.184828in}{0.913112in}}%
\pgfpathlineto{\pgfqpoint{1.331608in}{1.128064in}}%
\pgfpathlineto{\pgfqpoint{1.478389in}{1.183493in}}%
\pgfpathlineto{\pgfqpoint{1.625169in}{1.255843in}}%
\pgfpathlineto{\pgfqpoint{1.771949in}{1.129283in}}%
\pgfpathlineto{\pgfqpoint{1.918730in}{1.264657in}}%
\pgfpathlineto{\pgfqpoint{2.065510in}{1.126030in}}%
\pgfpathlineto{\pgfqpoint{2.212290in}{1.028021in}}%
\pgfpathlineto{\pgfqpoint{2.359071in}{1.006765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509639in}{0.349026in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.597707in}{0.642512in}}%
\pgfpathlineto{\pgfqpoint{0.744487in}{0.644291in}}%
\pgfpathlineto{\pgfqpoint{0.891268in}{0.828206in}}%
\pgfpathlineto{\pgfqpoint{1.038048in}{0.893067in}}%
\pgfpathlineto{\pgfqpoint{1.184828in}{0.979708in}}%
\pgfpathlineto{\pgfqpoint{1.331608in}{1.422643in}}%
\pgfpathlineto{\pgfqpoint{1.478389in}{1.227801in}}%
\pgfpathlineto{\pgfqpoint{1.625169in}{1.210581in}}%
\pgfpathlineto{\pgfqpoint{1.771949in}{1.202038in}}%
\pgfpathlineto{\pgfqpoint{1.918730in}{1.315536in}}%
\pgfpathlineto{\pgfqpoint{2.065510in}{1.169346in}}%
\pgfpathlineto{\pgfqpoint{2.212290in}{1.129316in}}%
\pgfpathlineto{\pgfqpoint{2.359071in}{1.331693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509639in}{0.349026in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.597707in}{0.680992in}}%
\pgfpathlineto{\pgfqpoint{0.744487in}{0.792745in}}%
\pgfpathlineto{\pgfqpoint{0.891268in}{0.860689in}}%
\pgfpathlineto{\pgfqpoint{1.038048in}{0.928718in}}%
\pgfpathlineto{\pgfqpoint{1.184828in}{1.023610in}}%
\pgfpathlineto{\pgfqpoint{1.331608in}{1.443202in}}%
\pgfpathlineto{\pgfqpoint{1.478389in}{1.338905in}}%
\pgfpathlineto{\pgfqpoint{1.625169in}{1.302079in}}%
\pgfpathlineto{\pgfqpoint{1.771949in}{1.297147in}}%
\pgfpathlineto{\pgfqpoint{1.918730in}{1.456615in}}%
\pgfpathlineto{\pgfqpoint{2.065510in}{1.373948in}}%
\pgfpathlineto{\pgfqpoint{2.212290in}{1.334861in}}%
\pgfpathlineto{\pgfqpoint{2.359071in}{1.242742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509639in}{0.349026in}}%
\pgfpathlineto{\pgfqpoint{0.509639in}{2.274026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447139in}{0.349026in}}%
\pgfpathlineto{\pgfqpoint{2.447139in}{2.274026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509639in}{0.349026in}}%
\pgfpathlineto{\pgfqpoint{2.447139in}{0.349026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509639in}{2.274026in}}%
\pgfpathlineto{\pgfqpoint{2.447139in}{2.274026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.478389in,y=2.357360in,,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont AT-1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587417in}{1.255539in}}%
\pgfpathlineto{\pgfqpoint{1.562776in}{1.255539in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.584998in}{1.255539in}}{\pgfqpoint{1.584998in}{1.277761in}}%
\pgfpathlineto{\pgfqpoint{1.584998in}{2.196249in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.584998in}{2.218471in}}{\pgfqpoint{1.562776in}{2.218471in}}%
\pgfpathlineto{\pgfqpoint{0.587417in}{2.218471in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.565194in}{2.218471in}}{\pgfqpoint{0.565194in}{2.196249in}}%
\pgfpathlineto{\pgfqpoint{0.565194in}{1.277761in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.565194in}{1.255539in}}{\pgfqpoint{0.587417in}{1.255539in}}%
\pgfpathlineto{\pgfqpoint{0.587417in}{1.255539in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609639in}{2.135137in}}%
\pgfpathlineto{\pgfqpoint{0.720750in}{2.135137in}}%
\pgfpathlineto{\pgfqpoint{0.831861in}{2.135137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.920750in,y=2.096249in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle h_1\) TNNMG}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609639in}{1.980204in}}%
\pgfpathlineto{\pgfqpoint{0.720750in}{1.980204in}}%
\pgfpathlineto{\pgfqpoint{0.831861in}{1.980204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.920750in,y=1.941316in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle h_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609639in}{1.825271in}}%
\pgfpathlineto{\pgfqpoint{0.720750in}{1.825271in}}%
\pgfpathlineto{\pgfqpoint{0.831861in}{1.825271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.920750in,y=1.786382in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle h_3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.609639in}{1.670338in}}%
\pgfpathlineto{\pgfqpoint{0.720750in}{1.670338in}}%
\pgfpathlineto{\pgfqpoint{0.831861in}{1.670338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.920750in,y=1.631449in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle h_1\) op. split.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.609639in}{1.515405in}}%
\pgfpathlineto{\pgfqpoint{0.720750in}{1.515405in}}%
\pgfpathlineto{\pgfqpoint{0.831861in}{1.515405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.920750in,y=1.476516in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle h_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.609639in}{1.360472in}}%
\pgfpathlineto{\pgfqpoint{0.720750in}{1.360472in}}%
\pgfpathlineto{\pgfqpoint{0.831861in}{1.360472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.920750in,y=1.321583in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle h_3\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> time_3d_AT2_aniso_ex.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}\usepackage[T1]{fontenc}\usepackage{cmbright}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.447139in}{2.453015in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.447139in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.447139in}{2.453015in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{2.453015in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509639in}{0.349026in}}%
\pgfpathlineto{\pgfqpoint{2.447139in}{0.349026in}}%
\pgfpathlineto{\pgfqpoint{2.447139in}{2.274026in}}%
\pgfpathlineto{\pgfqpoint{0.509639in}{2.274026in}}%
\pgfpathlineto{\pgfqpoint{0.509639in}{0.349026in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744487in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.744487in,y=0.251804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.038048in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.038048in,y=0.251804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.331608in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.331608in,y=0.251804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.625169in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.625169in,y=0.251804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.918730in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.918730in,y=0.251804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.212290in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.212290in,y=0.251804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.478389in,y=0.098124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont time step}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166640in, y=0.309404in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{0.734026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.235506in, y=0.694404in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.119026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.235506in, y=1.079404in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.504026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.235506in, y=1.464404in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.889026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.235506in, y=1.849404in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{2.274026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.235506in, y=2.234404in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{0.464923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{0.532718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{0.580819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{0.618130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{0.648615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{0.674389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{0.696716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{0.716410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{0.849923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{0.917718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{0.965819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.003130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.033615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.059389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.081716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.101410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.234923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.302718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.350819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.388130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.418615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.444389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.466716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.486410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.619923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.687718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.735819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.773130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.803615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.829389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.851716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.871410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{2.004923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{2.072718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{2.120819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{2.158130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{2.188615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{2.214389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{2.236716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{2.256410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.111084in,y=1.311526in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont time [ms]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509639in}{0.349026in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597707in}{0.716735in}}%
\pgfpathlineto{\pgfqpoint{0.744487in}{0.686165in}}%
\pgfpathlineto{\pgfqpoint{0.891268in}{0.684924in}}%
\pgfpathlineto{\pgfqpoint{1.038048in}{0.675811in}}%
\pgfpathlineto{\pgfqpoint{1.184828in}{0.728790in}}%
\pgfpathlineto{\pgfqpoint{1.331608in}{0.897689in}}%
\pgfpathlineto{\pgfqpoint{1.478389in}{0.840563in}}%
\pgfpathlineto{\pgfqpoint{1.625169in}{0.839604in}}%
\pgfpathlineto{\pgfqpoint{1.771949in}{0.904239in}}%
\pgfpathlineto{\pgfqpoint{1.918730in}{0.851954in}}%
\pgfpathlineto{\pgfqpoint{2.065510in}{0.878742in}}%
\pgfpathlineto{\pgfqpoint{2.212290in}{0.916059in}}%
\pgfpathlineto{\pgfqpoint{2.359071in}{0.904968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509639in}{0.349026in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597707in}{0.733710in}}%
\pgfpathlineto{\pgfqpoint{0.744487in}{0.735605in}}%
\pgfpathlineto{\pgfqpoint{0.891268in}{0.734624in}}%
\pgfpathlineto{\pgfqpoint{1.038048in}{0.714010in}}%
\pgfpathlineto{\pgfqpoint{1.184828in}{0.739687in}}%
\pgfpathlineto{\pgfqpoint{1.331608in}{0.983882in}}%
\pgfpathlineto{\pgfqpoint{1.478389in}{0.913366in}}%
\pgfpathlineto{\pgfqpoint{1.625169in}{0.937128in}}%
\pgfpathlineto{\pgfqpoint{1.771949in}{0.969346in}}%
\pgfpathlineto{\pgfqpoint{1.918730in}{1.019742in}}%
\pgfpathlineto{\pgfqpoint{2.065510in}{0.990617in}}%
\pgfpathlineto{\pgfqpoint{2.212290in}{1.041160in}}%
\pgfpathlineto{\pgfqpoint{2.359071in}{1.115852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509639in}{0.349026in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597707in}{0.767628in}}%
\pgfpathlineto{\pgfqpoint{0.744487in}{0.771361in}}%
\pgfpathlineto{\pgfqpoint{0.891268in}{0.768869in}}%
\pgfpathlineto{\pgfqpoint{1.038048in}{0.770102in}}%
\pgfpathlineto{\pgfqpoint{1.184828in}{0.750169in}}%
\pgfpathlineto{\pgfqpoint{1.331608in}{1.090906in}}%
\pgfpathlineto{\pgfqpoint{1.478389in}{1.011635in}}%
\pgfpathlineto{\pgfqpoint{1.625169in}{1.014094in}}%
\pgfpathlineto{\pgfqpoint{1.771949in}{1.041838in}}%
\pgfpathlineto{\pgfqpoint{1.918730in}{1.068241in}}%
\pgfpathlineto{\pgfqpoint{2.065510in}{1.096957in}}%
\pgfpathlineto{\pgfqpoint{2.212290in}{1.116133in}}%
\pgfpathlineto{\pgfqpoint{2.359071in}{1.242422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509639in}{0.349026in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.597707in}{0.787627in}}%
\pgfpathlineto{\pgfqpoint{0.744487in}{0.829144in}}%
\pgfpathlineto{\pgfqpoint{0.891268in}{0.865113in}}%
\pgfpathlineto{\pgfqpoint{1.038048in}{0.929872in}}%
\pgfpathlineto{\pgfqpoint{1.184828in}{1.005853in}}%
\pgfpathlineto{\pgfqpoint{1.331608in}{1.298267in}}%
\pgfpathlineto{\pgfqpoint{1.478389in}{1.164823in}}%
\pgfpathlineto{\pgfqpoint{1.625169in}{1.157831in}}%
\pgfpathlineto{\pgfqpoint{1.771949in}{1.191952in}}%
\pgfpathlineto{\pgfqpoint{1.918730in}{1.096583in}}%
\pgfpathlineto{\pgfqpoint{2.065510in}{1.122449in}}%
\pgfpathlineto{\pgfqpoint{2.212290in}{1.190787in}}%
\pgfpathlineto{\pgfqpoint{2.359071in}{1.127788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509639in}{0.349026in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.597707in}{0.800954in}}%
\pgfpathlineto{\pgfqpoint{0.744487in}{0.853764in}}%
\pgfpathlineto{\pgfqpoint{0.891268in}{0.895063in}}%
\pgfpathlineto{\pgfqpoint{1.038048in}{0.956021in}}%
\pgfpathlineto{\pgfqpoint{1.184828in}{1.052334in}}%
\pgfpathlineto{\pgfqpoint{1.331608in}{1.320258in}}%
\pgfpathlineto{\pgfqpoint{1.478389in}{1.221001in}}%
\pgfpathlineto{\pgfqpoint{1.625169in}{1.238664in}}%
\pgfpathlineto{\pgfqpoint{1.771949in}{1.256793in}}%
\pgfpathlineto{\pgfqpoint{1.918730in}{1.238219in}}%
\pgfpathlineto{\pgfqpoint{2.065510in}{1.164635in}}%
\pgfpathlineto{\pgfqpoint{2.212290in}{1.213144in}}%
\pgfpathlineto{\pgfqpoint{2.359071in}{1.403360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509639in}{0.349026in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.597707in}{0.849465in}}%
\pgfpathlineto{\pgfqpoint{0.744487in}{0.904387in}}%
\pgfpathlineto{\pgfqpoint{0.891268in}{0.946867in}}%
\pgfpathlineto{\pgfqpoint{1.038048in}{1.007724in}}%
\pgfpathlineto{\pgfqpoint{1.184828in}{1.110250in}}%
\pgfpathlineto{\pgfqpoint{1.331608in}{1.461480in}}%
\pgfpathlineto{\pgfqpoint{1.478389in}{1.320041in}}%
\pgfpathlineto{\pgfqpoint{1.625169in}{1.317026in}}%
\pgfpathlineto{\pgfqpoint{1.771949in}{1.308772in}}%
\pgfpathlineto{\pgfqpoint{1.918730in}{1.269606in}}%
\pgfpathlineto{\pgfqpoint{2.065510in}{1.320924in}}%
\pgfpathlineto{\pgfqpoint{2.212290in}{1.335002in}}%
\pgfpathlineto{\pgfqpoint{2.359071in}{1.506411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509639in}{0.349026in}}%
\pgfpathlineto{\pgfqpoint{0.509639in}{2.274026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447139in}{0.349026in}}%
\pgfpathlineto{\pgfqpoint{2.447139in}{2.274026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509639in}{0.349026in}}%
\pgfpathlineto{\pgfqpoint{2.447139in}{0.349026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509639in}{2.274026in}}%
\pgfpathlineto{\pgfqpoint{2.447139in}{2.274026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.478389in,y=2.357360in,,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont AT-2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587417in}{1.255539in}}%
\pgfpathlineto{\pgfqpoint{1.562776in}{1.255539in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.584998in}{1.255539in}}{\pgfqpoint{1.584998in}{1.277761in}}%
\pgfpathlineto{\pgfqpoint{1.584998in}{2.196249in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.584998in}{2.218471in}}{\pgfqpoint{1.562776in}{2.218471in}}%
\pgfpathlineto{\pgfqpoint{0.587417in}{2.218471in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.565194in}{2.218471in}}{\pgfqpoint{0.565194in}{2.196249in}}%
\pgfpathlineto{\pgfqpoint{0.565194in}{1.277761in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.565194in}{1.255539in}}{\pgfqpoint{0.587417in}{1.255539in}}%
\pgfpathlineto{\pgfqpoint{0.587417in}{1.255539in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609639in}{2.135137in}}%
\pgfpathlineto{\pgfqpoint{0.720750in}{2.135137in}}%
\pgfpathlineto{\pgfqpoint{0.831861in}{2.135137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.920750in,y=2.096249in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle h_1\) TNNMG}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609639in}{1.980204in}}%
\pgfpathlineto{\pgfqpoint{0.720750in}{1.980204in}}%
\pgfpathlineto{\pgfqpoint{0.831861in}{1.980204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.920750in,y=1.941316in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle h_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609639in}{1.825271in}}%
\pgfpathlineto{\pgfqpoint{0.720750in}{1.825271in}}%
\pgfpathlineto{\pgfqpoint{0.831861in}{1.825271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.920750in,y=1.786382in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle h_3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.609639in}{1.670338in}}%
\pgfpathlineto{\pgfqpoint{0.720750in}{1.670338in}}%
\pgfpathlineto{\pgfqpoint{0.831861in}{1.670338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.920750in,y=1.631449in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle h_1\) op. split.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.609639in}{1.515405in}}%
\pgfpathlineto{\pgfqpoint{0.720750in}{1.515405in}}%
\pgfpathlineto{\pgfqpoint{0.831861in}{1.515405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.920750in,y=1.476516in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle h_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.609639in}{1.360472in}}%
\pgfpathlineto{\pgfqpoint{0.720750in}{1.360472in}}%
\pgfpathlineto{\pgfqpoint{0.831861in}{1.360472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.920750in,y=1.321583in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle h_3\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> time_3d_AT2_aniso_pre.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}\usepackage[T1]{fontenc}\usepackage{cmbright}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.447139in}{2.453015in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.447139in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.447139in}{2.453015in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{2.453015in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509639in}{0.349026in}}%
\pgfpathlineto{\pgfqpoint{2.447139in}{0.349026in}}%
\pgfpathlineto{\pgfqpoint{2.447139in}{2.274026in}}%
\pgfpathlineto{\pgfqpoint{0.509639in}{2.274026in}}%
\pgfpathlineto{\pgfqpoint{0.509639in}{0.349026in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744487in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.744487in,y=0.251804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.038048in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.038048in,y=0.251804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.331608in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.331608in,y=0.251804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.625169in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.625169in,y=0.251804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.918730in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.918730in,y=0.251804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.212290in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.212290in,y=0.251804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.478389in,y=0.098124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont time step}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166640in, y=0.309404in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{0.734026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.235506in, y=0.694404in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.119026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.235506in, y=1.079404in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.504026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.235506in, y=1.464404in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.889026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.235506in, y=1.849404in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{2.274026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.235506in, y=2.234404in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{0.464923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{0.532718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{0.580819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{0.618130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{0.648615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{0.674389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{0.696716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{0.716410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{0.849923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{0.917718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{0.965819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.003130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.033615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.059389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.081716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.101410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.234923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.302718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.350819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.388130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.418615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.444389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.466716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.486410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.619923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.687718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.735819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.773130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.803615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.829389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.851716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.871410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{2.004923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{2.072718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{2.120819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{2.158130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{2.188615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{2.214389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{2.236716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{2.256410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.111084in,y=1.311526in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont time [ms]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509639in}{0.349026in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597707in}{0.603384in}}%
\pgfpathlineto{\pgfqpoint{0.744487in}{0.591817in}}%
\pgfpathlineto{\pgfqpoint{0.891268in}{0.572267in}}%
\pgfpathlineto{\pgfqpoint{1.038048in}{0.585528in}}%
\pgfpathlineto{\pgfqpoint{1.184828in}{0.587115in}}%
\pgfpathlineto{\pgfqpoint{1.331608in}{0.832892in}}%
\pgfpathlineto{\pgfqpoint{1.478389in}{0.756098in}}%
\pgfpathlineto{\pgfqpoint{1.625169in}{0.730871in}}%
\pgfpathlineto{\pgfqpoint{1.771949in}{0.776989in}}%
\pgfpathlineto{\pgfqpoint{1.918730in}{0.739264in}}%
\pgfpathlineto{\pgfqpoint{2.065510in}{0.797201in}}%
\pgfpathlineto{\pgfqpoint{2.212290in}{0.818599in}}%
\pgfpathlineto{\pgfqpoint{2.359071in}{0.791586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509639in}{0.349026in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597707in}{0.630649in}}%
\pgfpathlineto{\pgfqpoint{0.744487in}{0.626476in}}%
\pgfpathlineto{\pgfqpoint{0.891268in}{0.626101in}}%
\pgfpathlineto{\pgfqpoint{1.038048in}{0.614266in}}%
\pgfpathlineto{\pgfqpoint{1.184828in}{0.635635in}}%
\pgfpathlineto{\pgfqpoint{1.331608in}{0.895669in}}%
\pgfpathlineto{\pgfqpoint{1.478389in}{0.819805in}}%
\pgfpathlineto{\pgfqpoint{1.625169in}{0.831617in}}%
\pgfpathlineto{\pgfqpoint{1.771949in}{0.870076in}}%
\pgfpathlineto{\pgfqpoint{1.918730in}{0.893339in}}%
\pgfpathlineto{\pgfqpoint{2.065510in}{0.900002in}}%
\pgfpathlineto{\pgfqpoint{2.212290in}{0.924026in}}%
\pgfpathlineto{\pgfqpoint{2.359071in}{1.024521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509639in}{0.349026in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597707in}{0.670958in}}%
\pgfpathlineto{\pgfqpoint{0.744487in}{0.667074in}}%
\pgfpathlineto{\pgfqpoint{0.891268in}{0.667965in}}%
\pgfpathlineto{\pgfqpoint{1.038048in}{0.665905in}}%
\pgfpathlineto{\pgfqpoint{1.184828in}{0.648453in}}%
\pgfpathlineto{\pgfqpoint{1.331608in}{0.977105in}}%
\pgfpathlineto{\pgfqpoint{1.478389in}{0.893441in}}%
\pgfpathlineto{\pgfqpoint{1.625169in}{0.906537in}}%
\pgfpathlineto{\pgfqpoint{1.771949in}{0.913030in}}%
\pgfpathlineto{\pgfqpoint{1.918730in}{0.934565in}}%
\pgfpathlineto{\pgfqpoint{2.065510in}{0.968006in}}%
\pgfpathlineto{\pgfqpoint{2.212290in}{1.002753in}}%
\pgfpathlineto{\pgfqpoint{2.359071in}{1.120064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509639in}{0.349026in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.597707in}{0.787627in}}%
\pgfpathlineto{\pgfqpoint{0.744487in}{0.829144in}}%
\pgfpathlineto{\pgfqpoint{0.891268in}{0.865113in}}%
\pgfpathlineto{\pgfqpoint{1.038048in}{0.929872in}}%
\pgfpathlineto{\pgfqpoint{1.184828in}{1.005853in}}%
\pgfpathlineto{\pgfqpoint{1.331608in}{1.298267in}}%
\pgfpathlineto{\pgfqpoint{1.478389in}{1.164823in}}%
\pgfpathlineto{\pgfqpoint{1.625169in}{1.157831in}}%
\pgfpathlineto{\pgfqpoint{1.771949in}{1.191952in}}%
\pgfpathlineto{\pgfqpoint{1.918730in}{1.096583in}}%
\pgfpathlineto{\pgfqpoint{2.065510in}{1.122449in}}%
\pgfpathlineto{\pgfqpoint{2.212290in}{1.190787in}}%
\pgfpathlineto{\pgfqpoint{2.359071in}{1.127788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509639in}{0.349026in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.597707in}{0.800954in}}%
\pgfpathlineto{\pgfqpoint{0.744487in}{0.853764in}}%
\pgfpathlineto{\pgfqpoint{0.891268in}{0.895063in}}%
\pgfpathlineto{\pgfqpoint{1.038048in}{0.956021in}}%
\pgfpathlineto{\pgfqpoint{1.184828in}{1.052334in}}%
\pgfpathlineto{\pgfqpoint{1.331608in}{1.320258in}}%
\pgfpathlineto{\pgfqpoint{1.478389in}{1.221001in}}%
\pgfpathlineto{\pgfqpoint{1.625169in}{1.238664in}}%
\pgfpathlineto{\pgfqpoint{1.771949in}{1.256793in}}%
\pgfpathlineto{\pgfqpoint{1.918730in}{1.238219in}}%
\pgfpathlineto{\pgfqpoint{2.065510in}{1.164635in}}%
\pgfpathlineto{\pgfqpoint{2.212290in}{1.213144in}}%
\pgfpathlineto{\pgfqpoint{2.359071in}{1.403360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509639in}{0.349026in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.597707in}{0.849465in}}%
\pgfpathlineto{\pgfqpoint{0.744487in}{0.904387in}}%
\pgfpathlineto{\pgfqpoint{0.891268in}{0.946867in}}%
\pgfpathlineto{\pgfqpoint{1.038048in}{1.007724in}}%
\pgfpathlineto{\pgfqpoint{1.184828in}{1.110250in}}%
\pgfpathlineto{\pgfqpoint{1.331608in}{1.461480in}}%
\pgfpathlineto{\pgfqpoint{1.478389in}{1.320041in}}%
\pgfpathlineto{\pgfqpoint{1.625169in}{1.317026in}}%
\pgfpathlineto{\pgfqpoint{1.771949in}{1.308772in}}%
\pgfpathlineto{\pgfqpoint{1.918730in}{1.269606in}}%
\pgfpathlineto{\pgfqpoint{2.065510in}{1.320924in}}%
\pgfpathlineto{\pgfqpoint{2.212290in}{1.335002in}}%
\pgfpathlineto{\pgfqpoint{2.359071in}{1.506411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509639in}{0.349026in}}%
\pgfpathlineto{\pgfqpoint{0.509639in}{2.274026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447139in}{0.349026in}}%
\pgfpathlineto{\pgfqpoint{2.447139in}{2.274026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509639in}{0.349026in}}%
\pgfpathlineto{\pgfqpoint{2.447139in}{0.349026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509639in}{2.274026in}}%
\pgfpathlineto{\pgfqpoint{2.447139in}{2.274026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.478389in,y=2.357360in,,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont AT-2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587417in}{1.255539in}}%
\pgfpathlineto{\pgfqpoint{1.562776in}{1.255539in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.584998in}{1.255539in}}{\pgfqpoint{1.584998in}{1.277761in}}%
\pgfpathlineto{\pgfqpoint{1.584998in}{2.196249in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.584998in}{2.218471in}}{\pgfqpoint{1.562776in}{2.218471in}}%
\pgfpathlineto{\pgfqpoint{0.587417in}{2.218471in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.565194in}{2.218471in}}{\pgfqpoint{0.565194in}{2.196249in}}%
\pgfpathlineto{\pgfqpoint{0.565194in}{1.277761in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.565194in}{1.255539in}}{\pgfqpoint{0.587417in}{1.255539in}}%
\pgfpathlineto{\pgfqpoint{0.587417in}{1.255539in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609639in}{2.135137in}}%
\pgfpathlineto{\pgfqpoint{0.720750in}{2.135137in}}%
\pgfpathlineto{\pgfqpoint{0.831861in}{2.135137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.920750in,y=2.096249in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle h_1\) TNNMG}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609639in}{1.980204in}}%
\pgfpathlineto{\pgfqpoint{0.720750in}{1.980204in}}%
\pgfpathlineto{\pgfqpoint{0.831861in}{1.980204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.920750in,y=1.941316in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle h_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609639in}{1.825271in}}%
\pgfpathlineto{\pgfqpoint{0.720750in}{1.825271in}}%
\pgfpathlineto{\pgfqpoint{0.831861in}{1.825271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.920750in,y=1.786382in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle h_3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.609639in}{1.670338in}}%
\pgfpathlineto{\pgfqpoint{0.720750in}{1.670338in}}%
\pgfpathlineto{\pgfqpoint{0.831861in}{1.670338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.920750in,y=1.631449in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle h_1\) op. split.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.609639in}{1.515405in}}%
\pgfpathlineto{\pgfqpoint{0.720750in}{1.515405in}}%
\pgfpathlineto{\pgfqpoint{0.831861in}{1.515405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.920750in,y=1.476516in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle h_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.609639in}{1.360472in}}%
\pgfpathlineto{\pgfqpoint{0.720750in}{1.360472in}}%
\pgfpathlineto{\pgfqpoint{0.831861in}{1.360472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.920750in,y=1.321583in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle h_3\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> time_3d_AT2_iso_ex.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}\usepackage[T1]{fontenc}\usepackage{cmbright}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.447139in}{2.453015in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.447139in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.447139in}{2.453015in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{2.453015in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509639in}{0.349026in}}%
\pgfpathlineto{\pgfqpoint{2.447139in}{0.349026in}}%
\pgfpathlineto{\pgfqpoint{2.447139in}{2.274026in}}%
\pgfpathlineto{\pgfqpoint{0.509639in}{2.274026in}}%
\pgfpathlineto{\pgfqpoint{0.509639in}{0.349026in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744487in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.744487in,y=0.251804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.038048in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.038048in,y=0.251804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.331608in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.331608in,y=0.251804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.625169in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.625169in,y=0.251804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.918730in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.918730in,y=0.251804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.212290in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.212290in,y=0.251804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.478389in,y=0.098124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont time step}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166640in, y=0.309404in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{0.734026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.235506in, y=0.694404in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.119026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.235506in, y=1.079404in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.504026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.235506in, y=1.464404in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.889026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.235506in, y=1.849404in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{2.274026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.235506in, y=2.234404in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{0.464923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{0.532718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{0.580819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{0.618130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{0.648615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{0.674389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{0.696716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{0.716410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{0.849923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{0.917718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{0.965819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.003130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.033615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.059389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.081716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.101410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.234923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.302718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.350819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.388130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.418615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.444389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.466716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.486410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.619923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.687718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.735819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.773130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.803615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.829389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.851716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.871410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{2.004923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{2.072718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{2.120819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{2.158130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{2.188615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{2.214389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{2.236716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{2.256410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.111084in,y=1.311526in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont time [ms]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509639in}{0.349026in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597707in}{0.788180in}}%
\pgfpathlineto{\pgfqpoint{0.744487in}{0.845677in}}%
\pgfpathlineto{\pgfqpoint{0.891268in}{0.913147in}}%
\pgfpathlineto{\pgfqpoint{1.038048in}{0.815770in}}%
\pgfpathlineto{\pgfqpoint{1.184828in}{0.916978in}}%
\pgfpathlineto{\pgfqpoint{1.331608in}{0.630881in}}%
\pgfpathlineto{\pgfqpoint{1.478389in}{0.547852in}}%
\pgfpathlineto{\pgfqpoint{1.625169in}{0.570583in}}%
\pgfpathlineto{\pgfqpoint{1.771949in}{0.522573in}}%
\pgfpathlineto{\pgfqpoint{1.918730in}{0.487480in}}%
\pgfpathlineto{\pgfqpoint{2.065510in}{0.497604in}}%
\pgfpathlineto{\pgfqpoint{2.212290in}{0.488813in}}%
\pgfpathlineto{\pgfqpoint{2.359071in}{0.473424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509639in}{0.349026in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597707in}{0.594797in}}%
\pgfpathlineto{\pgfqpoint{0.744487in}{0.712852in}}%
\pgfpathlineto{\pgfqpoint{0.891268in}{0.629557in}}%
\pgfpathlineto{\pgfqpoint{1.038048in}{0.743409in}}%
\pgfpathlineto{\pgfqpoint{1.184828in}{0.643912in}}%
\pgfpathlineto{\pgfqpoint{1.331608in}{0.664393in}}%
\pgfpathlineto{\pgfqpoint{1.478389in}{0.641846in}}%
\pgfpathlineto{\pgfqpoint{1.625169in}{0.639595in}}%
\pgfpathlineto{\pgfqpoint{1.771949in}{0.598556in}}%
\pgfpathlineto{\pgfqpoint{1.918730in}{0.590634in}}%
\pgfpathlineto{\pgfqpoint{2.065510in}{0.509802in}}%
\pgfpathlineto{\pgfqpoint{2.212290in}{0.529952in}}%
\pgfpathlineto{\pgfqpoint{2.359071in}{0.581569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509639in}{0.349026in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597707in}{0.660950in}}%
\pgfpathlineto{\pgfqpoint{0.744487in}{1.048067in}}%
\pgfpathlineto{\pgfqpoint{0.891268in}{0.908765in}}%
\pgfpathlineto{\pgfqpoint{1.038048in}{0.674850in}}%
\pgfpathlineto{\pgfqpoint{1.184828in}{0.615056in}}%
\pgfpathlineto{\pgfqpoint{1.331608in}{0.672564in}}%
\pgfpathlineto{\pgfqpoint{1.478389in}{0.554216in}}%
\pgfpathlineto{\pgfqpoint{1.625169in}{0.553956in}}%
\pgfpathlineto{\pgfqpoint{1.771949in}{0.577949in}}%
\pgfpathlineto{\pgfqpoint{1.918730in}{0.553786in}}%
\pgfpathlineto{\pgfqpoint{2.065510in}{0.552331in}}%
\pgfpathlineto{\pgfqpoint{2.212290in}{0.556169in}}%
\pgfpathlineto{\pgfqpoint{2.359071in}{0.555874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509639in}{0.349026in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.597707in}{0.755297in}}%
\pgfpathlineto{\pgfqpoint{0.744487in}{0.823773in}}%
\pgfpathlineto{\pgfqpoint{0.891268in}{0.848141in}}%
\pgfpathlineto{\pgfqpoint{1.038048in}{0.921592in}}%
\pgfpathlineto{\pgfqpoint{1.184828in}{0.996166in}}%
\pgfpathlineto{\pgfqpoint{1.331608in}{1.197820in}}%
\pgfpathlineto{\pgfqpoint{1.478389in}{1.212726in}}%
\pgfpathlineto{\pgfqpoint{1.625169in}{1.136066in}}%
\pgfpathlineto{\pgfqpoint{1.771949in}{1.147681in}}%
\pgfpathlineto{\pgfqpoint{1.918730in}{1.253655in}}%
\pgfpathlineto{\pgfqpoint{2.065510in}{1.236603in}}%
\pgfpathlineto{\pgfqpoint{2.212290in}{1.668764in}}%
\pgfpathlineto{\pgfqpoint{2.359071in}{1.179181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509639in}{0.349026in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.597707in}{0.800104in}}%
\pgfpathlineto{\pgfqpoint{0.744487in}{0.856125in}}%
\pgfpathlineto{\pgfqpoint{0.891268in}{0.899808in}}%
\pgfpathlineto{\pgfqpoint{1.038048in}{0.959107in}}%
\pgfpathlineto{\pgfqpoint{1.184828in}{1.049287in}}%
\pgfpathlineto{\pgfqpoint{1.331608in}{1.372200in}}%
\pgfpathlineto{\pgfqpoint{1.478389in}{1.267656in}}%
\pgfpathlineto{\pgfqpoint{1.625169in}{1.211922in}}%
\pgfpathlineto{\pgfqpoint{1.771949in}{1.265861in}}%
\pgfpathlineto{\pgfqpoint{1.918730in}{1.272781in}}%
\pgfpathlineto{\pgfqpoint{2.065510in}{1.292367in}}%
\pgfpathlineto{\pgfqpoint{2.212290in}{1.231881in}}%
\pgfpathlineto{\pgfqpoint{2.359071in}{1.258857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509639in}{0.349026in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.597707in}{0.845656in}}%
\pgfpathlineto{\pgfqpoint{0.744487in}{0.899178in}}%
\pgfpathlineto{\pgfqpoint{0.891268in}{0.941763in}}%
\pgfpathlineto{\pgfqpoint{1.038048in}{1.002945in}}%
\pgfpathlineto{\pgfqpoint{1.184828in}{1.090585in}}%
\pgfpathlineto{\pgfqpoint{1.331608in}{1.434179in}}%
\pgfpathlineto{\pgfqpoint{1.478389in}{1.371903in}}%
\pgfpathlineto{\pgfqpoint{1.625169in}{1.329068in}}%
\pgfpathlineto{\pgfqpoint{1.771949in}{1.323889in}}%
\pgfpathlineto{\pgfqpoint{1.918730in}{1.334848in}}%
\pgfpathlineto{\pgfqpoint{2.065510in}{1.347133in}}%
\pgfpathlineto{\pgfqpoint{2.212290in}{1.319724in}}%
\pgfpathlineto{\pgfqpoint{2.359071in}{1.348068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509639in}{0.349026in}}%
\pgfpathlineto{\pgfqpoint{0.509639in}{2.274026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447139in}{0.349026in}}%
\pgfpathlineto{\pgfqpoint{2.447139in}{2.274026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509639in}{0.349026in}}%
\pgfpathlineto{\pgfqpoint{2.447139in}{0.349026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509639in}{2.274026in}}%
\pgfpathlineto{\pgfqpoint{2.447139in}{2.274026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.478389in,y=2.357360in,,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont AT-2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587417in}{1.255539in}}%
\pgfpathlineto{\pgfqpoint{1.562776in}{1.255539in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.584998in}{1.255539in}}{\pgfqpoint{1.584998in}{1.277761in}}%
\pgfpathlineto{\pgfqpoint{1.584998in}{2.196249in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.584998in}{2.218471in}}{\pgfqpoint{1.562776in}{2.218471in}}%
\pgfpathlineto{\pgfqpoint{0.587417in}{2.218471in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.565194in}{2.218471in}}{\pgfqpoint{0.565194in}{2.196249in}}%
\pgfpathlineto{\pgfqpoint{0.565194in}{1.277761in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.565194in}{1.255539in}}{\pgfqpoint{0.587417in}{1.255539in}}%
\pgfpathlineto{\pgfqpoint{0.587417in}{1.255539in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609639in}{2.135137in}}%
\pgfpathlineto{\pgfqpoint{0.720750in}{2.135137in}}%
\pgfpathlineto{\pgfqpoint{0.831861in}{2.135137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.920750in,y=2.096249in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle h_1\) TNNMG}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609639in}{1.980204in}}%
\pgfpathlineto{\pgfqpoint{0.720750in}{1.980204in}}%
\pgfpathlineto{\pgfqpoint{0.831861in}{1.980204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.920750in,y=1.941316in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle h_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609639in}{1.825271in}}%
\pgfpathlineto{\pgfqpoint{0.720750in}{1.825271in}}%
\pgfpathlineto{\pgfqpoint{0.831861in}{1.825271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.920750in,y=1.786382in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle h_3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.609639in}{1.670338in}}%
\pgfpathlineto{\pgfqpoint{0.720750in}{1.670338in}}%
\pgfpathlineto{\pgfqpoint{0.831861in}{1.670338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.920750in,y=1.631449in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle h_1\) op. split.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.609639in}{1.515405in}}%
\pgfpathlineto{\pgfqpoint{0.720750in}{1.515405in}}%
\pgfpathlineto{\pgfqpoint{0.831861in}{1.515405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.920750in,y=1.476516in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle h_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.609639in}{1.360472in}}%
\pgfpathlineto{\pgfqpoint{0.720750in}{1.360472in}}%
\pgfpathlineto{\pgfqpoint{0.831861in}{1.360472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.920750in,y=1.321583in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle h_3\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> time_3d_AT2_iso_pre.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}\usepackage[T1]{fontenc}\usepackage{cmbright}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.447139in}{2.453015in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.447139in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.447139in}{2.453015in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{2.453015in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509639in}{0.349026in}}%
\pgfpathlineto{\pgfqpoint{2.447139in}{0.349026in}}%
\pgfpathlineto{\pgfqpoint{2.447139in}{2.274026in}}%
\pgfpathlineto{\pgfqpoint{0.509639in}{2.274026in}}%
\pgfpathlineto{\pgfqpoint{0.509639in}{0.349026in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744487in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.744487in,y=0.251804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.038048in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.038048in,y=0.251804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.331608in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.331608in,y=0.251804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.625169in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.625169in,y=0.251804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.918730in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.918730in,y=0.251804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.212290in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.212290in,y=0.251804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.478389in,y=0.098124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont time step}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{0.349026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166640in, y=0.309404in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{0.734026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.235506in, y=0.694404in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.119026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.235506in, y=1.079404in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.504026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.235506in, y=1.464404in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.889026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.235506in, y=1.849404in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{2.274026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.235506in, y=2.234404in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{0.464923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{0.532718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{0.580819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{0.618130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{0.648615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{0.674389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{0.696716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{0.716410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{0.849923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{0.917718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{0.965819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.003130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.033615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.059389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.081716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.101410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.234923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.302718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.350819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.388130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.418615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.444389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.466716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.486410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.619923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.687718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.735819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.773130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.803615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.829389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.851716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{1.871410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{2.004923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{2.072718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{2.120819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{2.158130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{2.188615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{2.214389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{2.236716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509639in}{2.256410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.111084in,y=1.311526in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont time [ms]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509639in}{0.349026in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597707in}{0.783158in}}%
\pgfpathlineto{\pgfqpoint{0.744487in}{0.824330in}}%
\pgfpathlineto{\pgfqpoint{0.891268in}{0.891636in}}%
\pgfpathlineto{\pgfqpoint{1.038048in}{0.802967in}}%
\pgfpathlineto{\pgfqpoint{1.184828in}{0.921397in}}%
\pgfpathlineto{\pgfqpoint{1.331608in}{0.578737in}}%
\pgfpathlineto{\pgfqpoint{1.478389in}{0.464361in}}%
\pgfpathlineto{\pgfqpoint{1.625169in}{0.480747in}}%
\pgfpathlineto{\pgfqpoint{1.771949in}{0.444709in}}%
\pgfpathlineto{\pgfqpoint{1.918730in}{0.476814in}}%
\pgfpathlineto{\pgfqpoint{2.065510in}{0.457990in}}%
\pgfpathlineto{\pgfqpoint{2.212290in}{0.444211in}}%
\pgfpathlineto{\pgfqpoint{2.359071in}{0.431002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509639in}{0.349026in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597707in}{0.543235in}}%
\pgfpathlineto{\pgfqpoint{0.744487in}{0.658140in}}%
\pgfpathlineto{\pgfqpoint{0.891268in}{0.551697in}}%
\pgfpathlineto{\pgfqpoint{1.038048in}{0.672339in}}%
\pgfpathlineto{\pgfqpoint{1.184828in}{0.561895in}}%
\pgfpathlineto{\pgfqpoint{1.331608in}{0.533152in}}%
\pgfpathlineto{\pgfqpoint{1.478389in}{0.489457in}}%
\pgfpathlineto{\pgfqpoint{1.625169in}{0.474059in}}%
\pgfpathlineto{\pgfqpoint{1.771949in}{0.451848in}}%
\pgfpathlineto{\pgfqpoint{1.918730in}{0.422787in}}%
\pgfpathlineto{\pgfqpoint{2.065510in}{0.444929in}}%
\pgfpathlineto{\pgfqpoint{2.212290in}{0.420404in}}%
\pgfpathlineto{\pgfqpoint{2.359071in}{0.542485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509639in}{0.349026in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597707in}{0.631049in}}%
\pgfpathlineto{\pgfqpoint{0.744487in}{0.970188in}}%
\pgfpathlineto{\pgfqpoint{0.891268in}{0.826931in}}%
\pgfpathlineto{\pgfqpoint{1.038048in}{0.725503in}}%
\pgfpathlineto{\pgfqpoint{1.184828in}{0.521687in}}%
\pgfpathlineto{\pgfqpoint{1.331608in}{0.519019in}}%
\pgfpathlineto{\pgfqpoint{1.478389in}{0.481685in}}%
\pgfpathlineto{\pgfqpoint{1.625169in}{0.475939in}}%
\pgfpathlineto{\pgfqpoint{1.771949in}{0.505596in}}%
\pgfpathlineto{\pgfqpoint{1.918730in}{0.481868in}}%
\pgfpathlineto{\pgfqpoint{2.065510in}{0.480954in}}%
\pgfpathlineto{\pgfqpoint{2.212290in}{0.455281in}}%
\pgfpathlineto{\pgfqpoint{2.359071in}{0.452292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509639in}{0.349026in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.597707in}{0.755297in}}%
\pgfpathlineto{\pgfqpoint{0.744487in}{0.823773in}}%
\pgfpathlineto{\pgfqpoint{0.891268in}{0.848141in}}%
\pgfpathlineto{\pgfqpoint{1.038048in}{0.921592in}}%
\pgfpathlineto{\pgfqpoint{1.184828in}{0.996166in}}%
\pgfpathlineto{\pgfqpoint{1.331608in}{1.197820in}}%
\pgfpathlineto{\pgfqpoint{1.478389in}{1.212726in}}%
\pgfpathlineto{\pgfqpoint{1.625169in}{1.136066in}}%
\pgfpathlineto{\pgfqpoint{1.771949in}{1.147681in}}%
\pgfpathlineto{\pgfqpoint{1.918730in}{1.253655in}}%
\pgfpathlineto{\pgfqpoint{2.065510in}{1.236603in}}%
\pgfpathlineto{\pgfqpoint{2.212290in}{1.668764in}}%
\pgfpathlineto{\pgfqpoint{2.359071in}{1.179181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509639in}{0.349026in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.597707in}{0.800104in}}%
\pgfpathlineto{\pgfqpoint{0.744487in}{0.856125in}}%
\pgfpathlineto{\pgfqpoint{0.891268in}{0.899808in}}%
\pgfpathlineto{\pgfqpoint{1.038048in}{0.959107in}}%
\pgfpathlineto{\pgfqpoint{1.184828in}{1.049287in}}%
\pgfpathlineto{\pgfqpoint{1.331608in}{1.372200in}}%
\pgfpathlineto{\pgfqpoint{1.478389in}{1.267656in}}%
\pgfpathlineto{\pgfqpoint{1.625169in}{1.211922in}}%
\pgfpathlineto{\pgfqpoint{1.771949in}{1.265861in}}%
\pgfpathlineto{\pgfqpoint{1.918730in}{1.272781in}}%
\pgfpathlineto{\pgfqpoint{2.065510in}{1.292367in}}%
\pgfpathlineto{\pgfqpoint{2.212290in}{1.231881in}}%
\pgfpathlineto{\pgfqpoint{2.359071in}{1.258857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509639in}{0.349026in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.597707in}{0.845656in}}%
\pgfpathlineto{\pgfqpoint{0.744487in}{0.899178in}}%
\pgfpathlineto{\pgfqpoint{0.891268in}{0.941763in}}%
\pgfpathlineto{\pgfqpoint{1.038048in}{1.002945in}}%
\pgfpathlineto{\pgfqpoint{1.184828in}{1.090585in}}%
\pgfpathlineto{\pgfqpoint{1.331608in}{1.434179in}}%
\pgfpathlineto{\pgfqpoint{1.478389in}{1.371903in}}%
\pgfpathlineto{\pgfqpoint{1.625169in}{1.329068in}}%
\pgfpathlineto{\pgfqpoint{1.771949in}{1.323889in}}%
\pgfpathlineto{\pgfqpoint{1.918730in}{1.334848in}}%
\pgfpathlineto{\pgfqpoint{2.065510in}{1.347133in}}%
\pgfpathlineto{\pgfqpoint{2.212290in}{1.319724in}}%
\pgfpathlineto{\pgfqpoint{2.359071in}{1.348068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509639in}{0.349026in}}%
\pgfpathlineto{\pgfqpoint{0.509639in}{2.274026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447139in}{0.349026in}}%
\pgfpathlineto{\pgfqpoint{2.447139in}{2.274026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509639in}{0.349026in}}%
\pgfpathlineto{\pgfqpoint{2.447139in}{0.349026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509639in}{2.274026in}}%
\pgfpathlineto{\pgfqpoint{2.447139in}{2.274026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.478389in,y=2.357360in,,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont AT-2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587417in}{1.255539in}}%
\pgfpathlineto{\pgfqpoint{1.562776in}{1.255539in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.584998in}{1.255539in}}{\pgfqpoint{1.584998in}{1.277761in}}%
\pgfpathlineto{\pgfqpoint{1.584998in}{2.196249in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.584998in}{2.218471in}}{\pgfqpoint{1.562776in}{2.218471in}}%
\pgfpathlineto{\pgfqpoint{0.587417in}{2.218471in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.565194in}{2.218471in}}{\pgfqpoint{0.565194in}{2.196249in}}%
\pgfpathlineto{\pgfqpoint{0.565194in}{1.277761in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.565194in}{1.255539in}}{\pgfqpoint{0.587417in}{1.255539in}}%
\pgfpathlineto{\pgfqpoint{0.587417in}{1.255539in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609639in}{2.135137in}}%
\pgfpathlineto{\pgfqpoint{0.720750in}{2.135137in}}%
\pgfpathlineto{\pgfqpoint{0.831861in}{2.135137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.920750in,y=2.096249in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle h_1\) TNNMG}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609639in}{1.980204in}}%
\pgfpathlineto{\pgfqpoint{0.720750in}{1.980204in}}%
\pgfpathlineto{\pgfqpoint{0.831861in}{1.980204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.920750in,y=1.941316in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle h_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609639in}{1.825271in}}%
\pgfpathlineto{\pgfqpoint{0.720750in}{1.825271in}}%
\pgfpathlineto{\pgfqpoint{0.831861in}{1.825271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.920750in,y=1.786382in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle h_3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.609639in}{1.670338in}}%
\pgfpathlineto{\pgfqpoint{0.720750in}{1.670338in}}%
\pgfpathlineto{\pgfqpoint{0.831861in}{1.670338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.920750in,y=1.631449in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle h_1\) op. split.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.609639in}{1.515405in}}%
\pgfpathlineto{\pgfqpoint{0.720750in}{1.515405in}}%
\pgfpathlineto{\pgfqpoint{0.831861in}{1.515405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.920750in,y=1.476516in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle h_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.609639in}{1.360472in}}%
\pgfpathlineto{\pgfqpoint{0.720750in}{1.360472in}}%
\pgfpathlineto{\pgfqpoint{0.831861in}{1.360472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.920750in,y=1.321583in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle h_3\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

